Taming Thiemann's Hamiltonian constraint in canonical loop quantum gravity: reversibility, eigenstates and graph-change analysis

The Hamiltonian constraint remains an elusive object in loop quantum gravity because its action on spinnetworks leads to changes in their corresponding graphs. As a result, calculations in loop quantum gravity are often considered unpractical, and neither the eigenstates of the Hamiltonian constraint, which form the physical space of states, nor the concrete effect of its graph-changing character on observables are entirely known. Much worse, there is no reference value to judge whether the commonly adopted graph-preserving approximations lead to results anywhere close to the non-approximated dynamics. Our work sheds light on many of these issues, by devising a new numerical tool that allows us to implement the action of the Hamiltonian constraint without the need for approximations and to calculate expectation values for geometric observables. To achieve that, we fill the theoretical gap left in the derivations of the action of the Hamiltonian constraint on spinnetworks: we provide the first complete derivation of such action for the case of 4-valent spinnetworks, while updating the corresponding derivation for 3-valent spinnetworks. Our derivations also include the action of the volume operator. By proposing a new approach to encode spinnetworks into functions of lists and the derived formulas into functionals, we implement both the Hamiltonian constraint and the volume operator numerically. We are able to transform spinnetworks with graph-changing dynamics perturbatively and verify that volume expectation values have rather different behavior from the approximated, graph-preserving results. Furthermore, using our tool we find a family of potentially relevant solutions of the Hamiltonian constraint. Our work paves the way to a new generation of calculations in loop quantum gravity, in which graph-changing results and their phenomenology can finally be accounted for and understood.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.7,0) --  (1,0) -- (1,-0.3) -- (1.5,0) -- (1,0.3) -- (1,0);
\draw (1.5,0) --  (1.8,0);
\node at (-0.8,0.05) {$D^{(j)m}_n (g)=  $};
\node at (0.45,0) {$n$};
\node at (2.3,0) {$m$ \, .};
\node at (1.15,0) {$g$};
\node at (1.2,0.5) {$j$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.7,0) --  (1,0) -- (1,-0.3) -- (1.5,0) -- (1,0.3) -- (1,0);
\draw (1.5,0) --  (1.8,0);
\draw (1.5,0) --  node[above] {$j$} (2.1,0);
\draw[-stealth] (1.5,0) --  (1.8,0);
\draw[-stealth] (-2,0) --  (-1.25,0);
\draw  (-2,0) -- node[above] {$j$} (-0.5,0) ;
\draw (2.1,0) -- (2.6,-0.3) -- (2.6,0.3) -- (2.1,0) ;
\draw  (2.6,0) -- (2.9,0) ;
\node at (0.1,0) {$q=n$};
\node at (3.3,0) {$q$ \, .};
\node at (-2.2,0) {$n$};
\node at (1.15,0) {$g$};
\node at (2.45,0) {$g$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-1.25,0) --  (-0.95,0) -- (-0.95,-0.3) -- (-0.45,0) -- (-0.95,0.3) -- (-0.95,0);
\draw (-0.45,0) --  (-0.15,0);
\draw (-0.45,0) --  (0.25,0);
\draw[-stealth] (0.25,0) --  (-0.15,0);
\draw (1.3,0) --   (1.6,0);
\draw[-stealth] (-1.75,0) --  (-1.25,0);
\draw (1.6,0) -- (2.4,-0.4) -- (2.4,0.4) -- (1.6,0) ;
\draw  (2.4,0) -- (2.7,0) ;
\node at (0.8,0) {$q=n$};
\node at (3.1,0) {$q$ \, .};
\node at (-2.2,0) {$n$};
\node at (-0.8,0) {$g$};
\node at (2.15,0.075) {$g^{-1}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (3.1,-0.7)  --(3.7,-0.1)--(3.7,0.75);
\draw (3.7,-0.1)--(4.3,-0.7);
\node at (3,-0.4) {$j'$};
\node at (3.5,0.6) {$j$};
\node at (4.4,-0.4) {$0$};
\node at (3.7,-0.35) {$+$};
\draw[stealth-] (6.4,0)--(6.4,0.7);
\draw (6.4,0)--(6.4,-0.7);
\node at (6.2,0.6) {$j$};
\node at (5.3,0) {$=\delta_{j,j'} d^{-\frac{1}{2}}_j$};
\node at (6.6,-0.3) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (1.4,-0.8) ellipse (0.6 and 0.45);
\draw (0.8,-0.8)--(2,-0.8);
\node at (1.4,-1.03) {$j_3$};
\node at (1.4,-0.13) {$j_1$};
\node at (1.4,-0.57) {$j_2$};
\node at (2.6,-0.8) {$-\,=1 \, ,$};
\node at (0.6,-0.8) {$+$};
\end{tikzpicture} 
\label{3valcirc}
\end{equation}
\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0,0.7)-- node[left]{$j$} (0,0.4);
\draw (0,-0.4)-- node[right]{$j'$} (0,-0.7);
\draw (0,0) circle (0.4);
\node at (-0.55,0) {$j_1$};
\node at (0.6,0) {$j_2$};
\node at (1.65,0){$=\delta_{j,j'}d^{-1}_j$};
\draw (2.6,0.6) --  node[right] {$j$} (2.6,-0.6);
\node at (0,0.24){$+$};
\node at (0,-0.27){$-$};
\node at (3.1,-0.1){.};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-0.05,0.7)-- node[left]{$j_1$} (-0.05,-0.7);
\draw (0.2,0.7)-- node[right]{$j_2$} (0.2,-0.7);
\node at (1.4,0){$=\sum_j d_j$};
\draw (2.25,0.7) -- (2.7,0.25)-- node[right] {$j$} (2.7,-0.25)--(2.25,-0.7);
\draw (3.15,0.7) --  (2.7,0.25)-- (2.7,-0.25)--(3.15,-0.7);
%\draw[stealth-] (2.7,0.05)-- (2.7,-0.25);
\node at (2.7,-0.5) {$-$};
\node at (2.7,0.5) {$+$};
\node at (2.06,-0.7) {$j_1$};
\node at (2.06,0.7) {$j_1$};
\node at (3.38,-0.7) {$j_2$};
\node at (3.38,0.7) {$j_2$};
\node at (3.8,-0.5) {.};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.7,0) --  (1,0) -- (1,-0.3) -- (1.5,0) -- (1,0.3) -- (1,0);
\draw (1.5,0) --  (1.8,0);
\node at (1.15,0) {$g$};
\node at (1.2,-0.45) {$j_2$};
\draw (0.7,0.9) --  (1,0.9) -- (1,0.6) -- (1.5,0.9) -- (1,1.2) -- (1,0.9);
\draw (1.5,0.9) --  (1.8,0.9);
\node at (1.15,0.9) {$g$};
\node at (1.2,1.4) {$j_1$};
\node at (2.7,0.45) {$=\sum_j d_j$};
\draw (3.7+0.4,0.45) --  (4+0.6,0.45) -- (4+0.6,0.15) -- (4.5+0.6,0.45) -- (4+0.6,0.75) -- (4+0.6,0.45);
\draw (4.5+0.6,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (4.1,0.45) --  (4.45,0.45);
\draw (3.6,-0.1) --  (4.1,0.45)-- (3.6,1);
\draw (5.9,-0.1) --  (5.4,0.45)-- (5.9,1);
\draw[-stealth] (5.9,-0.1) --  (5.65,0.175);
\draw[-stealth] (5.9,1) --  (5.65,0.725);
\node at (4.75,0.45) {$g$};
\node at (4.75,0.95) {$j$};
\node at (5.65,0.45) {$-$};
\node at (3.85,0.45) {$+$};
\node at (6.1,1.05) {$j_1$};
\node at (3.4,-0.15) {$j_2$};
\node at (6.1,-0.15) {$j_2$};
\node at (3.4,1.05) {$j_1$};
\node at (6.6,0) {,};
\end{tikzpicture} 
\label{element_merge}
\end{equation}
\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (1.25,-0.4) {$j_2$};
\draw (0.7,0.9) --  (1,0.9) -- (1,0.6) -- (1.5,0.9) -- (1,1.2) -- (1,0.9);
\draw (1.5,0.9) --  (1.8,0.9);
\node at (1.2,1.4) {$j_1$};
\node at (1.15,0.9) {$g$};
\draw (1.6-0.7,0) -- (2.4-0.7,-0.4) -- (2.4-0.7,0.4) -- (1.6-0.7,0) ;
\draw  (2.4-0.7,0) -- (2.7-0.7,0) ;
\draw (0.6,0) --   (0.9,0);
\node at (2.15-0.7,0.075) {$g^{-1}$};
\node at (2.7,0.45) {$=\sum_j d_j$};
\draw (3.7+0.4,0.45) --  (4+0.6,0.45) -- (4+0.6,0.15) -- (4.5+0.6,0.45) -- (4+0.6,0.75) -- (4+0.6,0.45);
\draw (4.5+0.6,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (4.1,0.45) --  (4.45,0.45);
\draw (3.6,-0.1) --  (4.1,0.45)-- (3.6,1);
\draw (5.9,-0.1) --  (5.4,0.45)-- (5.9,1);
\draw[-stealth] (4.1,0.45) --  (3.85,0.175);
\draw[-stealth] (5.9,1) --  (5.65,0.725);
\node at (4.75,0.45) {$g$};
\node at (4.75,0.95) {$j$};
\node at (5.65,0.45) {$-$};
\node at (3.85,0.45) {$+$};
\node at (6.1,1.05) {$j_1$};
\node at (3.4,-0.15) {$j_2$};
\node at (6.1,-0.15) {$j_2$};
\node at (3.4,1.05) {$j_1$};
\node at (6.6,0) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0-0.5,0.7) -- (0.45-0.5,0.25)-- node[right] {$l$} (0.45-0.5,-0.25)--(0-0.5,-0.7);
\draw (0.9-0.5,0.7) --  (0.45-0.5,0.25)-- (0.45-0.5,-0.25)--(0.9-0.5,-0.7);
\draw[stealth-] (0.45-0.5,0.05)-- (0.45-0.5,-0.25);
\node at (0.45-0.5,-0.5) {$+$};
\node at (0.45-0.5,0.5) {$+$};
\node at (-0.19-0.5,-0.7) {$j_1$};
\node at (-0.19-0.5,0.7) {$j_4$};
\node at (1.13-0.5,-0.7) {$j_3$};
\node at (1.13-0.5,0.7) {$j_2$};
\node at (3.3,0){$=\sum_k d_k (-1)^{j_2+j_3+k+l}\begin{Bmatrix}
j_1 & j_2 & k\\
j_4 & j_3 & l
\end{Bmatrix}$};
\draw (6.25,0.7) -- (6.7,0.25)-- node[right] {$k$} (6.7,-0.25)--(6.25,-0.7);
\draw (7.15,0.7) --  (6.7,0.25)-- (6.7,-0.25)--(7.15,-0.7);
\draw[stealth-]  (6.7,0.05)-- (6.7,-0.25);
\node at (6.7,-0.5) {$+$};
\node at (6.7,0.5) {$+$};
\node at (6.06,-0.7) {$j_1$};
\node at (6.06,0.7) {$j_4$};
\node at (7.38,-0.7) {$j_2$};
\node at (7.38,0.7) {$j_3$};
\node at (7.7,-0.5) {,};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[stealth-] (0.9*1.73/2,0.9/2)--(0.9*1.73,0.9);
\draw[stealth-] (0.9*1.73/2,-0.9/2)--(0,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$j_1$};
\node at (0.9*1.73/2,0.18) {$k_1$};
\node at (1.13-0.5,-0.65) {$k_2$};
\node at (1.13-0.5,0.7) {$j_3$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$k_3$};
\node at (3.3,0){$=\begin{Bmatrix}
j_1 & j_2 & j_3\\
k_1 & k_2 & k_3
\end{Bmatrix}$};
\node at (4.55,-0.4) {.};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.9,-0.9*1.73/2) --  (0.45,0)--(0.9,0.9*1.73/2);
\draw (0,-0.9*1.73/2) --  (0.45,0)--(0,0.9*1.73/2);
\draw (-0.45,0) --(1.35,0);
\draw (0.9,0.9*1.73/2) --  (1.35,0)--(0.9,-0.9*1.73/2)--(0,-0.9*1.73/2)--(-0.45,0)--(0,0.9*1.73/2)--(0.9,0.9*1.73/2);
\node at (-0.65,0) {$+$};
\node at (1,0.92) {$+$};
\node at (1,-0.92) {$+$};
\node at (-0.1,0.92) {$+$};
\node at (-0.1,-0.92) {$+$};
\node at (1.55,0) {$+$};
\node at (0,0.2) {$l_1$};
\node at (1.13-0.55,-0.5) {$j_2$};
\node at (0.45,0.9*1.73/2+0.2) {$j_3$};
\node at (0.45,-0.9*1.73/2-0.2) {$k_2$};
\node at (1.3,0.5) {$l_3$};
\node at (1.3,-0.5) {$l_2$};
\node at (-0.35,0.5) {$j_1$};
\node at (-0.35,-0.5) {$k_1$};
\node at (0.05,-0.26) {$k_3$};
\node at (3.1,0){$=\begin{Bmatrix}
j_1 & j_2 & j_3\\
k_1 & k_2 & k_3 \\
l_1 & l_2 & l_3
\end{Bmatrix}$};
\node at (4.4,-0.4) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.7-0.3,0-0.5) -- (0.25-0.3,0.45-0.5)-- node[above] {$l$} (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0-0.5);
\draw (0.7-0.3,0.9-0.5) --  (0.25-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0.9-0.5);
\draw[stealth-] (0.05-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5);
\node at (-0.5-0.3,0.45-0.5) {$+$};
\node at (0.5-0.3,0.45-0.5) {$+$};
\node at (-0.7-0.3,-0.19-0.5) {$j_3$};
\node at (0.7-0.3,-0.19-0.5) {$j_2$};
\node at (-0.7-0.3,1.13-0.5) {$j_1$};
\node at (0.7-0.3,1.13-0.5) {$j_4$};
\node at (3.3,0){$=\sum_k d_k (-1)^{j_1-j_2+j_3+j_4}\begin{Bmatrix}
j_1 & j_4 & k\\
j_2 & j_3 & l
\end{Bmatrix}$};
\draw (6.25,0.7) -- (6.7,0.25)-- node[right] {$k$} (6.7,-0.25)--(6.25,-0.7);
\draw (7.15,0.7) --  (6.7,0.25)-- (6.7,-0.25)--(7.15,-0.7);
\draw[stealth-]  (6.7,0.05)-- (6.7,-0.25);
\node at (6.7,-0.5) {$+$};
\node at (6.7,0.5) {$+$};
\node at (6.06,-0.7) {$j_3$};
\node at (6.06,0.7) {$j_1$};
\node at (7.38,-0.7) {$j_2$};
\node at (7.38,0.7) {$j_4$};
\node at (7.5,-0.5) {.};
\end{tikzpicture}

==> (inline-4) <==
\begin{Bmatrix}
l_1 & l_2 & 0\\
l_3 & l_4 & k
\end{Bmatrix}=  \frac{(-1)^{l_1+l_3+k}\delta_{l_1 l_2}\delta_{l_3 l_4}}{\sqrt{d_{l_1}d_{l_3}}}\, ,
\label{messiah1}
\end{equation}
\begin{equation}
    \sum_j d_j (-1)^{2j}\begin{Bmatrix}
l_1 & l_2 & j\\
l_1 & l_2 & k
\end{Bmatrix}= 1 \, ,
\end{equation}
\begin{equation}
    \sum_j d_j \begin{Bmatrix}
l_1 & l_2 & j\\
l_3 & l_4 & k_1
\end{Bmatrix}
\begin{Bmatrix}
l_3 & l_4 & j\\
l_1 & l_2 & k_2
\end{Bmatrix}= \delta_{k_1,k_2}d_{k_1}^{-1} \, ,
\end{equation}
\begin{widetext}
\begin{equation}
    \sum_j d_j (-1)^{k_1+k_2+j} \begin{Bmatrix}
l_1 & l_2 & j\\
l_3 & l_4 & k_1
\end{Bmatrix}
\begin{Bmatrix}
l_3 & l_4 & j\\
l_2 & l_1 & k_2
\end{Bmatrix}=  \begin{Bmatrix}
l_1 & l_4 & k_1\\
l_2 & l_3 & k_2
\end{Bmatrix} \, ,
\end{equation}
\begin{align}
    & \sum_j d_j (-1)^{l_1+l_2+l_3+l_4+l_5+l_6+k_1+k_2+k_3+j} \begin{Bmatrix}
l_1 & l_2 & j\\
l_3 & l_4 & k_1
\end{Bmatrix}
&\begin{Bmatrix}
l_3 & l_4 & j\\
l_5 & l_6 & k_2
\end{Bmatrix}
\begin{Bmatrix}
l_5 & l_6 & j\\
l_2 & l_1 & k_3
\end{Bmatrix}=  \begin{Bmatrix}
k_1 & k_2 & k_3\\
l_5 & l_1 & l_4
\end{Bmatrix}
\begin{Bmatrix}
k_1 & k_2 & k_3\\
l_6 & l_2 & l_3
\end{Bmatrix}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.7,0.4) --  (2.2,0.4);
\draw (1.4,0.4) --  (1.4,-0.3);
\draw[-stealth] (1.4,0.4) --  (1.85,0.4);
\node at (-1.4,0.1) {$(\tau^{(j)}_{i})^m_n= i\sqrt{jd_{j/2}d_{j}} $};
\node at (1,0.65) {$j$};
\node at (1.9,0.65) {$j$};
\node at (1.4,0.6) {$+$};
\node at (1.55,0) {$1$};
\node at (0.5,0.4) {$n$};
\node at (2.45,0.4) {$m$};
\node at (1.45,-0.45) {$i$};
\node at (2.3,-0.1) {.};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (4.2,-0.1){$\mathbb{1}=\sum\limits_{\{i\}} (\prod\limits^{n-3}_{l=1} d_{i_l})$};
\draw (6.45+0.7,-1.35) -- (6.45+0.3,-0.9)--  (6.45+0.3,-1.35);
\draw (6.45+0.3,-0.9) --  (6.45-0.1,-0.85)-- (6.45-0.45,-1.15);
\draw[-stealth] (6.45+0.3,-0.9) --  (6.45+0.1,-0.875);
\draw (6.45-0.1,-0.85) -- (6.45-0.2,-0.45);
\draw[-stealth] (6.45+0.3,0.9) --  (6.45+0.1,0.875);
\draw[-stealth] (6.45-0.1,-0.85) -- (6.45-0.15,-0.65);
\draw[-stealth] (6.45-0.1,0.85) -- (6.45-0.15,0.65);
\node at (6.45-0.2,0.1){$\vdots$};
\draw (6.45-0.2,0.35) -- (6.45-0.1,0.85)-- (6.45-0.45,1.15);
\draw (6.45-0.1,0.85)-- (6.45+0.3,0.9)--(6.45+0.3,1.35);
\draw (6.45+0.3,0.9)--(6.45+0.7,1.35);
\node at (6.45+0.8,-1.05) {$j_1$};
\node at (6.45+0.25,-1.55) {$j_2$};
\node at (6.45-0.5,-1.35) {$j_3$};
\node at (6.45+0.8,1.15) {$j_{n}$};
\node at (6.45+0.25,1.6) {$j_{n-1}$};
\node at (6.45-0.5,1.375) {$j_{n-2}$};
\node at (6.45+0.15,-0.65) {$i_1$};
\node at (6.45+0.3,0.65) {$i_{n-2}$};
\node at (6.45-0.4,-0.65) {$i_2$};
\node at (6.45-0.6,0.5) {$i_{n-3}$};
\node at (6.4,-1) {$+$};
\node at (6.9,-1.25) {$+$};
\node at (6.4,1) {$+$};
\node at (6.9,1.25) {$+$};
\draw (8.75-0.7,-1.35) -- (8.75-0.3,-0.9)--  (8.75-0.3,-1.35);
\draw (8.75-0.3,-0.9) --  (8.75+0.1,-0.85)-- (8.75+0.45,-1.15);
\draw (8.75+0.1,-0.85) -- (8.75+0.2,-0.35);
\node at (6.45+2.3+0.2,0.1){$\vdots$};
\draw (8.75+0.2,0.35) -- (8.75+0.1,0.85)-- (8.75+0.45,1.15);
\draw (8.75+0.1,0.85)-- (8.75-0.3,0.9)--(8.75-0.3,1.35);
\draw (8.75-0.3,0.9)--(8.75-0.7,1.35);
\draw[-stealth] (8.75-0.3,-0.9) --  (8.75-0.1,-0.875);
\draw[-stealth] (8.75-0.3,0.9) --  (8.75-0.1,0.875);
\draw[-stealth] (8.75+0.1,-0.85) -- (8.75+0.15,-0.65);
\draw[-stealth] (8.75+0.1,0.85) -- (8.75+0.15,0.65);
\node at (8.75-0.75,-1.05) {$j_1$};
\node at (8.75-0.25,-1.55) {$j_{2}$};
\node at (8.75+0.55,-1.35) {$j_{3}$};
\node at (8.75-0.75,1.15) {$j_{n}$};
\node at (8.75-0.25,1.6) {$j_{n-1}$};
\node at (8.75+0.6,1.375) {$j_{n-2}$};
\node at (8.75-0.12,-0.65) {$i_{1}$};
\node at (8.75-0.3,0.65) {$i_{n-2}$};
\node at (8.75+0.4,-0.6) {$i_{2}$};
\node at (8.75+0.6,0.5) {$i_{n-3}$};
\node at (8.3,-1.25) {$-$};
\node at (8.8,-1) {$-$};
\node at (8.3,1.25) {$-$};
\node at (8.8,1) {$-$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0.7*1.73-2.9,0.7) --  (0-2.9,0)--(0.7*1.73-2.9,-0.7)--(0.7*1.73-2.9,0.7);

\draw (1.6*0.7*1.73-0.6*2*0.7*1.73/3-2.9,1.6*0.7) --  (0.7*1.73-2.9,0.7);
\draw (1.6*0.7*1.73-0.6*2*0.7*1.73/3-2.9,-1.6*0.7) --  (0.7*1.73-2.9,-0.7);
\draw (0-2.9,0) --  (-0.6*2*0.9*1.73/3-2.9,0);
\draw[stealth-] (0.7*1.73/2-2.9,0.7/2)--(0.7*1.73-2.9,0.7);
\draw[stealth-] (0.7*1.73/2-2.9,-0.7/2)--(0-2.9,0);
\draw[-stealth] (0.7*1.73-2.9,-0.7)--(0.7*1.73-2.9,0);
\node at (0.4-2.9,0) {$-$};
\node at (0.7*1.73-2.9-0.2,0.7-0.35) {$-$};
\node at (0.7*1.73-2.9-0.2,-0.7+0.35)  {$-$};
\node at (0.7*1.73+0.3-2.9,0) {$j_1$};
\node at (-0.6*2*0.9*1.73/3-2.9-0.2,0) {$k_1$};
\node at (1.13-0.5-2.9,-0.65) {$k_2$};
\node at (1.13-0.5-2.9,0.7) {$j_3$};
\node at (1.6*0.7*1.73-0.6*2*0.7*1.73/3-2.9+0.15,-1.6*0.7-0.15) {$k_3$};
\node at (1.6*0.7*1.73-0.6*2*0.7*1.73/3-2.9+0.15,1.6*0.7+0.2) {$j_2$};

\node at (0.7*1.73+0.3-2.3,0) {$=$};
\draw[magenta,fill=magenta] (1.3*0.7*1.73-0.3*2*0.7*1.73/3-2.9,1.3*0.7) circle (0.02);
\draw[magenta,fill=magenta] (1.3*0.7*1.73-0.3*2*0.7*1.73/3-2.9,-1.3*0.7) circle (0.02);
\draw[magenta,fill=magenta] (-0.3*2*0.9*1.73/3-2.9,0) circle (0.02);

\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[stealth-] (0.9*1.73/2,0.9/2)--(0.9*1.73,0.9);
\draw[stealth-] (0.9*1.73/2,-0.9/2)--(0,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$j_1$};
\node at (0.9*1.73/2,0.18) {$k_1$};
\node at (1.13-0.5,-0.65) {$k_2$};
\node at (1.13-0.5,0.7) {$j_3$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$k_3$};

\draw (0.9*1.73+2.7,0.9) --  (2*0.9*1.73/3+2.7,0)--(0.9*1.73+2.7,-0.9);
\draw (+2.7,0) --  (2*0.9*1.73/3+2.7,0);
\node at (+2.7-0.2,0) {$k_1$};
\node at (2*0.9*1.73/3+2.7+0.3,0) {$+$};
\node at (0.9*1.73+2.7+0.2,-0.9-0.2) {$k_3$};
\node at (0.9*1.73+2.7+0.2,0.9+0.2) {$j_2$};

\node at (0.9*1.73+2.7+0.4,-0.6) {.};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,5)}] 
%central g element triangle
\begin{scope}[shift={(0,0.9)}] 
\draw  (4.75-0.65*1.1-0.4+1.95,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-0.3-9.2) -- (4.5+0.5-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2+0.3-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-9.2);
\draw   (4.75+0.65*1.1-0.4+2,1.55-1.1*2-9.2) --  (4.5+0.5-0.4+2,1.55-1.1*2-9.2);
\draw[stealth-] (4.7+2,1.55-1.1*2-9.2) --  (4.4+0.6+2.12,1.55-1.1*2-9.2);
\node at (4.65-0.4+2,1.55-1.1*2-9.2) {$u$};
\end{scope}

%left edge
\draw (4.75-0.65*0.2-0.4+2,1.55-1.1*0.2-9.2) -- (4.75-0.4+2,1.55-9.2);
\draw (4.75-0.65*1.3-0.4+2,1.55-1.1*1.3-9.2) -- (4.75-0.65*1.4-0.4+2,1.55-1.1*1.4-9.2);
\draw[stealth-] (4.75+0.65*2-0.4+2,1.55-1.1*2-9.2)-- (4.75+0.65*2.2-0.4+2,1.55-1.1*2.2-9.2);
%right edge
\draw (4.75+0.65*0.2-0.4+2,1.55-1.1*0.2-9.2) -- (4.75-0.4+2,1.55-9.2)--(4.75-0.4+2,1.8-9.2);
\draw (4.75+0.65*1.3-0.4+2,1.55-1.1*1.3-9.2) -- (4.75+0.65*1-0.4+2,1.55-1.1*1-9.2);
\draw[stealth-] (4.75-0.65*2-0.4+2,1.55-1.1*2-9.2)-- (4.75-0.65*2.2-0.4+2,1.55-1.1*2.2-9.2);

\node at (4.75-0.4+2,1.55-1.1*2+0.4-9.1) {$\varepsilon$};

\node at (5.2-0.4+2,0.45-9.2) {$+$};
\node at (4.3-0.4+2,0.45-9.2) {$+$};
\node at (4.75-0.4+2,1.25-9.2) {$+$};
\node at (5.8-0.4+1.7,0.3-8.8) {$b$};
\node at (3.7-0.4+2.3,0.3-8.8) {$a$};
\draw[-stealth] (4.75-0.65*1-0.4+2,1.55-1.1*1-9.2) -- (4.75-0.65*1.4-0.4+2,1.55-1.1*1.4-9.2);
\draw[-stealth] (4.75+0.65*1-0.4+2,1.55-1.1*1-9.2) -- (4.75+0.65*1.4-0.4+2,1.55-1.1*1.4-9.2);

\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+0.4-9.2) {$j_1$};

\node at (2.8-0.4+2.3,-1.3-8.6) {$j_2$};
\node at (6.7-0.4+1.7,-1.3-8.6) {$j_3$};

\begin{scope}[shift={(0.8,-4.45)}] 
\draw (1.35+4.6-0.4,-3.6+5.4+1.2-4.9) --  (1.35+4.6-0.4,-4+5.4+1.2-4.9) -- (1.05+4.6-0.4,-4+5.4+1.2-4.9) -- (1.35+4.6-0.4,-4.5+5.4+1.2-4.9) -- (1.65+4.6-0.4,-4+5.4+1.2-4.9) -- (1.35+4.6-0.4,-4+5.4+1.2-4.9);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-4.9) --  (1.35+4.6-0.4,-4.9+5.4+1.2-4.9);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-4.9) {$t$};
\draw[-stealth] (1.35+4.6-0.4,-3.6+5.4+1.2-4.9) --  (1.35+4.6-0.4,-4+5.4+1.2-4.8);
\end{scope}

%central left element
\begin{scope}[shift={(7.038,-17.4)},rotate=149.45] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-1) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8+0.1);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-9.8) {$l$};
\end{scope}

%central right element
\begin{scope}[shift={(15.22,-11.758)},rotate=-149.45] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-1) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8+0.1);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-9.8) {$r$};
\end{scope}

%bottom left element
\begin{scope}[shift={(6.27,-18.7)},rotate=149.45] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-1) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8+0.1);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-9.8) {$e$};
\end{scope}

%central right element
\begin{scope}[shift={(15.99,-13.058)},rotate=-149.45] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-1) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8+0.1);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-9.8) {$d$};
\end{scope}

\node at (6.7+2,-9.5) {.};
\end{scope}

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (-1.05,-0.8) {$\int \mathrm{d}g$};
\draw[rounded corners] (-.2, -1.8) rectangle  (2.2, 0.2);
\draw (-0.2,-.5)-- (2.2,-.5);
\draw (0.45,-3.6+5.4-2.3) --  (0.45,-4+5.45-2.3) -- (0.05,-4+5.45-2.3) -- (0.45,-4.7+5.4-2.3) -- (0.85,-4+5.45-2.3) -- (0.45,-4+5.45-2.3);
\draw (0.45,-4.7+5.4-2.3) --  (0.45,-4.9+5.4-2.3);
\draw[-stealth] (0.45,4.9-5.4) --  (0.45,4.6-5.4);
\draw (1.55,3.6-5.4) --  (1.55,4-5.4) -- (1.25,4-5.4) -- (1.55,4.5-5.4) -- (1.85,4-5.4) -- (1.55,4-5.4);
\draw (1.55,4.5-5.4) --  (1.55,4.9-5.4);
\draw[-stealth] (1.55,4.9-5.4) --  (1.55,4.6-5.4);
\draw[stealth-] (-0.2,-0.78)--(-0.2,-0.81);
\draw[stealth-] (2.2,-0.78)--(2.2,-0.81);
\node at (1.35,-1.6) {$\gamma$};
\node at (0.65,-1.6) {$\varepsilon$};
\node at (1.9,-0.275) {$\beta$};
\node at (0.1,-0.25) {$b$};
\node at (1,0.45) {$j_1$};
\node at (1,-0.25) {$j_3$};
\node at (1,-2.0) {$j_2$};
\node at (0.45,-0.3) {$+$};
\node at (1.55,-0.3) {$-$};
\node at (0.45,-0.3) {$+$};
\node at (1.55,-0.3) {$-$};
\node at (-0.4,-0.5) {$+$};
\node at (2.4,-0.5) {$-$};
\node at (0.45,-2) {$+$};
\node at (1.55,-2) {$-$};
\node at (-0.4,-1.15) {$a$};
\node at (2.425,-1.15) {$\alpha$};
\node at (0.525,-1.04) {$g^{-1}$};
\node at (1.55,-1.22) {$g$};

\node at (-1.05+4.3,-0.8) {$=\int \mathrm{d}g$};
\draw[rounded corners] (-.2+4.5, -1.8) rectangle  (2.2+4.5, 0.2);
\draw (-0.2+4.5,-.5)-- (2.2+4.5,-.5);
\draw (0.45+4.5,3.6-5.4) --  (0.45+4.5,4-5.4) -- (0.15+4.5,4-5.4) -- (0.45+4.5,4.5-5.4) -- (0.75+4.5,4-5.4) -- (0.45+4.5,4-5.4);
\draw (0.45+4.5,4.5-5.4) --  (0.45+4.5,4.9-5.4);
\draw[stealth-] (0.45+4.5,-1.7) --  (0.45+4.5,-1.5);
\draw (1.55+4.5,3.6-5.4) --  (1.55+4.5,4-5.4) -- (1.25+4.5,4-5.4) -- (1.55+4.5,4.5-5.4) -- (1.85+4.5,4-5.4) -- (1.55+4.5,4-5.4);
\draw (1.55+4.5,4.5-5.4) --  (1.55+4.5,4.9-5.4);
\draw[-stealth] (1.55+4.5,4.9-5.4) --  (1.55+4.5,4.6-5.4);
\draw[stealth-] (-0.2+4.5,-0.78)--(-0.2+4.5,-0.81);
\draw[stealth-] (2.2+4.5,-0.78)--(2.2+4.5,-0.81);
\node at (1.35+4.5,-1.6) {$\gamma$};
\node at (0.65+4.5,-1.6) {$\varepsilon$};
\node at (1.9+4.5,-0.275) {$\beta$};
\node at (0.1+4.5,-0.25) {$b$};
\node at (1+4.5,0.45) {$j_1$};
\node at (1+4.5,-0.25) {$j_3$};
\node at (1+4.5,-2.0) {$j_2$};
\node at (0.45+4.5,-0.3) {$+$};
\node at (1.55+4.5,-0.3) {$-$};
\node at (0.45+4.5,-0.3) {$+$};
\node at (1.55+4.5,-0.3) {$-$};
\node at (-0.4+4.5,-0.5) {$+$};
\node at (2.4+4.5,-0.5) {$-$};
\node at (0.45+4.5,-2) {$+$};
\node at (1.55+4.5,-2) {$-$};
\node at (-0.4+4.5,-1.15) {$a$};
\node at (2.425+4.5,-1.15) {$\alpha$};
\node at (0.45+4.5,-1.22) {$g$};
\node at (1.55+4.5,-1.22) {$g$};

\node at (-0.95,-0.8-3) {$= \delta_{\varepsilon ,\gamma}d^{-1}_{\varepsilon}$};
\draw[rounded corners] (-.2+0.35, -1.8-3) rectangle  (2.2+0.35, 0.2-3);
\draw (-0.2+0.35,-.5-3)-- (2.2+0.35,-.5-3);
\filldraw[rounded corners, fill=white, draw=black] (0.45+0.35, -2.1-3) rectangle  (1.55+0.35, -1.55-3);
\filldraw[rounded corners, fill=white, draw=black] (0.45+0.35, -0.25-3) rectangle  (1.55+0.35, -0.8-3);
\node at (1.35+0.35,-4.8) {$-$};
\node at (0.65+0.35,-4.8) {$+$};
\node at (1.35+0.35,-3.5) {$-$};
\node at (0.65+0.35,-3.5) {$+$};
\draw[stealth-] (-0.2+0.35,-0.78-3)--(-0.2+0.35,-0.81-3);
\draw[stealth-] (2.2+0.35,-0.78-3)--(2.2+0.35,-0.81-3);
\node at (1+0.35,-0.95-3) {$\varepsilon$};
\node at (1+0.35,-1.39-3) {$\varepsilon$};
\node at (1.9+0.35,-0.275-3) {$\beta$};
\node at (0.1+0.35,-0.25-3) {$b$};
\node at (1+0.35,0.45-3) {$j_1$};
\node at (1+0.35,-0.02-3) {$j_3$};
\node at (1+0.35,-2.3-3) {$j_2$};
\node at (-0.4+0.35,-0.5-3) {$+$};
\node at (2.4+0.35,-0.5-3) {$-$};
\node at (-0.4+0.35,-1.15-3) {$a$};
\node at (2.425+0.35,-1.15-3) {$\alpha$};

\node at (-0.95+5.9,-0.8-3) {$= \delta_{\varepsilon ,\gamma} \delta_{a,\alpha} \delta_{b ,\beta}d^{-1}_{a}d^{-1}_{b}d^{-1}_{\varepsilon}$};
\draw[rounded corners] (-.2, -1.8-6.3) rectangle  (1.4, 0.2-6.3);
\draw (-0.2,-.5-6.3)-- (1.4,-.5-6.3);
\draw[stealth-] (-0.2,-0.78-6.3)--(-0.2,-0.81-6.3);
\draw[stealth-] (1.4,-0.78-6.3)--(1.4,-0.81-6.3);
\node at (0.6,0.45-6.3) {$j_1$};
\node at (.6,-0.25-6.3) {$b$};
\node at (.6,-2-6.3) {$a$};
\node at (-0.4,-0.5-6.3) {$+$};
\node at (1.6,-0.5-6.3) {$-$};
\node at (-0.7,-0.8-6.3) {$\times$};
\node at (-0.7+4.5,-0.8-6.3) {$= \delta_{\varepsilon ,\gamma} \delta_{a,\alpha} \delta_{b ,\beta}d^{-1}_{a}d^{-1}_{b}d^{-1}_{\varepsilon}$ .};
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (3.7+0.4,0.45) --  (4+0.5+0.2,0.45) -- (4+0.5+0.2,0.15) -- (4.5+0.5+0.2,0.45) -- (4+0.5+0.2,0.75) -- (4+0.5+0.2,0.45);
\draw (4.5+0.5+0.2,0.45) --  (4.8+0.6+0.4,0.45);
\draw[-stealth] (5.4+0.4,0.45) --  (5.1+0.4,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.672,1.25)--(4.1,2.05);
\draw (5.686+0.4,0.05) --  (5.4+0.4,0.45)-- (4.828+0.4,1.25)--  (5.4+0.4,2.05);
\draw[-stealth] (4.1,0.45)-- (4.386,0.85);
\draw[-stealth] (5.4+0.4,0.45)-- (5.114+0.4,0.85);
\draw (4.672,1.25)-- (4.828+0.4,1.25);
\draw[-stealth] (4.672,1.25)-- (4.78+0.2,1.25);
\node at (4.65+0.2,0.45) {$g$};
\node at (4.75+0.2,0) {$\varepsilon$};
\node at (4.75+0.2,1.5) {$i$};
\node at (3.9,2.15) {$j_1$};
\node at (6.05,2.15) {$j_4$};
\node at (5.65+0.4,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (5.1+0.4,1.25) {$+$};
\node at (4.4,1.25) {$+$};
\node at (5.38+0.4,0.9) {$b$};
\node at (3.6,0) {$j_3$};
\node at (5.9+0.4,-0) {$j_2$};
\node at (4.15,0.9) {$a$};
\node at (6.8,0.4) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (-1.05,-0.3) {$\int \mathrm{d}g$};
\draw[rounded corners] (-.2, -1.8) rectangle  (2.2, 1);
\draw (-0.2,0.2)-- (2.2,0.2);
\draw[-stealth] (-0.2,0.2)-- (0.2,0.2);
\draw[-stealth] (2.2,0.2)-- (1.8,0.2);
\filldraw[rounded corners, fill=white, draw=black] (0.45, 0.4) rectangle  (1.55, -0.5);
\draw (0.65,-3.6+5.4-2.3) --  (0.65,-4+5.45-2.3) -- (0.25,-4+5.45-2.3) -- (0.65,-4.7+5.4-2.3) -- (1.05,-4+5.45-2.3) -- (0.65,-4+5.45-2.3);
\draw (0.65,-4.7+5.4-2.3) --  (0.65,-4.9+5.4-2.3);
\draw[-stealth] (0.65,4.9-5.4) --  (0.65,4.6-5.4);
\draw (1.35,3.6-5.4) --  (1.35,4-5.4) -- (1.05,4-5.4) -- (1.35,4.5-5.4) -- (1.65,4-5.4) -- (1.35,4-5.4);
\draw (1.35,4.5-5.4) --  (1.35,4.9-5.4);
\draw[-stealth] (1.35,4.9-5.4) --  (1.35,4.6-5.4);
\draw[stealth-] (-0.2,-0.78)--(-0.2,-0.81);
\draw[stealth-] (2.2,-0.78)--(2.2,-0.81);
\node at (1.55,-1.6) {$\gamma$};
\node at (0.45,-1.6) {$\varepsilon$};
\node at (2,0.45) {$i'$};
\node at (0,0.45) {$i$};
\node at (1,1.25) {$j_1$};
\node at (1,0.65) {$j_4$};
\node at (1,-0.275) {$j_2$};
\node at (0.25,-0.2) {$b$};
\node at (1.75,-0.2) {$\beta$};
\node at (1,-2.0) {$j_3$};
\node at (0.625,-0.3) {$+$};
\node at (1.375,-0.3) {$-$};
\node at (0.625,0.2) {$+$};
\node at (1.375,0.2) {$-$};
\node at (-0.4,0.2) {$+$};
\node at (2.4,0.2) {$-$};
\node at (0.65,-2) {$+$};
\node at (1.35,-2) {$-$};
\node at (-0.4,-0.8) {$a$};
\node at (2.425,-0.8) {$\alpha$};
\node at (0.725,-1.04) {$g^{-1}$};
\node at (1.35,-1.22) {$g$};
\draw[stealth-] (0.45,5.4-5.4) --  (0.45,5.1-5.4);
\draw[stealth-] (1.55,5.4-5.4) --  (1.55,5.1-5.4);

\node at (-1.05+4.3,-0.3) {$=\int \mathrm{d}g$};

\draw (0.65+4.5,3.6-5.4) --  (0.65+4.5,4-5.4) -- (0.35+4.5,4-5.4) -- (0.65+4.5,4.5-5.4) -- (0.95+4.5,4-5.4) -- (0.65+4.5,4-5.4);
\draw (0.65+4.5,4.5-5.4) --  (0.65+4.5,4.9-5.4);
\draw[stealth-] (0.65+4.5,-1.7) --  (0.65+4.5,-1.5);
\draw[rounded corners] (-.2+4.5, -1.8) rectangle  (2.2+4.5, 1);
\draw (-0.2+4.5,0.2)-- (2.2+4.5,0.2);
\draw[-stealth] (-0.2+4.5,0.2)-- (0.2+4.5,0.2);
\draw[-stealth] (2.2+4.5,0.2)-- (1.8+4.5,0.2);
\filldraw[rounded corners, fill=white, draw=black] (0.45+4.5, 0.4) rectangle  (1.55+4.5, -0.5);

\draw (1.35+4.5,3.6-5.4) --  (1.35+4.5,4-5.4) -- (1.05+4.5,4-5.4) -- (1.35+4.5,4.5-5.4) -- (1.65+4.5,4-5.4) -- (1.35+4.5,4-5.4);
\draw (1.35+4.5,4.5-5.4) --  (1.35+4.5,4.9-5.4);
\draw[-stealth] (1.35+4.5,4.9-5.4) --  (1.35+4.5,4.6-5.4);
\draw[stealth-] (-0.2+4.5,-0.78)--(-0.2+4.5,-0.81);
\draw[stealth-] (2.2+4.5,-0.78)--(2.2+4.5,-0.81);
\node at (1.55+4.5,-1.6) {$\gamma$};
\node at (0.45+4.5,-1.6) {$\varepsilon$};
\node at (2+4.5,0.45) {$i'$};
\node at (0+4.5,0.45) {$i$};
\node at (1+4.5,1.25) {$j_1$};
\node at (1+4.5,0.65) {$j_4$};
\node at (1+4.5,-0.275) {$j_2$};
\node at (0.25+4.5,-0.2) {$b$};
\node at (1.75+4.5,-0.2) {$\beta$};
\node at (1+4.5,-2.0) {$j_3$};
\node at (0.625+4.5,-0.3) {$+$};
\node at (1.375+4.5,-0.3) {$-$};
\node at (0.625+4.5,0.2) {$+$};
\node at (1.375+4.5,0.2) {$-$};
\node at (-0.4+4.5,0.2) {$+$};
\node at (2.4+4.5,0.2) {$-$};
\node at (0.65+4.5,-2) {$+$};
\node at (1.35+4.5,-2) {$-$};
\node at (-0.4+4.5,-0.8) {$a$};
\node at (2.425+4.5,-0.8) {$\alpha$};
\node at (0.65+4.5,-1.22) {$g$};
\node at (1.35+4.5,-1.22) {$g$};
\draw[stealth-] (0.45+4.5,5.4-5.4) --  (0.45+4.5,5.1-5.4);
\draw[stealth-] (1.55+4.5,5.4-5.4) --  (1.55+4.5,5.1-5.4);

\node at (-0.95,-0.4-4) {$= \delta_{\varepsilon ,\gamma}d^{-1}_{\varepsilon}$};
\draw[rounded corners] (-.2+0.3, -1.8-4) rectangle  (2.2+0.3, 1-4);
\draw (-0.2+0.3,0.2-4)-- (2.2+0.3,0.2-4);
\draw[-stealth] (-0.2+0.3,0.2-4)-- (0.2+0.3,0.2-4);
\draw[-stealth] (2.2+0.3,0.2-4)-- (1.8+0.3,0.2-4);
\filldraw[rounded corners, fill=white, draw=black] (0.3+0.3, 0.4-4) rectangle  (1.7+0.3, -0.5-4);
\filldraw[rounded corners, fill=white, draw=black] (0.5+0.3, -0.2-4) rectangle  (1.5+0.3, -0.8-4);
\filldraw[rounded corners, fill=white, draw=black] (0.5+0.3, -1.5-4) rectangle  (1.5+0.3, -2.1-4);
\draw[stealth-] (-0.2+0.3,-0.78-4)--(-0.2+0.3,-0.81-4);
\draw[stealth-] (2.2+0.3,-0.78-4)--(2.2+0.3,-0.81-4);
\node at (1+0.3,-1.325-4) {$\varepsilon$};
\node at (1+0.3,-0.6-4) {$\varepsilon$};
\node at (2+0.3,0.45-4) {$i'$};
\node at (0+0.3,0.45-4) {$i$};
\node at (1+0.3,1.25-4) {$j_1$};
\node at (1+0.3,0.65-4) {$j_4$};
\node at (1+0.3,0.025-4) {$j_2$};
\node at (0.15+0.3,-0.2-4) {$b$};
\node at (1.85+0.3,-0.2-4) {$\beta$};
\node at (1+0.3,-1.875-4) {$j_3$};
\node at (0.675+0.3,-0.5-4) {$+$};
\node at (1.325+0.3,-0.5-4) {$-$};
\node at (0.5+0.3,0.2-4) {$+$};
\node at (1.5+0.3,0.2-4) {$-$};
\node at (-0.4+0.3,0.2-4) {$+$};
\node at (2.4+0.3,0.2-4) {$-$};
\node at (0.675+0.3,-1.8-4) {$+$};
\node at (1.325+0.3,-1.8-4) {$-$};
\node at (-0.4+0.3,-0.8-4) {$a$};
\node at (2.425+0.3,-0.8-4) {$\alpha$};
\draw[stealth-] (0.3+0.3,5.4-5.4-4) --  (0.3+0.3,5.1-5.4-4);
\draw[stealth-] (1.7+0.3,5.4-5.4-4) --  (1.7+0.3,5.1-5.4-4);

\node at (-0.95+5.8,-0.4-4) {$= \delta_{\varepsilon ,\gamma} \delta_{a,\alpha} \delta_{b ,\beta}d^{-1}_{a}d^{-1}_{b}d^{-1}_{\varepsilon}$};
\begin{scope}[shift={(-0.2,0)}]
\draw[rounded corners] (-.2, -1.8-7.2) rectangle  (1.4, 0.2-7.2);
\draw (-0.2,-.7-7.2)-- (1.4,-.7-7.2);
\draw[-stealth] (-0.2,-.7-7.2)-- (0.1,-.7-7.2);
\draw[stealth-] (1.1,-.7-7.2)-- (1.4,-.7-7.2);
\filldraw[rounded corners, fill=white, draw=black] (0.2, -0.4-7.2) rectangle  (1., -1-7.2);
\draw[stealth-] (-0.2,-0.98-7.2)--(-0.2,-1.01-7.2);
\draw[stealth-] (1.4,-0.98-7.2)--(1.4,-1.01-7.2);
\node at (0.6,0.45-7.2) {$j_1$};
\node at (.6,-0.175-7.2) {$j_4$};
\node at (.6,-1.2-7.2) {$b$};
\node at (.6,-2-7.2) {$a$};
\node at (-0.4,-0.7-7.2) {$+$};
\node at (1.6,-0.7-7.2) {$-$};
\node at (0.375,-0.7-7.2) {$+$};
\node at (0.825,-0.7-7.2) {$-$};
\node at (0.,-0.45-7.2) {$i$};
\node at (1.2,-0.45-7.2) {$i'$};
\node at (-0.8,-0.8-7.2) {$\times$};
\node at (+4.4,-0.8-7.2) {$= \delta_{\varepsilon ,\gamma} \delta_{a,\alpha} \delta_{b ,\beta} \delta_{i ,i'}d^{-1}_{a}d^{-1}_{b}d^{-1}_{\varepsilon}d^{-1}_{i}$ .};
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (3.1,1.3) {$\hat{h}^{-1}[p_1]$};
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\varepsilon$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$b$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$a$};
\node at (6.5,1.3) {$=$};

\draw (3.7+0.4+3.6,0.45) --  (4+0.5+3.6,0.45) -- (4+0.5+3.6,0.15) -- (4.5+0.5+3.6,0.45) -- (4+0.5+3.6,0.75) -- (4+0.5+3.6,0.45);
\draw (4.5+0.5+3.6,0.45) --  (4.8+0.6+3.6,0.45);
\draw[-stealth] (5.4+3.6,0.45) --  (5.1+3.6,0.45);
\draw (3.814+3.6,0.05) --  (4.1+3.6,0.45)-- (4.75+3.6,1.55);
\draw (5.686+3.6,0.05) --  (5.4+3.6,0.45)-- (4.75+3.6,1.55)--(4.75+3.6,2.5);
\draw[-stealth] (4.1+3.6,0.45)-- (4.425+3.6,1);
\draw[-stealth] (5.4+3.6,0.45)-- (5.075+3.6,1);
\node at (4.65+3.6,0.45) {$g$};
\node at (4.75+3.6,0) {$\varepsilon$};
\node at (4.55+3.6,2.3) {$j_1$};
\node at (5.65+3.6,0.45) {$+$};
\node at (3.85+3.6,0.45) {$+$};
\node at (4.75+3.6,1.25) {$+$};
\node at (5.35+3.6,1.05) {$b$};
\node at (3.6+3.6,0) {$j_2$};
\node at (5.9+3.6,-0) {$j_3$};
\node at (4.15+3.6,1.05) {$a$};
\draw (0.65+8.6,3.6-5.4+2.3+0.9) --  (0.65+8.6,4-5.45+2.3+0.9) -- (0.25+8.6,4-5.45+2.3+0.9) -- (0.65+8.6,4.7-5.4+2.3+0.9) -- (1.05+8.6,4-5.45+2.3+0.9) -- (0.65+8.6,4-5.45+2.3+0.9);
\draw (0.65+8.6,4.7-5.4+2.3+0.9) --  (0.65+8.6,4.9-5.4+2.3+0.9);
\node at (0.625+8.6,4.2-5.45+2.3+0.9) {$g^{-1}$};
\node at (0.3+8.6,4.6-5.45+2.3+0.9) {$\frac{1}{2}$};

\node at (3.2,1.3-4.5) {$=\sum\limits_m d_m$};
\draw (3.7+0.4,0.45-4.9) --  (4+0.5,0.45-4.9) -- (4+0.5,0.15-4.9) -- (4.5+0.5,0.45-4.9) -- (4+0.5,0.75-4.9) -- (4+0.5,0.45-4.9);
\draw (4.5+0.5,0.45-4.9) --  (4.8+0.6,0.45-4.9);
\draw[-stealth] (5.4,0.45-4.9) --  (5.1,0.45-4.9);
\draw (3.814,0.05-4.9) --  (4.1,0.45-4.9)-- (4.75,1.55-4.9);
\draw (5.686,0.05-4.9) --  (5.4,0.45-4.9)-- (4.75,1.55-4.9)--(4.75,3-4.5);
\draw[-stealth] (4.1,0.45-4.9)-- (4.425,1-4.9);
\draw[-stealth] (5.4,0.45-4.9)-- (5.075,1-4.9);
\node at (4.65,0.45-4.9) {$g$};
\node at (4.75,0-4.9) {$\varepsilon$};
\node at (4.55,3-4.5) {$j_1$};
\node at (5.65,0.45-4.9) {$+$};
\node at (3.85,0.45-4.9) {$+$};
\node at (4.75,1.25-4.9) {$+$};
\node at (5.35,1.05-4.9) {$b$};
\node at (3.6,0-4.9) {$j_2$};
\node at (5.9,-0-4.9) {$j_3$};
\node at (4.15,1.05-4.9) {$a$};
\draw (+4.75,3.6-5.4+2.3+0.9-3.3)--(0.65+4.75,3.6-5.4+2.3+0.9-3.3) --  (0.65+4.75,4-5.45+2.3+0.9-3.5) -- (0.25+4.75,4-5.45+2.3+0.9-3.5) -- (0.65+4.75,4.7-5.4+2.3+0.9-3.5) -- (1.05+4.75,4-5.45+2.3+0.9-3.5) -- (0.65+4.75,4-5.45+2.3+0.9-3.5);
\draw (0.65+4.75,4.7-5.4+2.3+0.9-3.5) --  (0.65+4.75,4.9-5.4+2.3+0.9-3.5);
\node at (0.625+4.75,4.2-5.45+2.3+0.9-3.5) {$g^{-1}$};
\node at (1+4.75,4.6-5.45+2.3+0.9-3.5) {$\frac{1}{2}$};
\draw (+4.75,3.6-5.4+2.3+0.9-4.1)--(0.65+4.75,3.6-5.4+2.3+0.9-4.1);
\node at (0.8+4.75,3.6-5.4+2.3+0.9-4.1) {$\frac{1}{2}$};
\node at (4.55,3.6-5.4+2.3+0.9-3.3) {$-$};
\node at (4.55,3.6-5.4+2.3+0.9-3.7) {$m$};
\node at (4.55,3.6-5.4+2.3+0.9-4.1) {$+$};
\node at (4.55,3.6-5.4+2.3+0.9-4.5) {$j_1$};

\node at (6.5,-4) {.};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\node at (2.4,1.3+0.4) {$\hat{h}[p_1]\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,3.4);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\varepsilon$};
\node at (4.55,3.4) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$b$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$a$};
\draw (+4.75,3.6-5.4+2.3+0.9+1.6)--(0.65+4.75,3.6-5.4+2.3+0.9+1.6) --  (0.65+4.75,4-5.45+2.3+0.9+1.4) -- (0.25+4.75,4-5.45+2.3+0.9+1.4) -- (0.65+4.75,4.7-5.4+2.3+0.9+1.4) -- (1.05+4.75,4-5.45+2.3+0.9+1.4) -- (0.65+4.75,4-5.45+2.3+0.9+1.4);
\draw (0.65+4.75,4.7-5.4+2.3+0.9+1.4) --  (0.65+4.75,4.9-5.4+2.3+0.9+1.4);
\node at (0.625+4.75,4.2-5.45+2.3+0.9+1.4) {$g^{-1}$};
\node at (1+4.75,4.6-5.45+2.3+0.9+1.4) {$\frac{1}{2}$};
\draw (+4.75,3.6-5.4+2.3+0.9+0.8)--(0.65+4.75,3.6-5.4+2.3+0.9+0.8);
\node at (0.8+4.75,3.6-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\node at (4.55,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (4.55,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (4.55,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (4.55,3.6-5.4+2.3+0.9+0.4) {$j_1$};
\end{scope}

\begin{scope}[shift={(6,4.9)}] 
\node at (2.4,1.7-4.9) {$=\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4-0.4,0.45-4.9) --  (4+0.5-0.4,0.45-4.9) -- (4+0.5-0.4,0.15-4.9) -- (4.5+0.5-0.4,0.45-4.9) -- (4+0.5-0.4,0.75-4.9) -- (4+0.5-0.4,0.45-4.9);
\draw (4.5+0.5-0.4,0.45-4.9) --  (4.8+0.6-0.4,0.45-4.9);
\draw[-stealth] (5.4-0.4,0.45-4.9) --  (5.1-0.4,0.45-4.9);
\draw (3.814-0.4,0.05-4.9) --  (4.1-0.4,0.45-4.9)-- (4.75-0.4,1.55-4.9);
\draw (5.686-0.4,0.05-4.9) --  (5.4-0.4,0.45-4.9)-- (4.75-0.4,1.55-4.9)--(4.75-0.4,3.4-4.9);
\draw[-stealth] (4.1-0.4,0.45-4.9)-- (4.425-0.4,1-4.9);
\draw[-stealth] (5.4-0.4,0.45-4.9)-- (5.075-0.4,1-4.9);
\node at (4.65-0.4,0.45-4.9) {$g$};
\node at (4.75-0.4,0-4.9) {$\varepsilon$};
\node at (4.55-0.4,3.4-4.9) {$j_1$};
\node at (5.65-0.4,0.45-4.9) {$+$};
\node at (3.85-0.4,0.45-4.9) {$+$};
\node at (4.75-0.4,1.25-4.9) {$+$};
\node at (5.35-0.4,1.05-4.9) {$b$};
\node at (3.6-0.4,0-4.9) {$j_2$};
\node at (5.9-0.4,-0-4.9) {$j_3$};
\node at (4.15-0.4,1.05-4.9) {$a$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6-4.9)--(0.65+4.75-0.4,3.6-5.4+2.3+0.9+1.6-4.9) --  (0.65+4.75-0.4,4-5.45+2.3+0.9+1.4-4.9) -- (0.25+4.75-0.4,4-5.45+2.3+0.9+1.4-4.9) -- (0.65+4.75-0.4,4.7-5.4+2.3+0.9+1.4-4.9) -- (1.05+4.75-0.4,4-5.45+2.3+0.9+1.4-4.9) -- (0.65+4.75-0.4,4-5.45+2.3+0.9+1.4-4.9);
\draw (0.65+4.75-0.4,4.7-5.4+2.3+0.9+1.4-4.9) --  (0.65+4.75-0.4,4.9-5.4+2.3+0.9+1.4-4.9);
\node at (0.625+4.75-0.4,4.2-5.45+2.3+0.9+1.4-4.9) {$g^{-1}$};
\node at (1+4.75-0.4,4.6-5.45+2.3+0.9+1.4-4.9) {$\frac{1}{2}$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.9)--(0.4+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.9);
\node at (0.6+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.9) {$\frac{1}{2}$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.6-4.9) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2-4.9) {$m$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.8-4.9) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4-4.9) {$j_1$};

\draw (1.35+4.6-0.4,-3.6+5.4+1.2-4.9) --  (1.35+4.6-0.4,-4+5.4+1.2-4.9) -- (1.05+4.6-0.4,-4+5.4+1.2-4.9) -- (1.35+4.6-0.4,-4.5+5.4+1.2-4.9) -- (1.65+4.6-0.4,-4+5.4+1.2-4.9) -- (1.35+4.6-0.4,-4+5.4+1.2-4.9);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-4.9) --  (1.35+4.6-0.4,-4.9+5.4+1.2-4.9);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-4.9) {$g$};
\node at (1.2+4.6-0.4,4.1-5.45+2.3+0.9-4.9) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(0,4.9)}] 
\node at (2.4,1.7-9.8) {$=\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4-0.4,0.45-9.8) --  (4+0.5-0.4,0.45-9.8) -- (4+0.5-0.4,0.15-9.8) -- (4.5+0.5-0.4,0.45-9.8) -- (4+0.5-0.4,0.75-9.8) -- (4+0.5-0.4,0.45-9.8);
\draw (4.5+0.5-0.4,0.45-9.8) --  (4.8+0.6-0.4,0.45-9.8);
\draw[-stealth] (5.4-0.4,0.45-9.8) --  (5.1-0.4,0.45-9.8);
\draw (3.814-0.4,0.05-9.8) --  (4.1-0.4,0.45-9.8)-- (4.75-0.4,1.55-9.8);
\draw (5.686-0.4,0.05-9.8) --  (5.4-0.4,0.45-9.8)-- (4.75-0.4,1.55-9.8)--(4.75-0.4,3.4-9.8);
\draw[-stealth] (4.1-0.4,0.45-9.8)-- (4.425-0.4,1-9.8);
\draw[-stealth] (5.4-0.4,0.45-9.8)-- (5.075-0.4,1-9.8);
\node at (4.65-0.4,0.45-9.8) {$g$};
\node at (4.75-0.4,0-9.8) {$\varepsilon$};
\node at (4.55-0.4,3.4-9.8) {$j_1$};
\node at (5.65-0.4,0.45-9.8) {$+$};
\node at (3.85-0.4,0.45-9.8) {$+$};
\node at (4.75-0.4,1.25-9.8) {$+$};
\node at (5.35-0.4,1.05-9.8) {$b$};
\node at (3.6-0.4,0-9.8) {$j_2$};
\node at (5.9-0.4,-0-9.8) {$j_3$};
\node at (4.15-0.4,1.05-9.8) {$a$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6-9.8)--(0.65+4.75-0.4,3.6-5.4+2.3+0.9+1.6-9.8) --  (0.65+4.75-0.4,4-5.45+2.3+0.9+1.4-9.8) -- (0.25+4.75-0.4,4-5.45+2.3+0.9+1.4-9.8) -- (0.65+4.75-0.4,4.7-5.4+2.3+0.9+1.4-9.8) -- (1.05+4.75-0.4,4-5.45+2.3+0.9+1.4-9.8) -- (0.65+4.75-0.4,4-5.45+2.3+0.9+1.4-9.8);
\draw (0.65+4.75-0.4,4.7-5.4+2.3+0.9+1.4-9.8) --  (0.65+4.75-0.4,4.9-5.4+2.3+0.9+1.4-9.8)--(1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8);
\node at (0.625+4.75-0.4,4.2-5.45+2.3+0.9+1.4-9.8) {$g^{-1}$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8-9.8)--(0.4+4.75-0.4,3.6-5.4+2.3+0.9+0.8-9.8);
\node at (0.6+4.75-0.4,3.6-5.4+2.3+0.9+0.8-9.8) {$\frac{1}{2}$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.6-9.8) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2-9.8) {$m$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.8-9.8) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4-9.8) {$j_1$};

\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-9.8) {$g$};
\node at (1.2+4.6-0.4,4.1-5.45+2.3+0.9-9.8) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(6,9.3)}] 
\node at (2.4,1.7-14.2) {$=\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4-0.4,0.45-14.2) --  (4+0.5-0.4,0.45-14.2) -- (4+0.5-0.4,0.15-14.2) -- (4.5+0.5-0.4,0.45-14.2) -- (4+0.5-0.4,0.75-14.2) -- (4+0.5-0.4,0.45-14.2);
\draw (4.5+0.5-0.4,0.45-14.2) --  (4.8+0.6-0.4,0.45-14.2);
\draw[-stealth] (5.4-0.4,0.45-14.2) --  (5.1-0.4,0.45-14.2);
\draw (3.814-0.4,0.05-14.2) --  (4.1-0.4,0.45-14.2)-- (4.75-0.4,1.55-14.2);
\draw (5.686-0.4,0.05-14.2) --  (5.4-0.4,0.45-14.2)-- (4.75-0.4,1.55-14.2)--(4.75-0.4,3.4-14.2);
\draw[-stealth] (4.1-0.4,0.45-14.2)-- (4.425-0.4,1-14.2);
\draw[-stealth] (5.4-0.4,0.45-14.2)-- (5.075-0.4,1-14.2);
\node at (4.65-0.4,0.45-14.2) {$g$};
\node at (4.75-0.4,0-14.2) {$\varepsilon$};
\node at (4.55-0.4,3.4-14.2) {$j_1$};
\node at (5.65-0.4,0.45-14.2) {$+$};
\node at (3.85-0.4,0.45-14.2) {$+$};
\node at (4.75-0.4,1.25-14.2) {$+$};
\node at (5.35-0.4,1.05-14.2) {$b$};
\node at (3.6-0.4,0-14.2) {$j_2$};
\node at (5.9-0.4,-0-14.2) {$j_3$};
\node at (4.15-0.4,1.05-14.2) {$a$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6-14.2)--(1.35+4.6-0.4,3.6-5.4+2.3+0.9+1.6-14.2);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8-14.2)--(0.4+4.75-0.4,3.6-5.4+2.3+0.9+0.8-14.2);
\node at (0.6+4.75-0.4,3.6-5.4+2.3+0.9+0.8-14.2) {$\frac{1}{2}$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.6-14.2) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2-14.2) {$m$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.8-14.2) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4-14.2) {$j_1$};

\draw (1.35+4.6-0.4,-4.4+5+1-14.2) --  (1.35+4.6-0.4,3.6-5.4+2.3+0.9+1.6-14.2);
\node at (1.2+4.55-0.4,4.1-5.45+2.2+0.9-14.2) {$\frac{1}{2}$};

\node at (6.5,-14) {.};
\end{scope}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\node at (2.4,1.7) {$\hat{h}[\alpha_{23}]\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,3.4);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\varepsilon$};
\node at (4.55,3.4) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$b$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$a$};
\draw (+4.75,3.6-5.4+2.3+0.9+1.6)--(1.35+4.6,3.6-5.4+2.3+0.9+1.6);

\draw (+4.75,3.6-5.4+2.3+0.9+0.8)--(0.4+4.75,3.6-5.4+2.3+0.9+0.8);
\node at (0.6+4.75,3.6-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\node at (4.55,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (4.55,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (4.55,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (4.55,3.6-5.4+2.3+0.9+0.4) {$j_1$};

\draw (1.35+4.6,-4.4+5+1) --  (1.35+4.6,3.6-5.4+2.3+0.9+1.6);
\node at (1.2+4.55,4.1-5.45+2.2+0.9) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(6,4.2)}] 
\node at (2,1.7-4.2) {$=\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4-0.4,0.45-4.2) --  (4+0.5-0.4,0.45-4.2) -- (4+0.5-0.4,0.15-4.2) -- (4.5+0.5-0.4,0.45-4.2) -- (4+0.5-0.4,0.75-4.2) -- (4+0.5-0.4,0.45-4.2);
\draw (4.5+0.5-0.4,0.45-4.2) --  (4.8+0.6-0.4,0.45-4.2);

\draw (3.814-0.4,0.05-4.2) --  (4.1-0.4,0.45-4.2)-- (4.75-0.4,1.55-4.2);
\draw (5.686-0.4,0.05-4.2) --  (5.4-0.4,0.45-4.2)-- (4.75-0.4,1.55-4.2)--(4.75-0.4,3.4-4.2);
\draw[-stealth] (4.1-0.4,0.45-4.2)-- (4.425-0.4,1-4.2);
\draw[-stealth] (5.686-0.4,0.05-4.2) --  (5.543-0.4,0.25-4.2);
\node at (4.65-0.4,0.45-4.2) {$g$};
\node at (4.75,0-3.95) {$\varepsilon$};
\node at (4.55-0.4,3.4-4.2) {$j_1$};
\node at (5.65-0.4,0.45-4.2) {$+$};
\node at (3.85-0.4,0.45-4.2) {$+$};
\node at (4.75-0.4,1.25-4.2) {$+$};
\node at (5.35-0.4,1.05-4.2) {$b$};
\node at (3.6-0.4,0-4.2) {$j_2$};
\node at (5.9-0.4,-0-4.2) {$j_3$};
\node at (4.15-0.4,1.05-4.2) {$a$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6-4.2)--(1.35+4.6-0.4,3.6-5.4+2.3+0.9+1.6-4.2);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.2)--(0.4+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.2);
\node at (0.6+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.2) {$\frac{1}{2}$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.6-4.2) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2-4.2) {$m$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.8-4.2) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4-4.2) {$j_1$};

\draw (1.35+4.6-0.4,-4.4+5+1-4.2) --  (1.35+4.6-0.4,3.6-5.4+2.3+0.9+1.6-4.2);
\node at (1.2+4.55-0.4,4.1-5.45+2.2+0.9-4.2) {$\frac{1}{2}$};

\draw (2.6+3.25/3.1,0.45-5+5.5/3.1)--(2.6,0.45-5)--(3.7+0.4-0.4,0.45-5) --  (4+0.5-0.4,0.45-5) -- (4+0.5-0.4,0.15-5) -- (4.5+0.5-0.4,0.45-5) -- (4+0.5-0.4,0.75-5) -- (4+0.5-0.4,0.45-5);
\draw (4.5+0.5-0.4,0.45-5) --  (5.9+0.6-0.4,0.45-5)--(5.9+0.6-0.4-3.25/3.1,0.45-5+5.5/3.1);
\draw[-stealth]  (5.9+0.6-0.4,0.45-5)--(5.9+0.6-0.4-3.25/4,0.45-5+5.5/4);
\draw[-stealth]  (5.9+0.6-0.4-3.25/3.1,0.45-5+5.5/3.1)--(5.9+0.6-0.4-3.25/6,0.45-5+5.5/6);
\node at (4.65-0.4,0.45-5) {$g$};
\node at (4.75,0-4.9) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(0,5)}] 
\node at (3,1.5-9.2) {$=\sum\limits_{m,\alpha, \beta, \gamma} d_m d_\alpha d_\beta d_\gamma V^{(3.5)}_{m,j_1,a,b}$};

\draw (4.75-0.65*1.6-0.4+2,1.55-1.1*1.6-9.2) -- (4.75-0.65*1.1-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-0.3-9.2) -- (4.5+0.5-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2+0.3-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-9.2);
\draw (4.75+0.65*1.6-0.4+2,1.55-1.1*1.6-9.2)--  (4.75+0.65*1.1-0.4+2,1.55-1.1*2-9.2) --  (4.5+0.5-0.4+2,1.55-1.1*2-9.2);
\draw[stealth-] (4.7+2,1.55-1.1*2-9.2) --  (4.4+0.6+2,1.55-1.1*2-9.2);
\draw[stealth-] (4+2,1.55-1.1*2-9.2) --  (4.5-0.6+2,1.55-1.1*2-9.2);
\draw (4.75-0.65*2.6-0.4+2,1.55-1.1*2.6-9.2) -- (4.75-0.4+2,1.55-9.2);
\draw (4.75+0.65*2.6-0.4+2,1.55-1.1*2.6-9.2) -- (4.75-0.4+2,1.55-9.2)--(4.75-0.4+2,3.4-9.2);
\draw[stealth-] (4.75-0.65*2-0.4+2,1.55-1.1*2-9.2)-- (4.75-0.65*2.4-0.4+2,1.55-1.1*2.4-9.2);
\draw[stealth-]  (4.75+0.65*1.28-0.4+2,1.55-1.1*1.86-9.2)--  (4.75+0.65*1.6-0.4+2,1.55-1.1*1.6-9.2);
\draw[-stealth]  (4.75+0.65*1.09-0.4+2,2.6-5.4+2.3+0.9+0.8-9.2)--  (4.75+0.65*1.09-0.4+2,2.8-5.4+2.3+0.9+0.8-9.2);
\node at (4.65-0.4+2,1.55-1.1*2-9.2) {$g$};
\node at (4.75-0.4+2,1.55-1.1*2+0.4-9.2) {$\gamma$};
\node at (5-0.4+2,3.4-9.2) {$j_1$};
\node at (5.2-0.4+2,0.45-9.2) {$+$};
\node at (4.3-0.4+2,0.45-9.2) {$+$};
\node at (4.75-0.4+2,1.25-9.2) {$+$};
\node at (5.15-0.4+2,1.25-9.2) {$b$};
\node at (5.8-0.4+2,0.3-9.2) {$\beta$};
\node at (4.35-0.4+2,1.25-9.2) {$a$};
\node at (3.7-0.4+2,0.3-9.2) {$\alpha$};
\draw (+4.75-0.4+2,3.6-5.4+2.3+0.9+1.6-9.2)--(-1.35+4.6+0.4+2,3.6-5.4+2.3+0.9+1.6-9.2)--(4.75-0.65*1.1-0.4+2,1.55-1.1*1.1-9.2);
\draw[stealth-]  (4.75-0.65*1.09-0.4+2,2.6-5.4+2.3+0.9+0.8-9.2)--  (4.75-0.65*1.09-0.4+2,2.8-5.4+2.3+0.9+0.8-9.2);
\draw[stealth-] (4.75-0.65*1.3-0.4+2,1.55-1.1*1.3-9.2) -- (4.75-0.65*2.4-0.4+2,1.55-1.1*2.4-9.2);
\draw[-stealth] (4.75-0.65*0.3-0.4+2,1.55-1.1*0.3-9.2) -- (4.75-0.65*0.8-0.4+2,1.55-1.1*0.8-9.2);

\draw (+4.75-0.4+2,3.6-5.4+2.3+0.9+0.8-9.2)--(4.35+0.7+2,3.6-5.4+2.3+0.9+0.8-9.2)--(4.75+0.65*1.1-0.4+2,1.55-1.1*1.1-9.2);
\node at (0.9+4.75-0.4+2,3.3-5.4+2.3+0.9+0.8-9.2) {$\frac{1}{2}$};
\node at (5-0.4+2,3.6-5.4+2.3+0.9+1.6-9.2) {$+$};
\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+1.2-9.2) {$m$};
\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+0.8-9.2) {$+$};
\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+0.4-9.2) {$j_1$};
\draw (4.75+0.65*2.4-0.4+2,1.55-1.1*2.4-9.2) -- (4.75+0.65*1.1-0.4+2,1.55-1.1*2-9.2);
\draw (4.75-0.65*2.4-0.4+2,1.55-1.1*2.4-9.2) -- (4.75-0.65*1.1-0.4+2,1.55-1.1*2-9.2);
\node at (5.75-0.4+2,-0.6-9.2) {$-$};
\node at (3.75-0.4+2,-0.6-9.2) {$+$};
\node at (3.2-0.4+2,-0.5-9.2) {$a$};
\node at (6.3-0.4+2,-0.5-9.2) {$b$};
\node at (2.8-0.4+2,-1.3-9.2) {$j_2$};
\node at (6.7-0.4+2,-1.3-9.2) {$j_3$};
\node at (5.95-0.4+2,-0.1-9.2) {$+$};
\node at (3.55-0.4+2,-0.1-9.2) {$+$};
\node at (4-0.4+2,-0.25-9.2) {$\frac{1}{2}$};
\node at (5.5-0.4+2,-0.25-9.2) {$\frac{1}{2}$};
\node at (5.95-0.4+2,-0.1-9.2) {$+$};
\node at (3.55-0.4+2,-0.1-9.2) {$+$};
\node at (3.7-0.4+2,-1-9.2) {$\varepsilon$};
\node at (5.8-0.4+2,-1-9.2) {$\varepsilon$};
\node at (6.45-0.4+2,-1-9.2) {$+$};
\node at (3.05-0.4+2,-1-9.2) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+2,1.55-1.1*2.5-9.2)-- (4.75+0.65*2.45-0.4+2,1.55-1.1*2.45-9.2);

\node at (-1.1+4.55+2,4.1-4.7+2.2+0.9-9.2) {$\frac{1}{2}$};

\node at (6.7+2,-9.5) {.};
\end{scope}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\draw (4.75-0.65*1.6-0.4,1.55-1.1*1.6) -- (4.75-0.65*1.1-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2-0.3) -- (4.5+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2+0.3) -- (4+0.5-0.4,1.55-1.1*2);
\draw (4.75+0.65*1.6-0.4,1.55-1.1*1.6)--  (4.75+0.65*1.1-0.4,1.55-1.1*2) --  (4.5+0.5-0.4,1.55-1.1*2);
\draw[stealth-] (4.7,1.55-1.1*2) --  (4.4+0.6,1.55-1.1*2);
\draw[stealth-] (4,1.55-1.1*2) --  (4.5-0.6,1.55-1.1*2);
\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55)--(4.75-0.4,3.4);
\draw[stealth-] (4.75-0.65*2-0.4,1.55-1.1*2)-- (4.75-0.65*2.4-0.4,1.55-1.1*2.4);
\draw[stealth-]  (4.75+0.65*1.28-0.4,1.55-1.1*1.86)--  (4.75+0.65*1.6-0.4,1.55-1.1*1.6);
\draw[-stealth]  (4.75+0.65*1.09-0.4,2.6-5.4+2.3+0.9+0.8)--  (4.75+0.65*1.09-0.4,2.8-5.4+2.3+0.9+0.8);
\node at (4.65-0.4,1.55-1.1*2) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4,3.4) {$j_1$};
\node at (5.2-0.4,0.45) {$+$};
\node at (4.3-0.4,0.45) {$+$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.15-0.4,1.25) {$b$};
\node at (5.8-0.4,0.3) {$\beta$};
\node at (4.35-0.4,1.25) {$a$};
\node at (3.7-0.4,0.3) {$\alpha$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6)--(-1.35+4.6+0.4,3.6-5.4+2.3+0.9+1.6)--(4.75-0.65*1.1-0.4,1.55-1.1*1.1);
\draw[stealth-]  (4.75-0.65*1.09-0.4,2.6-5.4+2.3+0.9+0.8)--  (4.75-0.65*1.09-0.4,2.8-5.4+2.3+0.9+0.8);
\draw[stealth-] (4.75-0.65*1.3-0.4,1.55-1.1*1.3) -- (4.75-0.65*2.4-0.4,1.55-1.1*2.4);
\draw[-stealth] (4.75-0.65*0.3-0.4,1.55-1.1*0.3) -- (4.75-0.65*0.8-0.4,1.55-1.1*0.8);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8)--(4.35+0.7,3.6-5.4+2.3+0.9+0.8)--(4.75+0.65*1.1-0.4,1.55-1.1*1.1);
\node at (0.9+4.75-0.4,3.3-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\node at (5-0.4,3.6-5.4+2.3+0.9+1.6) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4) {$j_1$};
\draw (4.75+0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75+0.65*1.1-0.4,1.55-1.1*2);
\draw (4.75-0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75-0.65*1.1-0.4,1.55-1.1*2);
\node at (5.75-0.4,-0.6) {$-$};
\node at (3.75-0.4,-0.6) {$+$};
\node at (3.2-0.4,-0.5) {$a$};
\node at (6.3-0.4,-0.5) {$b$};
\node at (2.8-0.4,-1.3) {$j_2$};
\node at (6.7-0.4,-1.3) {$j_3$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (4-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.5-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (3.7-0.4,-1) {$\varepsilon$};
\node at (5.8-0.4,-1) {$\varepsilon$};
\node at (6.45-0.4,-1) {$+$};
\node at (3.05-0.4,-1) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4,1.55-1.1*2.5)-- (4.75+0.65*2.45-0.4,1.55-1.1*2.45);

\node at (-1.1+4.55,4.1-4.7+2.2+0.9) {$\frac{1}{2}$};

\node at (2+4.6,1.5) {$=$};

\draw (0.9*1.73+7.7,0.9+1.5) --  (0+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5)--(0.9*1.73+7.7,0.9+1.5);
\draw (0.9*1.73+7.7,0.9+1.5) --  (2*0.9*1.73/3+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5);
\draw (0+7.7,0+1.5) --  (2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0+7.7,0+1.5) --  (1.2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0.9*1.73+7.7,+0.9+1.5)--(0.9*1.73+7.7,0+1.5);
\node at (-0.2+7.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+7.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+7.7,0+1.5) {$a$};
\node at (0.9*1.73/2+7.7,0.18+1.5) {$\gamma$};
\node at (1.13-0.5+7.7,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+7.7,0.7+1.5) {$\varepsilon$};
\node at (2*0.9*1.73/3+0.36+7.7,0.34+1.5) {$j_2$};
\node at (2*0.9*1.73/3+0.02+7.7,-0.3+1.5) {$\alpha$};

\draw (0.9*1.73+10.2,0.9+1.5) --  (0+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5)--(0.9*1.73+10.2,0.9+1.5);
\draw (0.9*1.73+10.2,0.9+1.5) --  (2*0.9*1.73/3+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5);
\draw (0+10.2,0+1.5) --  (2*0.9*1.73/3+10.2,0+1.5);
\draw[stealth-] (1.1*0.9*1.73/3+10.2,0+1.5) --  (2*0.9*1.73/3+10.2,0+1.5);
\draw[-stealth] (0.9*1.73+10.2,-0.9+1.5)--(0.9*1.73+10.2,0+1.5);
\node at (-0.2+10.2,0+1.5) {$-$};
\node at (0.9*1.73+0.12+10.2,1.02+1.5) {$+$};
\node at (0.9*1.73+0.12+10.2,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+10.2,0+1.5) {$+$};
\node at (0.9*1.73+0.3+10.2,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+10.2,0.18+1.5) {$j_3$};
\node at (1.13-0.5+10.2,-0.65+1.5) {$b$};
\node at (1.13-0.5+10.2,0.7+1.5) {$\varepsilon$};
\node at (2*0.9*1.73/3+0.36+10.2,0.34+1.5) {$\gamma$};
\node at (2*0.9*1.73/3+0.02+10.2,-0.3+1.5) {$\beta$};

\draw (0.9*1.73+12.7,0.9+1.5) --  (0+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0.9+1.5);
\draw (0.9*1.73+12.7,0.9+1.5) --  (2*0.9*1.73/3+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5);
\draw (0+12.7,0+1.5) --  (2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0+12.7,0+1.5) --  (1.2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0+1.5);
\node at (-0.2+12.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+12.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+12.7,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+12.7,0.18+1.5) {$a$};
\node at (1.13-0.5+12.7,-0.65+1.5) {$b$};
\node at (1.13-0.5+12.7,0.7+1.5) {$j_1$};
\node at (2*0.9*1.73/3+0.36+12.7,0.34+1.5) {$m$};
\node at (2*0.9*1.73/3+0.02+12.7,-0.3+1.5) {$\beta$};

\draw (4.75-0.65*2-0.4+12.3,1.55-1.1*2) -- (4+0.5-0.4+12.3,1.55-1.1*2) -- (4+0.5-0.4+12.3,1.55-1.1*2-0.3) -- (4.5+0.5-0.4+12.3,1.55-1.1*2) -- (4+0.5-0.4+12.3,1.55-1.1*2+0.3) -- (4+0.5-0.4+12.3,1.55-1.1*2);
\draw  (4.75+0.65*2-0.4+12.3,1.55-1.1*2) --  (4.5+0.5-0.4+12.3,1.55-1.1*2);
\draw[stealth-] (4.7+12.3,1.55-1.1*2) --  (4.5+0.6+12.3,1.55-1.1*2);

\draw (4.75-0.65*2.6-0.4+12.3,1.55-1.1*2.6) -- (4.75-0.4+12.3,1.55);
\draw (4.75+0.65*2.6-0.4+12.3,1.55-1.1*2.6) -- (4.75-0.4+12.3,1.55)--(4.75-0.4+12.3,3.4);
\draw[stealth-] (4.75+0.65*0.7-0.4+12.3,1.55-1.1*0.7)-- (5.075-0.4+12.3,1);
\draw[stealth-] (5.4-0.4+12.3,0.45)-- (4.75+0.65*2-0.4+12.3,1.55-1.1*2);
\node at (4.65-0.4+12.3,1.55-1.1*2) {$g$};
\node at (4.75-0.4+12.3,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4+12.3,3.4) {$j_1$};
\node at (4.3-0.4+12.3,0.45) {$+$};
\node at (4.75-0.4+12.3,1.25) {$+$};
\node at (5.8-0.4+12.3,0.3) {$\beta$};
\node at (4.35-0.4+12.3,1.25) {$a$};
\node at (3.7-0.4+12.3,0.3) {$\alpha$};
\draw (+4.75-0.4+12.3,3.6-5.4+2.3+0.9+1.6)--(-1.35+4.6+0.4+12.3,3.6-5.4+2.3+0.9+1.6)--(4.75-0.65*1.1-0.4+12.3,1.55-1.1*1.1);
\draw[stealth-]  (4.75-0.65*1.09-0.4+12.3,2.6-5.4+2.3+0.9+0.8)--  (4.75-0.65*1.09-0.4+12.3,2.8-5.4+2.3+0.9+0.8);
\draw[stealth-] (4.75-0.65*1.3-0.4+12.3,1.55-1.1*1.3) -- (4.75-0.65*2.4-0.4+12.3,1.55-1.1*2.4);

\node at (5-0.4+12.3,3.6-5.4+2.3+0.9+1.6) {$+$};
\node at (4.55-0.4+12.3,3.3-5.4+2.3+0.9+1.2) {$m$};

\node at (3.25-0.4+12.3,-0.6) {$+$};
\node at (6.25-0.4+12.3,-0.6) {$+$};
\node at (6.6-0.4+12.3,-1) {$j_3$};
\node at (2.95-0.4+12.3,-1) {$j_2$};

\node at (-1.1+4.55+12.3,4.1-4.7+2.2+0.9) {$\frac{1}{2}$};

\begin{scope}[shift={(0,-4.4)}]
\node at (7.6,1.5) {$= (-1)^{-\frac{1}{2}+a+2b+2j_1+j_2+j_3+m+\varepsilon +\gamma +\alpha +2\beta}\begin{Bmatrix}
a & j_2 & \varepsilon \\
\gamma & \frac{1}{2} & \alpha
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & \gamma & \varepsilon \\
j_3 & b & \beta
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & m & j_1 \\
a & b & \beta
\end{Bmatrix}$};

\draw (0.9*1.73+12.7+1,0.9+1.5) --  (0+12.7+1,0+1.5)--(0.9*1.73+12.7+1,-0.9+1.5)--(0.9*1.73+12.7+1,0.9+1.5);
\draw (0.9*1.73+12.7+1,0.9+1.5) --  (2*0.9*1.73/3+12.7+1,0+1.5)--(0.9*1.73+12.7+1,-0.9+1.5);
\draw (0+12.7+1,0+1.5) --  (2*0.9*1.73/3+12.7+1,0+1.5);
\draw[-stealth] (0+12.7+1,0+1.5) --  (1.2*0.9*1.73/3+12.7+1,0+1.5);
\draw[-stealth] (0.9*1.73+12.7+1,-0.9+1.5)--(0.9*1.73+12.7+1,0+1.5);
\node at (-0.2+12.7+1,0+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7+1,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7+1,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+12.7+1,0+1.5) {$+$};
\node at (0.9*1.73+0.3+12.7+1,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+12.7+1,0.18+1.5) {$\beta$};
\node at (1.13-0.5+12.7+1,-0.65+1.5) {$m$};
\node at (1.13-0.5+12.7+1,0.7+1.5) {$a$};
\node at (2*0.9*1.73/3+0.36+12.7+1,0.34+1.5) {$\alpha$};
\node at (2*0.9*1.73/3+0.02+12.7+1,-0.3+1.5) {$j_1$};

\begin{scope}[shift={(12.2,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\gamma$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$\beta$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$\alpha$};
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-7.8)}]
\node at (8.4,1.5) {$= (-1)^{\frac{1}{2}-a+2b-j_1+j_2+j_3+m+\varepsilon +\gamma +2\alpha -\beta}\begin{Bmatrix}
a & j_2 & \varepsilon \\
\gamma & \frac{1}{2} & \alpha
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & \gamma & \varepsilon \\
j_3 & b & \beta
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & m & q \\
a & b & \beta
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
\beta & m & j_1
\end{Bmatrix}$};

\begin{scope}[shift={(11.5,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\gamma$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$\beta$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$\alpha$};
\end{scope}
\node at (18,0) {$.$} ;
\end{scope}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\node at (2.4,1.7) {$\hat{h}[\alpha_{32}]\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,3.4);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\varepsilon$};
\node at (4.55,3.4) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$b$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$a$};
\draw (+4.75,3.6-5.4+2.3+0.9+1.6)--(1.35+4.6,3.6-5.4+2.3+0.9+1.6);

\draw (+4.75,3.6-5.4+2.3+0.9+0.8)--(0.4+4.75,3.6-5.4+2.3+0.9+0.8);
\node at (0.6+4.75,3.6-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\node at (4.55,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (4.55,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (4.55,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (4.55,3.6-5.4+2.3+0.9+0.4) {$j_1$};

\draw (1.35+4.6,-4.4+5+1) --  (1.35+4.6,3.6-5.4+2.3+0.9+1.6);
\node at (1.2+4.55,4.1-5.45+2.2+0.9) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(6,4.2)}] 
\node at (2,1.7-4.2) {$=\sum\limits_m d_m V^{(3.5)}_{m,j_1,a,b}$};

\draw (3.7+0.4-0.4,0.45-4.2) --  (4+0.5-0.4,0.45-4.2) -- (4+0.5-0.4,0.15-4.2) -- (4.5+0.5-0.4,0.45-4.2) -- (4+0.5-0.4,0.75-4.2) -- (4+0.5-0.4,0.45-4.2);
\draw (4.5+0.5-0.4,0.45-4.2) --  (4.8+0.6-0.4,0.45-4.2);

\draw (3.814-0.4,0.05-4.2) --  (4.1-0.4,0.45-4.2)-- (4.75-0.4,1.55-4.2);
\draw (5.686-0.4,0.05-4.2) --  (5.4-0.4,0.45-4.2)-- (4.75-0.4,1.55-4.2)--(4.75-0.4,3.4-4.2);
\draw[-stealth] (4.1-0.4,0.45-4.2)-- (4.425-0.4,1-4.2);
\draw[-stealth] (5.686-0.4,0.05-4.2) --  (5.543-0.4,0.25-4.2);
\node at (4.65-0.4,0.45-4.2) {$g$};
\node at (4.75,0-3.95) {$\varepsilon$};
\node at (4.55-0.4,3.4-4.2) {$j_1$};
\node at (5.65-0.4,0.45-4.2) {$+$};
\node at (3.85-0.4,0.45-4.2) {$+$};
\node at (4.75-0.4,1.25-4.2) {$+$};
\node at (5.35-0.4,1.05-4.2) {$b$};
\node at (3.6-0.4,0-4.2) {$j_2$};
\node at (5.9-0.4,-0-4.2) {$j_3$};
\node at (4.15-0.4,1.05-4.2) {$a$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6-4.2)--(1.35+4.6-0.4,3.6-5.4+2.3+0.9+1.6-4.2);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.2)--(0.4+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.2);
\node at (0.6+4.75-0.4,3.6-5.4+2.3+0.9+0.8-4.2) {$\frac{1}{2}$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.6-4.2) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2-4.2) {$m$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.8-4.2) {$+$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4-4.2) {$j_1$};

\draw (1.35+4.6-0.4,-4.4+5+1-4.2) --  (1.35+4.6-0.4,3.6-5.4+2.3+0.9+1.6-4.2);
\node at (1.2+4.55-0.4,4.1-5.45+2.2+0.9-4.2) {$\frac{1}{2}$};

\draw (2.6+3.25/3.1,0.45-5+5.5/3.1)--(2.6,0.45-5)--(3.7+0.4-0.4,0.45-5) --  (3.8+0.5-0.4,0.45-5) -- (4.6+0.5-0.4,0.05-5) -- (4.6+0.5-0.4,0.45-5) -- (4.6+0.5-0.4,0.85-5) -- (3.8+0.5-0.4,0.45-5);
\draw (4.6+0.5-0.4,0.45-5) --  (5.9+0.6-0.4,0.45-5)--(5.9+0.6-0.4-3.25/3.1,0.45-5+5.5/3.1);
\node at (4.85-0.4,0.53-5) {$g^{-1}$};
\node at (5,0-4.9) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(0,5)}] 
\node at (3,1.5-9.2) {$=\sum\limits_{m,\alpha, \beta, \gamma} d_m d_\alpha d_\beta d_\gamma V^{(3.5)}_{m,j_1,a,b}$};

\draw (4.75-0.65*1.6-0.4+2,1.55-1.1*1.6-9.2) -- (4.75-0.65*1.1-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-0.3-9.2) -- (4.5+0.5-0.4+2,1.55-1.1*2-9.2) -- (4+0.5-0.4+2,1.55-1.1*2+0.3-9.2) -- (4+0.5-0.4+2,1.55-1.1*2-9.2);
\draw (4.75+0.65*1.6-0.4+2,1.55-1.1*1.6-9.2)--  (4.75+0.65*1.1-0.4+2,1.55-1.1*2-9.2) --  (4.5+0.5-0.4+2,1.55-1.1*2-9.2);
\draw[stealth-] (4+2,1.55-1.1*2-9.2) --  (4.5-0.6+2,1.55-1.1*2-9.2);
\draw (4.75-0.65*2.6-0.4+2,1.55-1.1*2.6-9.2) -- (4.75-0.4+2,1.55-9.2);
\draw (4.75+0.65*2.6-0.4+2,1.55-1.1*2.6-9.2) -- (4.75-0.4+2,1.55-9.2)--(4.75-0.4+2,3.4-9.2);
\draw[stealth-]  (4.75-0.65*1.28-0.4+2,1.55-1.1*1.86-9.2)--  (4.75-0.65*1.1-0.4+2,1.55-1.1*2-9.2);
\node at (4.65-0.4+2,1.55-1.1*2-9.2) {$g$};
\node at (4.75-0.4+2,1.55-1.1*2+0.4-9.2) {$\gamma$};
\node at (5-0.4+2,3.4-9.2) {$j_1$};
\node at (5.2-0.4+2,0.45-9.2) {$+$};
\node at (4.3-0.4+2,0.45-9.2) {$+$};
\node at (4.75-0.4+2,1.25-9.2) {$+$};
\node at (5.15-0.4+2,1.25-9.2) {$b$};
\node at (5.8-0.4+2,0.3-9.2) {$\beta$};
\node at (4.35-0.4+2,1.25-9.2) {$a$};
\node at (3.7-0.4+2,0.3-9.2) {$\alpha$};
\draw (+4.75-0.4+2,3.6-5.4+2.3+0.9+1.6-9.2)--(4.35+0.7+2,3.6-5.4+2.3+0.9+1.6-9.2)--(4.75+0.65*1.1-0.4+2,1.55-1.1*1.1-9.2);
\draw[stealth-] (4.75-0.65*0.5-0.4+2,1.55-1.1*0.5-9.2) -- (4.75-0.65*0.8-0.4+2,1.55-1.1*0.8-9.2);

\draw (+4.75-0.4+2,3.6-5.4+2.3+0.9+0.8-9.2)--(-1.35+4.6+0.4+2,3.6-5.4+2.3+0.9+0.8-9.2)--(4.75-0.65*1.1-0.4+2,1.55-1.1*1.1-9.2);
\node at (1.1+4.75-0.4,3.3-5.4+2.3+0.9+0.8-9.2) {$\frac{1}{2}$};
\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+1.6-9.2) {$-$};
\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+1.2-9.2) {$m$};
\node at (5-0.4+2,3.6-5.4+2.3+0.9+0.8-9.2) {$-$};
\node at (4.55-0.4+2,3.6-5.4+2.3+0.9+0.4-9.2) {$j_1$};
\draw (4.75+0.65*2.4-0.4+2,1.55-1.1*2.4-9.2) -- (4.75+0.65*1.1-0.4+2,1.55-1.1*2-9.2);
\draw (4.75-0.65*2.4-0.4+2,1.55-1.1*2.4-9.2) -- (4.75-0.65*1.1-0.4+2,1.55-1.1*2-9.2);
\draw[-stealth] (4.75+0.65*2.4-0.4+2,1.55-1.1*2.4-9.2) -- (4.75+0.65*1.75-0.4+2,1.55-1.1*2.2-9.2);
\node at (5.75-0.4+2,-0.6-9.2) {$+$};
\node at (3.75-0.4+2,-0.6-9.2) {$-$};
\node at (3.2-0.4+2,-0.5-9.2) {$a$};
\node at (6.3-0.4+2,-0.5-9.2) {$b$};
\node at (2.8-0.4+2,-1.3-9.2) {$j_2$};
\node at (6.7-0.4+2,-1.3-9.2) {$j_3$};
\node at (5.95-0.4+2,-0.1-9.2) {$+$};
\node at (3.55-0.4+2,-0.1-9.2) {$+$};
\node at (4-0.4+2,-0.25-9.2) {$\frac{1}{2}$};
\node at (5.5-0.4+2,-0.25-9.2) {$\frac{1}{2}$};
\node at (5.95-0.4+2,-0.1-9.2) {$+$};
\node at (3.55-0.4+2,-0.1-9.2) {$+$};
\node at (3.7-0.4+2,-1-9.2) {$\varepsilon$};
\node at (5.8-0.4+2,-1-9.2) {$\varepsilon$};
\node at (6.45-0.4+2,-1-9.2) {$+$};
\node at (3.05-0.4+2,-1-9.2) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+2,1.55-1.1*2.5-9.2)-- (4.75+0.65*2.45-0.4+2,1.55-1.1*2.45-9.2);

\node at (+0.9+4.75-0.4+2,4.1-4.7+2.2+0.9-9.2) {$\frac{1}{2}$};

\node at (6.7+2,-9.5) {.};
\end{scope}
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\draw (4.75-0.65*1.6-0.4,1.55-1.1*1.6) -- (4.75-0.65*1.1-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2-0.3) -- (4.5+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2+0.3) -- (4+0.5-0.4,1.55-1.1*2);
\draw (4.75+0.65*1.6-0.4,1.55-1.1*1.6)--  (4.75+0.65*1.1-0.4,1.55-1.1*2) --  (4.5+0.5-0.4,1.55-1.1*2);
\draw[stealth-] (4,1.55-1.1*2) --  (4.5-0.6,1.55-1.1*2);
\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55)--(4.75-0.4,3.4);
\draw[stealth-]  (4.75-0.65*1.28-0.4,1.55-1.1*1.86)--  (4.75-0.65*1.1-0.4,1.55-1.1*2);
\node at (4.65-0.4,1.55-1.1*2) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4,3.4) {$j_1$};
\node at (5.2-0.4,0.45) {$+$};
\node at (4.3-0.4,0.45) {$+$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.15-0.4,1.25) {$b$};
\node at (5.8-0.4,0.3) {$\beta$};
\node at (4.35-0.4,1.25) {$a$};
\node at (3.7-0.4,0.3) {$\alpha$};
\draw (+4.75-0.4,3.6-5.4+2.3+0.9+1.6)--(4.35+0.7,3.6-5.4+2.3+0.9+1.6)--(4.75+0.65*1.1-0.4,1.55-1.1*1.1);
\draw[stealth-] (4.75-0.65*0.5-0.4,1.55-1.1*0.5) -- (4.75-0.65*0.8-0.4,1.55-1.1*0.8);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8)--(-1.35+4.6+0.4,3.6-5.4+2.3+0.9+0.8)--(4.75-0.65*1.1-0.4,1.55-1.1*1.1);
\node at (1.1+4.75-2.4,3.3-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (5-0.4,3.6-5.4+2.3+0.9+0.8) {$-$};
\node at (4.55-0.4,3.6-5.4+2.3+0.9+0.4) {$j_1$};
\draw (4.75+0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75+0.65*1.1-0.4,1.55-1.1*2);
\draw (4.75-0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75-0.65*1.1-0.4,1.55-1.1*2);
\draw[-stealth] (4.75+0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75+0.65*1.75-0.4,1.55-1.1*2.2);
\node at (5.75-0.4,-0.6) {$+$};
\node at (3.75-0.4,-0.6) {$-$};
\node at (3.2-0.4,-0.5) {$a$};
\node at (6.3-0.4,-0.5) {$b$};
\node at (2.8-0.4,-1.3) {$j_2$};
\node at (6.7-0.4,-1.3) {$j_3$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (4-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.5-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (3.7-0.4,-1) {$\varepsilon$};
\node at (5.8-0.4,-1) {$\varepsilon$};
\node at (6.45-0.4,-1) {$+$};
\node at (3.05-0.4,-1) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4,1.55-1.1*2.5)-- (4.75+0.65*2.45-0.4,1.55-1.1*2.45);

\node at (+0.9+4.75-0.4,4.1-4.7+2.2+0.9) {$\frac{1}{2}$};

\draw[stealth-] (4.75+0.65*1.3-0.4,1.55-1.1*1.3) -- (4.75+0.65*0.8-0.4,1.55-1.1*0.8);
\draw[stealth-] (4.75+0.65*1.4-0.4,1.55-1.1*1.4) -- (4.75+0.65*1.5-0.4,1.55-1.1*1.5);
\draw[stealth-] (4.75-0.4,2.5) -- (4.75-0.4,2.2);
\draw[-stealth] (4.75-0.4,2.9) -- (4.75-0.4,2.7);
\draw[stealth-] (4.75-0.65*2.5-0.4,1.55-1.1*2.5) -- (4.75-0.65*2.6-0.4,1.55-1.1*2.6);
\draw[stealth-] (4.75-0.65*2.5-0.4,1.55-1.1*2.5) -- (4.75-0.65*2.3-0.4,1.55-1.1*2.3);

\node at (2+4.6,1.5) {$=$};

\draw (0.9*1.73+7.7,0.9+1.5) --  (0+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5)--(0.9*1.73+7.7,0.9+1.5);
\draw (0.9*1.73+7.7,0.9+1.5) --  (2*0.9*1.73/3+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5);
\draw (0+7.7,0+1.5) --  (2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0+7.7,0+1.5) --  (1.2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0.9*1.73+7.7,-0.9+1.5)--(0.9*1.73+7.7,0+1.5);
\node at (-0.2+7.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,-1.02+1.5) {$+$};
\node at (2*0.9*1.73/3+0.2+7.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+7.7,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+7.7,0.18+1.5) {$j_2$};
\node at (1.13-0.5+7.7,-0.65+1.5) {$\varepsilon$};
\node at (1.13-0.5+7.7,0.7+1.5) {$a$};
\node at (2*0.9*1.73/3+0.36+7.7,0.34+1.5) {$\alpha$};
\node at (2*0.9*1.73/3+0.02+7.7,-0.3+1.5) {$\gamma$};

\draw (0.9*1.73+10.2,0.9+1.5) --  (0+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5)--(0.9*1.73+10.2,0.9+1.5);
\draw (0.9*1.73+10.2,0.9+1.5) --  (2*0.9*1.73/3+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5);
\draw (0+10.2,0+1.5) --  (2*0.9*1.73/3+10.2,0+1.5);
\draw[-stealth] (0+10.2,0+1.5) --  (1.2*0.9*1.73/3+10.2,0+1.5);
\draw[-stealth] (0.9*1.73+10.2,+0.9+1.5)--(0.9*1.73+10.2,0+1.5);
\node at (-0.2+10.2,0+1.5) {$-$};
\node at (0.9*1.73+0.12+10.2,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+10.2,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+10.2,0+1.5) {$+$};
\node at (0.9*1.73+0.3+10.2,0+1.5) {$\varepsilon$};
\node at (0.9*1.73/2+10.2,0.18+1.5) {$\beta$};
\node at (1.13-0.5+10.2,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+10.2,0.7+1.5) {$b$};
\node at (2*0.9*1.73/3+0.36+10.2,0.34+1.5) {$j_3$};
\node at (2*0.9*1.73/3+0.02+10.2,-0.3+1.5) {$\gamma$};

\draw (0.9*1.73+12.7,0.9+1.5) --  (0+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0.9+1.5);
\draw (0.9*1.73+12.7,0.9+1.5) --  (2*0.9*1.73/3+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5);
\draw (0+12.7,0+1.5) --  (2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0+12.7,0+1.5) --  (1.2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0+1.5);
\node at (-0.2+12.7,0+1.5) {$+$};
\node at (0.9*1.73+0.12+12.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+12.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+12.7,0+1.5) {$a$};
\node at (0.9*1.73/2+12.7,0.18+1.5) {$m$};
\node at (1.13-0.5+12.7,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+12.7,0.7+1.5) {$j_1$};
\node at (2*0.9*1.73/3+0.36+12.7,0.34+1.5) {$b$};
\node at (2*0.9*1.73/3+0.02+12.7,-0.3+1.5) {$\alpha$};

\draw (4.75-0.65*2-0.4+12.3,1.55-1.1*2) -- (4+0.5-0.4+12.3,1.55-1.1*2) -- (4+0.5-0.4+12.3,1.55-1.1*2-0.3) -- (4.5+0.5-0.4+12.3,1.55-1.1*2) -- (4+0.5-0.4+12.3,1.55-1.1*2+0.3) -- (4+0.5-0.4+12.3,1.55-1.1*2);
\draw  (4.75+0.65*2-0.4+12.3,1.55-1.1*2) --  (4.5+0.5-0.4+12.3,1.55-1.1*2);

\draw (4.75-0.65*2.6-0.4+12.3,1.55-1.1*2.6) -- (4.75-0.4+12.3,1.55);
\draw (4.75+0.65*2.6-0.4+12.3,1.55-1.1*2.6) -- (4.75-0.4+12.3,1.55)--(4.75-0.4+12.3,3.4);
\node at (4.65-0.4+12.3,1.55-1.1*2) {$g$};
\node at (4.75-0.4+12.3,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4+12.3,3.4) {$j_1$};
\node at (5.2-0.4+12.3,0.45) {$+$};
\node at (4.75-0.4+12.3,1.25) {$+$};
\node at (5.8-0.4+12.3,0.3) {$\beta$};
\node at (5.15-0.4+12.3,1.25) {$b$};
\node at (3.7-0.4+12.3,0.3) {$\alpha$};
\draw (+4.75-0.4+12.3,3.6-5.4+2.3+0.9+1.6)--(4.35+0.7+12.3,3.6-5.4+2.3+0.9+1.6)--(4.75+0.65*1.1-0.4+12.3,1.55-1.1*1.1);

\node at (4.55-0.4+12.3,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (4.55-0.4+12.3,3.3-5.4+2.3+0.9+1.2) {$m$};

\node at (3.25-0.4+12.3,-0.6) {$+$};
\node at (6.25-0.4+12.3,-0.6) {$+$};
\node at (6.6-0.4+12.3,-1) {$j_3$};
\node at (2.95-0.4+12.3,-1) {$j_2$};

\node at (-1.1+4.55+12.3,4.1-4.7+2.2+0.9) {$\frac{1}{2}$};

\draw[stealth-] (4.75+0.65*1.6-0.4+12.3,1.55-1.1*1.6) -- (4.75+0.65*0.8-0.4+12.3,1.55-1.1*0.8);
\draw[-stealth] (4.75-0.4+12.3,2.9) -- (4.75-0.4+12.3,2);
\draw[stealth-] (4.75-0.65*2.3-0.4+12.3,1.55-1.1*2.3) -- (4.75-0.65*2.5-0.4+12.3,1.55-1.1*2.5);
\draw[stealth-] (4.75+0.65*2.3-0.4+12.3,1.55-1.1*2.3) -- (4.75+0.65*2.5-0.4+12.3,1.55-1.1*2.5);
\draw[-stealth] (3.4+12.3,1.55-1.1*2) --  (3.6+12.3,1.55-1.1*2);

\begin{scope}[shift={(0,-4.4)}]
\node at (7.6,1.5) {$= (-1)^{-b+j_1+j_2+j_3-\varepsilon -\gamma +2\alpha +\beta}\begin{Bmatrix}
\frac{1}{2}  & \alpha & a \\
j_2 & \varepsilon & \gamma
\end{Bmatrix} \begin{Bmatrix}
\varepsilon & j_3 & b \\
\beta & \frac{1}{2}  & \gamma
\end{Bmatrix} \begin{Bmatrix}
a & b & j_1 \\
m & \frac{1}{2}  & \alpha
\end{Bmatrix}$};

\draw (0.9*1.73+12.7+1,0.9+1.5) --  (0+12.7+1,0+1.5)--(0.9*1.73+12.7+1,-0.9+1.5)--(0.9*1.73+12.7+1,0.9+1.5);
\draw (0.9*1.73+12.7+1,0.9+1.5) --  (2*0.9*1.73/3+12.7+1,0+1.5)--(0.9*1.73+12.7+1,-0.9+1.5);
\draw (0+12.7+1,0+1.5) --  (2*0.9*1.73/3+12.7+1,0+1.5);
\draw[-stealth] (0+12.7+1,0+1.5) --  (1.2*0.9*1.73/3+12.7+1,0+1.5);
\draw[-stealth] (0.9*1.73+12.7+1,-0.9+1.5)--(0.9*1.73+12.7+1,0+1.5);
\node at (-0.2+12.7+1,0+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7+1,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7+1,-1.02+1.5) {$+$};
\node at (2*0.9*1.73/3+0.2+12.7+1,0+1.5) {$+$};
\node at (0.9*1.73+0.3+12.7+1,0+1.5) {$m$};
\node at (0.9*1.73/2+12.7+1,0.18+1.5) {$\beta$};
\node at (1.13-0.5+12.7+1,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+12.7+1,0.7+1.5) {$b$};
\node at (2*0.9*1.73/3+0.36+12.7+1,0.34+1.5) {$\alpha$};
\node at (2*0.9*1.73/3+0.02+12.7+1,-0.3+1.5) {$j_1$};

\begin{scope}[shift={(12.2,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\gamma$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$\beta$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$\alpha$};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,-7.8)}]
\node at (8.4,1.5) {$= (-1)^{-\frac{1}{2}+b+j_1+j_2+j_3+m-\varepsilon -\gamma -\alpha +2\beta}\begin{Bmatrix}
\frac{1}{2}  & \alpha & a \\
j_2 & \varepsilon & \gamma
\end{Bmatrix} \begin{Bmatrix}
\varepsilon & j_3 & b \\
\beta & \frac{1}{2}  & \gamma
\end{Bmatrix} \begin{Bmatrix}
a & b & j_1 \\
m & \frac{1}{2}  & \alpha
\end{Bmatrix}\begin{Bmatrix}
m & \alpha & b \\
\beta & \frac{1}{2} & j_1
\end{Bmatrix}$};

\begin{scope}[shift={(11.5,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\gamma$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$\beta$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$\alpha$};
\end{scope}

\node at (18.5,0) {.};
\end{scope}
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}]
\node at (2.8,1.7) {$\hat{h}[\alpha_{23}]$};

\draw (3.7+0.4-0.4,0.45) --  (4+0.5-0.4,0.45) -- (4+0.5-0.4,0.15) -- (4.5+0.5-0.4,0.45) -- (4+0.5-0.4,0.75) -- (4+0.5-0.4,0.45);
\draw (4.5+0.5-0.4,0.45) --  (4.8+0.6-0.4,0.45);
\draw[-stealth] (5.4-0.4,0.45) --  (5.1-0.4,0.45);
\draw (3.814-0.4,0.05) --  (4.1-0.4,0.45)-- (4.75-0.4,1.55);
\draw (5.686-0.4,0.05) --  (5.4-0.4,0.45)-- (4.75-0.4,1.55)--(4.75-0.4,2.5);
\draw[-stealth] (4.1-0.4,0.45)-- (4.425-0.4,1);
\draw[-stealth] (5.4-0.4,0.45)-- (5.075-0.4,1);
\node at (4.65-0.4,0.45) {$g$};
\node at (4.75-0.4,0) {$\varepsilon$};
\node at (5.65-0.4,0.45) {$+$};
\node at (3.85-0.4,0.45) {$+$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.35-0.4,1.05) {$b$};
\node at (3.6-0.4,0) {$j_2$};
\node at (5.9-0.4,-0) {$j_3$};
\node at (4.15-0.4,1.05) {$a$};

\node at (4.55-0.4,2.5) {$j_1$};
\end{scope}

\begin{scope}[shift={(0,0)}]
\node at (2.6,1.7-3.5) {$=$};

\draw (3.7+0.4-0.4,0.45-3.5) --  (4+0.5-0.4,0.45-3.5) -- (4+0.5-0.4,0.15-3.5) -- (4.5+0.5-0.4,0.45-3.5) -- (4+0.5-0.4,0.75-3.5) -- (4+0.5-0.4,0.45-3.5);
\draw (4.5+0.5-0.4,0.45-3.5) --  (4.8+0.6-0.4,0.45-3.5);

\draw (3.814-0.4,0.05-3.5) --  (4.1-0.4,0.45-3.5)-- (4.75-0.4,1.55-3.5);
\draw (5.686-0.4,0.05-3.5) --  (5.4-0.4,0.45-3.5)-- (4.75-0.4,1.55-3.5)--(4.75-0.4,2.5-3.5);
\draw[-stealth] (4.1-0.4,0.45-3.5)-- (4.425-0.4,1-3.5);
\draw[-stealth] (5.686-0.4,0.05-3.5) --  (5.543-0.4,0.25-3.5);
\node at (4.65-0.4,0.45-3.5) {$g$};
\node at (4.75,0+0.25-3.5) {$\varepsilon$};
\node at (5.65-0.4,0.45-3.5) {$+$};
\node at (3.85-0.4,0.45-3.5) {$+$};
\node at (4.75-0.4,1.25-3.5) {$+$};
\node at (5.35-0.4,1.05-3.5) {$b$};
\node at (3.6-0.4,0-3.5) {$j_2$};
\node at (5.9-0.4,-0-3.5) {$j_3$};
\node at (4.15-0.4,1.05-3.5) {$a$};

\node at (4.55-0.4,2.5-3.5) {$j_1$};

\draw (2.6+3.25/3.1,0.45-4.3+5.5/3.1)--(2.6,0.45-4.3)--(3.7+0.4-0.4,0.45-4.3) --  (4+0.5-0.4,0.45-4.3) -- (4+0.5-0.4,0.15-4.3) -- (4.5+0.5-0.4,0.45-4.3) -- (4+0.5-0.4,0.75-4.3) -- (4+0.5-0.4,0.45-4.3);
\draw (4.5+0.5-0.4,0.45-4.3) --  (5.9+0.6-0.4,0.45-4.3)--(5.9+0.6-0.4-3.25/3.1,0.45-4.3+5.5/3.1);
\draw[-stealth]  (5.9+0.6-0.4,0.45-4.3)--(5.9+0.6-0.4-3.25/4,0.45-4.3+5.5/4);
\draw[-stealth]  (5.9+0.6-0.4-3.25/3.1,0.45-4.3+5.5/3.1)--(5.9+0.6-0.4-3.25/6,0.45-4.3+5.5/6);
\node at (4.65-0.4,0.45-4.3) {$g$};
\node at (4.75,0.1-4.3) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(0,0.0)}]
\node at (3.6,1.5-7.8) {$=\sum\limits_{\alpha, \beta, \gamma}  d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+2-0.2,1.55-1.1*1.6-7.8) -- (4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2-0.3-7.8) -- (4.5+0.5-0.4+2-0.2,1.55-1.1*2-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2+0.3-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2-7.8);
\draw (4.75+0.65*1.6-0.4+2-0.2,1.55-1.1*1.6-7.8)--  (4.75+0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8) --  (4.5+0.5-0.4+2-0.2,1.55-1.1*2-7.8);
\draw[stealth-] (4.7+2-0.2,1.55-1.1*2-7.8) --  (4.4+0.6+2-0.2,1.55-1.1*2-7.8);
\draw[stealth-] (4+2-0.2,1.55-1.1*2-7.8) --  (4.5-0.6+2-0.2,1.55-1.1*2-7.8);
\draw (4.75-0.65*2.6-0.4+2-0.2,1.55-1.1*2.6-7.8) -- (4.75-0.4+2-0.2,1.55-7.8);
\draw (4.75+0.65*2.6-0.4+2-0.2,1.55-1.1*2.6-7.8) -- (4.75-0.4+2-0.2,1.55-7.8)--(4.75-0.4+2-0.2,2.5-7.8);
\draw[stealth-] (4.75-0.65*2-0.4+2-0.2,1.55-1.1*2-7.8)-- (4.75-0.65*2.4-0.4+2-0.2,1.55-1.1*2.4-7.8);
\draw[stealth-]  (4.75+0.65*1.28-0.4+2-0.2,1.55-1.1*1.86-7.8)--  (4.75+0.65*1.6-0.4+2-0.2,1.55-1.1*1.6-7.8);
\draw[-stealth]  (4.75+0.65*1.09-0.4+2-0.2,2.6-5.4+2.3+0.9+0.8-7.8)--  (4.75+0.65*1.09-0.4+2-0.2,2.8-5.4+2.3+0.9+0.8-7.8);
\node at (4.65-0.4+2-0.2,1.55-1.1*2-7.8) {$g$};
\node at (4.75-0.4+2-0.2,1.55-1.1*2+0.4-7.8) {$\gamma$};
\node at (5.2-0.4+2-0.2,0.45-7.8) {$+$};
\node at (4.3-0.4+2-0.2,0.45-7.8) {$+$};
\node at (4.75-0.4+2-0.2,1.25-7.8) {$+$};
\node at (5.15-0.4+2-0.2,1.25-7.8) {$b$};
\node at (5.8-0.4+2-0.2,0.3-7.8) {$\beta$};
\node at (4.35-0.4+2-0.2,1.25-7.8) {$a$};
\node at (3.7-0.4+2-0.2,0.3-7.8) {$\alpha$};
\draw (-1.35+4.6+0.4+2-0.2,3.6-5.4+1.6+0.9+0.8-7.8)--(4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*1.1-7.8);

\draw (4.35+0.7+2-0.2,3.6-5.4+1.6+0.9+0.8-7.8)--(4.75+0.65*1.1-0.4+2-0.2,1.55-1.1*1.1-7.8);
\node at (0.9+4.75-0.4+2-0.2,2.8-5.4+2.3+0.9+0.8-7.8) {$\frac{1}{2}$};

\node at (4.55-0.4+2-0.2,2.5-7.8) {$j_1$};
\draw (4.75+0.65*2.4-0.4+2-0.2,1.55-1.1*2.4-7.8) -- (4.75+0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8);
\draw (4.75-0.65*2.4-0.4+2-0.2,1.55-1.1*2.4-7.8) -- (4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8);
\node at (5.75-0.4+2-0.2,-0.6-7.8) {$-$};
\node at (3.75-0.4+2-0.2,-0.6-7.8) {$+$};
\node at (3.2-0.4+2-0.2,-0.5-7.8) {$a$};
\node at (6.3-0.4+2-0.2,-0.5-7.8) {$b$};
\node at (2.8-0.4+2-0.2,-1.3-7.8) {$j_2$};
\node at (6.7-0.4+2-0.2,-1.3-7.8) {$j_3$};
\node at (5.95-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (3.55-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (4-0.4+2-0.2,-0.25-7.8) {$\frac{1}{2}$};
\node at (5.5-0.4+2-0.2,-0.25-7.8) {$\frac{1}{2}$};
\node at (5.95-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (3.55-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (3.7-0.4+2-0.2,-1-7.8) {$\varepsilon$};
\node at (5.8-0.4+2-0.2,-1-7.8) {$\varepsilon$};
\node at (6.45-0.4+2-0.2,-1-7.8) {$+$};
\node at (3.05-0.4+2-0.2,-1-7.8) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+2-0.2,1.55-1.1*2.5-7.8)-- (4.75+0.65*2.45-0.4+2-0.2,1.55-1.1*2.45-7.8);

\node at (-1.1+4.55+2-0.2,2.8-5.4+2.3+0.9+0.8-7.8) {$\frac{1}{2}$};

\node at (6.7+2,-8.1) {.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (2.3,1.3) {$\hat{h}^{-1}[p_1]\sum\limits_{\alpha, \beta, \gamma}  d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+1-0.2,1.55-1.1*1.6) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2) -- (4+0.5-0.4+1-0.2,1.55-1.1*2) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-0.3) -- (4.5+0.5-0.4+1-0.2,1.55-1.1*2) -- (4+0.5-0.4+1-0.2,1.55-1.1*2+0.3) -- (4+0.5-0.4+1-0.2,1.55-1.1*2);
\draw (4.75+0.65*1.6-0.4+1-0.2,1.55-1.1*1.6)--  (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2) --  (4.5+0.5-0.4+1-0.2,1.55-1.1*2);
\draw[stealth-] (4.7+1-0.2,1.55-1.1*2) --  (4.4+0.6+1-0.2,1.55-1.1*2);
\draw[stealth-] (4+1-0.2,1.55-1.1*2) --  (4.5-0.6+1-0.2,1.55-1.1*2);
\draw (4.75-0.65*2.6-0.4+1-0.2,1.55-1.1*2.6) -- (4.75-0.4+1-0.2,1.55);
\draw (4.75+0.65*2.6-0.4+1-0.2,1.55-1.1*2.6) -- (4.75-0.4+1-0.2,1.55)--(4.75-0.4+1-0.2,2.5);
\draw[stealth-] (4.75-0.65*2-0.4+1-0.2,1.55-1.1*2)-- (4.75-0.65*2.4-0.4+1-0.2,1.55-1.1*2.4);
\draw[stealth-]  (4.75+0.65*1.28-0.4+1-0.2,1.55-1.1*1.86)--  (4.75+0.65*1.6-0.4+1-0.2,1.55-1.1*1.6);
\draw[-stealth]  (4.75+0.65*1.09-0.4+1-0.2,2.6-5.4+2.3+0.9+0.8)--  (4.75+0.65*1.09-0.4+1-0.2,2.8-5.4+2.3+0.9+0.8);
\node at (4.65-0.4+1-0.2,1.55-1.1*2) {$g$};
\node at (4.75-0.4+1-0.2,1.55-1.1*2+0.4) {$\gamma$};
\node at (5.2-0.4+1-0.2,0.45) {$+$};
\node at (4.3-0.4+1-0.2,0.45) {$+$};
\node at (4.75-0.4+1-0.2,1.25) {$+$};
\node at (5.15-0.4+1-0.2,1.25) {$b$};
\node at (5.8-0.4+1-0.2,0.3) {$\beta$};
\node at (4.35-0.4+1-0.2,1.25) {$a$};
\node at (3.7-0.4+1-0.2,0.3) {$\alpha$};
\draw (-1.35+4.6+0.4+1-0.2,3.6-5.4+1.6+0.9+0.8)--(4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*1.1);

\draw (4.35+0.7+1-0.2,3.6-5.4+1.6+0.9+0.8)--(4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*1.1);
\node at (0.9+4.75-0.4+1-0.2,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\node at (4.55-0.4+1-0.2,2.5) {$j_1$};
\draw (4.75+0.65*2.4-0.4+1-0.2,1.55-1.1*2.4) -- (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2);
\draw (4.75-0.65*2.4-0.4+1-0.2,1.55-1.1*2.4) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2);
\node at (5.75-0.4+1-0.2,-0.6) {$-$};
\node at (3.75-0.4+1-0.2,-0.6) {$+$};
\node at (3.2-0.4+1-0.2,-0.5) {$a$};
\node at (6.3-0.4+1-0.2,-0.5) {$b$};
\node at (2.8-0.4+1-0.2,-1.3) {$j_2$};
\node at (6.7-0.4+1-0.2,-1.3) {$j_3$};
\node at (5.95-0.4+1-0.2,-0.1) {$+$};
\node at (3.55-0.4+1-0.2,-0.1) {$+$};
\node at (4-0.4+1-0.2,-0.25) {$\frac{1}{2}$};
\node at (5.5-0.4+1-0.2,-0.25) {$\frac{1}{2}$};
\node at (5.95-0.4+1-0.2,-0.1) {$+$};
\node at (3.55-0.4+1-0.2,-0.1) {$+$};
\node at (3.7-0.4+1-0.2,-1) {$\varepsilon$};
\node at (5.8-0.4+1-0.2,-1) {$\varepsilon$};
\node at (6.45-0.4+1-0.2,-1) {$+$};
\node at (3.05-0.4+1-0.2,-1) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+1-0.2,1.55-1.1*2.5)-- (4.75+0.65*2.45-0.4+1-0.2,1.55-1.1*2.45);

\node at (-1.1+4.55+1-0.2,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\begin{scope}[shift={(0,0)}]
\node at (2.1,1.3-4.5) {$=\sum\limits_{\alpha, \beta, \gamma}  d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+1-0.2,1.55-1.1*1.6-4.5) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-0.3-4.5) -- (4.5+0.5-0.4+1-0.2,1.55-1.1*2-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2+0.3-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-4.5);
\draw (4.75+0.65*1.6-0.4+1-0.2,1.55-1.1*1.6-4.5)--  (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5) --  (4.5+0.5-0.4+1-0.2,1.55-1.1*2-4.5);
\draw[stealth-] (4.7+1-0.2,1.55-1.1*2-4.5) --  (4.4+0.6+1-0.2,1.55-1.1*2-4.5);
\draw[stealth-] (4+1-0.2,1.55-1.1*2-4.5) --  (4.5-0.6+1-0.2,1.55-1.1*2-4.5);
\draw (4.75-0.65*2.6-0.4+1-0.2,1.55-1.1*2.6-4.5) -- (4.75-0.4+1-0.2,1.55-4.5);
\draw (4.75+0.65*2.6-0.4+1-0.2,1.55-1.1*2.6-4.5) -- (4.75-0.4+1-0.2,1.55-4.5)--(4.75-0.4+1-0.2,2.5-4.5);
\draw[stealth-] (4.75-0.65*2-0.4+1-0.2,1.55-1.1*2-4.5)-- (4.75-0.65*2.4-0.4+1-0.2,1.55-1.1*2.4-4.5);
\draw[stealth-]  (4.75+0.65*1.28-0.4+1-0.2,1.55-1.1*1.86-4.5)--  (4.75+0.65*1.6-0.4+1-0.2,1.55-1.1*1.6-4.5);
\draw[-stealth]  (4.75+0.65*1.09-0.4+1-0.2,2.6-5.4+2.3+0.9+0.8-4.5)--  (4.75+0.65*1.09-0.4+1-0.2,2.8-5.4+2.3+0.9+0.8-4.5);
\node at (4.65-0.4+1-0.2,1.55-1.1*2-4.5) {$g$};
\node at (4.75-0.4+1-0.2,1.55-1.1*2+0.4-4.5) {$\gamma$};
\node at (5.2-0.4+1-0.2,0.45-4.5) {$+$};
\node at (4.3-0.4+1-0.2,0.45-4.5) {$+$};
\node at (4.75-0.4+1-0.2,1.25-4.5) {$+$};
\node at (5.15-0.4+1-0.2,1.25-4.5) {$b$};
\node at (5.8-0.4+1-0.2,0.3-4.5) {$\beta$};
\node at (4.35-0.4+1-0.2,1.25-4.5) {$a$};
\node at (3.7-0.4+1-0.2,0.3-4.5) {$\alpha$};
\draw (-1.35+4.6+0.4+1-0.2,3.6-5.4+1.6+0.9+0.8-4.5)--(4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*1.1-4.5);

\draw (4.35+0.7+1-0.2,3.6-5.4+1.6+0.9+0.8-4.5)--(4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*1.1-4.5);
\node at (0.9+4.75-0.4+1-0.2,2.8-5.4+2.3+0.9+0.8-4.5) {$\frac{1}{2}$};

\node at (4.55-0.4+1-0.2,2.5-4.5) {$j_1$};
\draw (4.75+0.65*2.4-0.4+1-0.2,1.55-1.1*2.4-4.5) -- (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5);
\draw (4.75-0.65*2.4-0.4+1-0.2,1.55-1.1*2.4-4.5) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5);
\node at (5.75-0.4+1-0.2,-0.6-4.5) {$-$};
\node at (3.75-0.4+1-0.2,-0.6-4.5) {$+$};
\node at (3.2-0.4+1-0.2,-0.5-4.5) {$a$};
\node at (6.3-0.4+1-0.2,-0.5-4.5) {$b$};
\node at (2.8-0.4+1-0.2,-1.3-4.5) {$j_2$};
\node at (6.7-0.4+1-0.2,-1.3-4.5) {$j_3$};
\node at (5.95-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (3.55-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (4-0.4+1-0.2,-0.25-4.5) {$\frac{1}{2}$};
\node at (5.5-0.4+1-0.2,-0.25-4.5) {$\frac{1}{2}$};
\node at (5.95-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (3.55-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (3.7-0.4+1-0.2,-1-4.5) {$\varepsilon$};
\node at (5.8-0.4+1-0.2,-1-4.5) {$\varepsilon$};
\node at (6.45-0.4+1-0.2,-1-4.5) {$+$};
\node at (3.05-0.4+1-0.2,-1-4.5) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+1-0.2,1.55-1.1*2.5-4.5)-- (4.75+0.65*2.45-0.4+1-0.2,1.55-1.1*2.45-4.5);

\node at (-1.1+4.55+1-0.2,2.8-5.4+2.3+0.9+0.8-4.5) {$\frac{1}{2}$};

\draw (0.65+5.8,3.6-5.4+2.3+0.9-4.3) --  (0.65+5.8,4-5.45+2.3+0.9-4.3) -- (0.25+5.8,4-5.45+2.3+0.9-4.3) -- (0.65+5.8,4.7-5.4+2.3+0.9-4.3) -- (1.05+5.8,4-5.45+2.3+0.9-4.3) -- (0.65+5.8,4-5.45+2.3+0.9-4.3);
\draw (0.65+5.8,4.7-5.4+2.3+0.9-4.3) --  (0.65+5.8,4.9-5.4+2.3+0.9-4.3);
\node at (0.625+5.8,4.2-5.45+2.3+0.9-4.3) {$g^{-1}$};
\node at (0.3+5.8,4.6-5.45+2.3+0.9-4.3) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(0,0)}]
\node at (2.5,1.3-10.5) {$=\sum\limits_{m,\alpha, \beta, \gamma}  d_m d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+1,1.55-1.1*1.6-10.5) -- (4.75-0.65*1.1-0.4+1,1.55-1.1*2-10.5) -- (4+0.5-0.4+1,1.55-1.1*2-10.5) -- (4+0.5-0.4+1,1.55-1.1*2-0.3-10.5) -- (4.5+0.5-0.4+1,1.55-1.1*2-10.5) -- (4+0.5-0.4+1,1.55-1.1*2+0.3-10.5) -- (4+0.5-0.4+1,1.55-1.1*2-10.5);
\draw (4.75+0.65*1.6-0.4+1,1.55-1.1*1.6-10.5)--  (4.75+0.65*1.1-0.4+1,1.55-1.1*2-10.5) --  (4.5+0.5-0.4+1,1.55-1.1*2-10.5);
\draw[stealth-] (4.7+1,1.55-1.1*2-10.5) --  (4.4+0.6+1,1.55-1.1*2-10.5);
\draw[stealth-] (4+1,1.55-1.1*2-10.5) --  (4.5-0.6+1,1.55-1.1*2-10.5);
\draw (4.75-0.65*2.6-0.4+1,1.55-1.1*2.6-10.5) -- (4.75-0.4+1,1.55-10.5);
\draw (4.75+0.65*2.6-0.4+1,1.55-1.1*2.6-10.5) -- (4.75-0.4+1,1.55-10.5)--(4.75-0.4+1,3.4-10.5);
\draw[stealth-] (4.75-0.65*2-0.4+1,1.55-1.1*2-10.5)-- (4.75-0.65*2.4-0.4+1,1.55-1.1*2.4-10.5);
\draw[stealth-]  (4.75+0.65*1.28-0.4+1,1.55-1.1*1.86-10.5)--  (4.75+0.65*1.6-0.4+1,1.55-1.1*1.6-10.5);
\draw[-stealth]  (4.75+0.65*1.09-0.4+1,2.6-5.4+2.3+0.9+0.8-10.5)--  (4.75+0.65*1.09-0.4+1,2.8-5.4+2.3+0.9+0.8-10.5);
\node at (4.65-0.4+1,1.55-1.1*2-10.5) {$g$};
\node at (4.75-0.4+1,1.55-1.1*2+0.4-10.5) {$\gamma$};
\node at (5.2-0.4+1,0.45-10.5) {$+$};
\node at (4.3-0.4+1,0.45-10.5) {$+$};
\node at (4.75-0.4+1,1.25-10.5) {$+$};
\node at (5.15-0.4+1,1.25-10.5) {$b$};
\node at (5.8-0.4+1,0.3-10.5) {$\beta$};
\node at (4.35-0.4+1,1.25-10.5) {$a$};
\node at (3.7-0.4+1,0.3-10.5) {$\alpha$};
\draw (-1.35+4.6+0.4+1,3.6-5.4+1.6+0.9+0.8-10.5)--(4.75-0.65*1.1-0.4+1,1.55-1.1*1.1-10.5);

\draw (+4.75-0.4+1,3.6-5.4+2.3+0.9+0.8-10.5)--(4.35+0.7+1,3.6-5.4+2.3+0.9+0.8-10.5)--(4.75+0.65*1.1-0.4+1,1.55-1.1*1.1-10.3);

\draw (4.35+0.7+1,3.6-5.4+1.6+0.9+0.8-10.5)--(4.75+0.65*1.1-0.4+1,1.55-1.1*1.1-10.5);
\node at (0.9+4.75-0.4+1,2.8-5.4+2.3+0.9+0.8-10.5) {$\frac{1}{2}$};

\node at (5-0.4+1,3.4-10.5) {$j_1$};
\node at (5-0.2+0.8,3.6-5.4+2.3+0.9+1.6-10.5) {$+$};
\node at (4.55-0.2+0.8,3.6-5.4+2.3+0.9+1.2-10.5) {$m$};
\node at (4.55-0.2+0.8,3.6-5.4+2.3+0.9+0.8-10.5) {$+$};
\node at (4.55-0.2+0.8,3.6-5.4+2.3+0.9+0.4-10.5) {$j_1$};

\draw (4.75+0.65*2.4-0.4+1,1.55-1.1*2.4-10.5) -- (4.75+0.65*1.1-0.4+1,1.55-1.1*2-10.5);
\draw (4.75-0.65*2.4-0.4+1,1.55-1.1*2.4-10.5) -- (4.75-0.65*1.1-0.4+1,1.55-1.1*2-10.5);
\node at (5.75-0.4+1,-0.6-10.5) {$-$};
\node at (3.75-0.4+1,-0.6-10.5) {$+$};
\node at (3.2-0.4+1,-0.5-10.5) {$a$};
\node at (6.3-0.4+1,-0.5-10.5) {$b$};
\node at (2.8-0.4+1,-1.3-10.5) {$j_2$};
\node at (6.7-0.4+1,-1.3-10.5) {$j_3$};
\node at (5.95-0.4+1,-0.1-10.5) {$+$};
\node at (3.55-0.4+1,-0.1-10.5) {$+$};
\node at (4-0.4+1,-0.25-10.5) {$\frac{1}{2}$};
\node at (5.5-0.4+1,-0.25-10.5) {$\frac{1}{2}$};
\node at (5.95-0.4+1,-0.1-10.5) {$+$};
\node at (3.55-0.4+1,-0.1-10.5) {$+$};
\node at (3.7-0.4+1,-1-10.5) {$\varepsilon$};
\node at (5.8-0.4+1,-1-10.5) {$\varepsilon$};
\node at (6.45-0.4+1,-1-10.5) {$+$};
\node at (3.05-0.4+1,-1-10.5) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+1,1.55-1.1*2.5-10.5)-- (4.75+0.65*2.45-0.2+1-0.2,1.55-1.1*2.45-10.5);

\node at (-1.1+4.55+1,2.8-5.4+2.3+0.9+0.8-10.5) {$\frac{1}{2}$};

\draw (+4.75-0.4+1,1.6+1.4-10.5)--(0.65+6-2,1.6+1.4-10.5) --  (0.65+6-2,1.95+1.4-10.5) -- (0.25+6-2,1.95+1.4-10.5) -- (0.65+6-2,2.7+1.4-10.5) -- (1.05+6-2,1.95+1.4-10.5) -- (0.65+6-2,1.95+1.4-10.5);
\draw (0.65+6-2,2.7+1.4-10.5) --  (0.65+6-2,2.9+1.4-10.5)--(0.65+6-2,2.9+1.4-10.5);
\node at (0.625+6-2,4.2-5.45+2.3+0.9+1.4-10.3) {$g^{-1}$};
\node at (0.3+6-2,4.6-5.45+2.3+0.9+1.4-10.3) {$\frac{1}{2}$};

\node at (8,-11) {.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\draw (4.75-0.65*1.6-0.4,1.55-1.1*1.6) -- (4.75-0.65*1.1-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2-0.3) -- (4.5+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2+0.3) -- (4+0.5-0.4,1.55-1.1*2);
\draw (4.75+0.65*1.6-0.4,1.55-1.1*1.6)--  (4.75+0.65*1.1-0.4,1.55-1.1*2) --  (4.5+0.5-0.4,1.55-1.1*2);
\draw[stealth-] (4.7,1.55-1.1*2) --  (4.4+0.6,1.55-1.1*2);
\draw[stealth-] (4,1.55-1.1*2) --  (4.5-0.6,1.55-1.1*2);
\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55)--(4.75-0.4,3.4);
\draw[stealth-] (4.75-0.65*2-0.4,1.55-1.1*2)-- (4.75-0.65*2.4-0.4,1.55-1.1*2.4);
\draw[stealth-]  (4.75+0.65*1.28-0.4,1.55-1.1*1.86)--  (4.75+0.65*1.6-0.4,1.55-1.1*1.6);
\draw[-stealth]  (4.75+0.65*1.09-0.4,2.6-5.4+2.3+0.9+0.8)--  (4.75+0.65*1.09-0.4,2.8-5.4+2.3+0.9+0.8);
\node at (4.65-0.4,1.55-1.1*2) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4) {$\gamma$};
\node at (5.2-0.4,0.45) {$+$};
\node at (4.3-0.4,0.45) {$+$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.15-0.4,1.25) {$b$};
\node at (5.8-0.4,0.3) {$\beta$};
\node at (4.35-0.4,1.25) {$a$};
\node at (3.7-0.4,0.3) {$\alpha$};
\draw (-1.35+4.6+0.4,3.6-5.4+1.6+0.9+0.8)--(4.75-0.65*1.1-0.4,1.55-1.1*1.1);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8)--(4.35+0.7,3.6-5.4+2.3+0.9+0.8)--(4.75+0.65*1.1-0.4,1.55-1.1*1.1+0.2);

\draw (4.35+0.7,3.6-5.4+1.6+0.9+0.8)--(4.75+0.65*1.1-0.4,1.55-1.1*1.1);
\node at (0.9+4.75-0.4,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\node at (5-0.4,3.4) {$j_1$};
\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+1.6) {$+$};
\node at (4.55-0.2-0.2,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (4.55-0.2-0.2,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (4.55-0.2-0.2,3.6-5.4+2.3+0.9+0.4) {$j_1$};

\draw (4.75+0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75+0.65*1.1-0.4,1.55-1.1*2);
\draw (4.75-0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75-0.65*1.1-0.4,1.55-1.1*2);
\node at (5.75-0.4,-0.6) {$-$};
\node at (3.75-0.4,-0.6) {$+$};
\node at (3.2-0.4,-0.5) {$a$};
\node at (6.3-0.4,-0.5) {$b$};
\node at (2.8-0.4,-1.3) {$j_2$};
\node at (6.7-0.4,-1.3) {$j_3$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (4-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.5-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (3.7-0.4,-1) {$\varepsilon$};
\node at (5.8-0.4,-1) {$\varepsilon$};
\node at (6.45-0.4,-1) {$+$};
\node at (3.05-0.4,-1) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4,1.55-1.1*2.5)-- (4.75+0.65*2.45-0.2-0.2,1.55-1.1*2.45);

\node at (-1.1+4.55,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\draw (+4.75-0.4,1.6+1.4)--(0.65+6-3,1.6+1.4) --  (0.65+6-3,1.95+1.4) -- (0.25+6-3,1.95+1.4) -- (0.65+6-3,2.7+1.4) -- (1.05+6-3,1.95+1.4) -- (0.65+6-3,1.95+1.4);
\draw (0.65+6-3,2.7+1.4) --  (0.65+6-3,2.9+1.4)--(0.65+6-3,2.9+1.4);
\node at (0.625+6-3,4.2-5.45+2.3+0.9+1.4+0.2) {$g^{-1}$};
\node at (0.3+6-3,4.6-5.45+2.3+0.9+1.4+0.2) {$\frac{1}{2}$};

\draw[stealth-] (4.75-0.65*0.5-0.4,1.55-1.1*0.5) -- (4.75-0.65*0.4-0.4,1.55-1.1*0.4);
\draw[stealth-] (4.75-0.65*0.7-0.4,1.55-1.1*0.7) -- (4.75-0.65*0.9-0.4,1.55-1.1*0.9);

\node at (2+4.6,1.5) {$=$};

\draw (0.9*1.73+7.7,0.9+1.5) --  (0+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5)--(0.9*1.73+7.7,0.9+1.5);
\draw (0.9*1.73+7.7,0.9+1.5) --  (2*0.9*1.73/3+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5);
\draw (0+7.7,0+1.5) --  (2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0+7.7,0+1.5) --  (1.2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0.9*1.73+7.7,+0.9+1.5)--(0.9*1.73+7.7,0+1.5);
\node at (-0.2+7.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+7.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+7.7,0+1.5) {$a$};
\node at (0.9*1.73/2+7.7,0.18+1.5) {$\gamma$};
\node at (1.13-0.5+7.7,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+7.7,0.7+1.5) {$\varepsilon$};
\node at (2*0.9*1.73/3+0.36+7.7,0.34+1.5) {$j_2$};
\node at (2*0.9*1.73/3+0.02+7.7,-0.3+1.5) {$\alpha$};

\draw (0.9*1.73+10.2,0.9+1.5) --  (0+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5)--(0.9*1.73+10.2,0.9+1.5);
\draw (0.9*1.73+10.2,0.9+1.5) --  (2*0.9*1.73/3+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5);
\draw (0+10.2,0+1.5) --  (2*0.9*1.73/3+10.2,0+1.5);
\draw[stealth-] (1.1*0.9*1.73/3+10.2,0+1.5) --  (2*0.9*1.73/3+10.2,0+1.5);
\draw[-stealth] (0.9*1.73+10.2,-0.9+1.5)--(0.9*1.73+10.2,0+1.5);
\node at (-0.2+10.2,0+1.5) {$-$};
\node at (0.9*1.73+0.12+10.2,1.02+1.5) {$+$};
\node at (0.9*1.73+0.12+10.2,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+10.2,0+1.5) {$+$};
\node at (0.9*1.73+0.3+10.2,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+10.2,0.18+1.5) {$j_3$};
\node at (1.13-0.5+10.2,-0.65+1.5) {$b$};
\node at (1.13-0.5+10.2,0.7+1.5) {$\varepsilon$};
\node at (2*0.9*1.73/3+0.36+10.2,0.34+1.5) {$\gamma$};
\node at (2*0.9*1.73/3+0.02+10.2,-0.3+1.5) {$\beta$};

\draw (0.9*1.73+12.7,0.9+1.5) --  (0+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0.9+1.5);
\draw (0.9*1.73+12.7,0.9+1.5) --  (2*0.9*1.73/3+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5);
\draw (0+12.7,0+1.5) --  (2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0+12.7,0+1.5) --  (1.2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0+1.5);
\node at (-0.2+12.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+12.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+12.7,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+12.7,0.18+1.5) {$a$};
\node at (1.13-0.5+12.7,-0.65+1.5) {$b$};
\node at (1.13-0.5+12.7,0.7+1.5) {$j_1$};
\node at (2*0.9*1.73/3+0.36+12.7,0.34+1.5) {$m$};
\node at (2*0.9*1.73/3+0.02+12.7,-0.3+1.5) {$\beta$};

\draw (4.75-0.65*2-0.4+12.5,1.55-1.1*2) -- (4+0.5-0.4+12.5,1.55-1.1*2) -- (4+0.5-0.4+12.5,1.55-1.1*2-0.3) -- (4.5+0.5-0.4+12.5,1.55-1.1*2) -- (4+0.5-0.4+12.5,1.55-1.1*2+0.3) -- (4+0.5-0.4+12.5,1.55-1.1*2);
\draw  (4.75+0.65*2-0.4+12.5,1.55-1.1*2) --  (4.5+0.5-0.4+12.5,1.55-1.1*2);
\draw[stealth-] (4.7+12.5,1.55-1.1*2) --  (4.5+0.6+12.5,1.55-1.1*2);

\draw (4.75-0.65*2.6-0.4+12.5,1.55-1.1*2.6) -- (4.75-0.4+12.5,1.55);
\draw (4.75+0.65*2.6-0.4+12.5,1.55-1.1*2.6) -- (4.75-0.4+12.5,1.55)--(4.75-0.4+12.5,3.4);

\node at (4.65-0.4+12.5,1.55-1.1*2) {$g$};
\node at (4.75-0.4+12.5,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4+12.5,3.4) {$j_1$};
\node at (4.75-0.4+12.5,1.25) {$+$};
\node at (5.8-0.4+12.5,0.3) {$\beta$};
\node at (3.7-0.4+12.5,0.3) {$\alpha$};

\draw[stealth-] (4.75-0.65*0.7-0.4+12.5,1.55-1.1*0.7) -- (4.75-0.65*0.9-0.4+12.5,1.55-1.1*0.9);
\draw (-1.35+4.6+0.4+12.5,3.6-5.4+1.6+0.9+0.8)--(4.75-0.65*1.1-0.4+12.5,1.55-1.1*1.1);
\node at (3.25-0.4+12.5,-0.6) {$+$};
\node at (6.25-0.4+12.5,-0.6) {$+$};
\node at (4.3-0.4+12.5,0.45) {$+$};
\node at (6.6-0.4+12.5,-1) {$j_3$};
\node at (2.95-0.4+12.5,-1) {$j_2$};
\node at (4.55-0.2-0.2+12.5,3.6-5.4+2+0.9+1.2) {$m$};

\node at (5-0.2-0.2+12.5,3.6-5.4+2.3+0.9+1.6) {$+$};
\node at (4.35-0.4+12.5,1.25) {$a$};
\node at (-1.1+4.55+12.5,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\draw (+4.75-0.4+12.5,1.6+1.4)--(0.65+6-3+12.5,1.6+1.4) --  (0.65+6-3+12.5,1.95+1.4) -- (0.25+6-3+12.5,1.95+1.4) -- (0.65+6-3+12.5,2.7+1.4) -- (1.05+6-3+12.5,1.95+1.4) -- (0.65+6-3+12.5,1.95+1.4);
\draw (0.65+6-3+12.5,2.7+1.4) --  (0.65+6-3+12.5,2.9+1.4)--(0.65+6-3+12.5,2.9+1.4);
\node at (0.625+6-3+12.5,4.2-5.45+2.3+0.9+1.4+0.2) {$g^{-1}$};
\node at (0.3+6-3+12.5,4.6-5.45+2.3+0.9+1.4+0.2) {$\frac{1}{2}$};

\begin{scope}[shift={(0,0.5)}]
\node at (8.3,1.5-5.5) {$= (-1)^{-\frac{1}{2}+a+2b+2j_1+j_2+j_3+m+\varepsilon +\gamma +\alpha +2\beta}\begin{Bmatrix}
a & j_2 & \varepsilon \\
\gamma & \frac{1}{2} & \alpha
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & \gamma & \varepsilon \\
j_3 & b & \beta
\end{Bmatrix} \begin{Bmatrix}
\frac{1}{2} & m & j_1 \\
a & b & \beta
\end{Bmatrix}$};

\begin{scope}[shift={(0,-3.0)}]
\node at (8.3+3.5,1.5-5.5) {$\times \sum\limits_k d_k (-1)^{\frac{1}{2}-\beta+\alpha+ j_1}
\begin{Bmatrix}
\frac{1}{2} & m & k \\
\beta & \alpha  & a
\end{Bmatrix}$};

\draw (4.75-0.65*2-0.4+12.5,1.55-1.1*2-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2-0.3-5.5) -- (4.5+0.5-0.4+12.5,1.55-1.1*2-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2+0.3-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2-5.5);
\draw  (4.75+0.65*2-0.4+12.5,1.55-1.1*2-5.5) --  (4.5+0.5-0.4+12.5,1.55-1.1*2-5.5);
\draw[stealth-] (4.7+12.5,1.55-1.1*2-5.5) --  (4.5+0.6+12.5,1.55-1.1*2-5.5);

\draw (4.75-0.65*2.6-0.4+12.5,1.55-1.1*2.6-5.5) -- (4.75-0.4+12.5,1.55-5.5);
\draw (4.75+0.65*2.6-0.4+12.5,1.55-1.1*2.6-5.5) -- (4.75-0.4+12.5,1.55-5.5)--(4.75-0.4+12.5,3.4-5.5);

\node at (4.65-0.4+12.5,1.55-1.1*2-5.5) {$g$};
\node at (4.75-0.4+12.5,1.55-1.1*2+0.4-5.5) {$\gamma$};
\node at (5-0.4+12.5,3.4-5.5) {$j_1$};
\node at (4.75-0.4+12.5,1.25-5.5) {$+$};
\node at (5.8-0.4+12.5,0.3-5.5) {$\beta$};
\node at (3.7-0.4+12.5,0.3-5.5) {$\alpha$};

\node at (3.25-0.4+12.5,-0.6-5.5) {$+$};
\node at (6.25-0.4+12.5,-0.6-5.5) {$+$};
\node at (6.6-0.4+12.5,-1-5.5) {$j_3$};
\node at (2.95-0.4+12.5,-1-5.5) {$j_2$};

\draw (+4.75-0.4+12.5,3.6-5.4+2.3+0.9+0.8-5.5)--(4.35-0.7+12.5,3.6-5.4+2.3+0.9+0.8-5.5);

\node at (5-0.2-0.2+12.5,3.6-5.4+2.3+0.9+1.6-5.5) {$+$};
\node at (4.55-0.2-0.2+12.5,3.6-5.4+2.3+0.9+1.2-5.5) {$m$};
\node at (5-0.2-0.2+12.5,3.6-5.4+2.3+0.9+0.8-5.5) {$+$};
\node at (5-0.4+12.5,3.6-5.4+2.3+0.9+0.4-5.5) {$k$};

\node at (-1.1+4.55+12.5,3.6-5.4+2.3+0.9+0.8-5.5) {$\frac{1}{2}$};

\draw (+4.75-0.4+12.5,1.6+1.4-5.5)--(0.65+6-3+12.5,1.6+1.4-5.5) --  (0.65+6-3+12.5,1.95+1.4-5.5) -- (0.25+6-3+12.5,1.95+1.4-5.5) -- (0.65+6-3+12.5,2.7+1.4-5.5) -- (1.05+6-3+12.5,1.95+1.4-5.5) -- (0.65+6-3+12.5,1.95+1.4-5.5);
\draw (0.65+6-3+12.5,2.7+1.4-5.5) --  (0.65+6-3+12.5,2.9+1.4-5.5)--(0.65+6-3+12.5,2.9+1.4-5.5);
\node at (0.625+6-3+12.5,4.2-5.45+2.3+0.9+1.4+0.2-5.5) {$g^{-1}$};
\node at (0.3+6-3+12.5,4.6-5.45+2.3+0.9+1.4+0.2-5.5) {$\frac{1}{2}$};
\draw[stealth-] (+4.75-0.4+12.5,2-5.5)--(+4.75-0.4+12.5,1.8-5.5);
\node at (19,-6) {.};
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\node at (1.9,1.5) {$\hat{h}[p_1]\hat{V}$};

\draw (4.75-0.65*2-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2-0.3) -- (4.5+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2+0.3) -- (4+0.5-0.4,1.55-1.1*2);
\draw  (4.75+0.65*2-0.4,1.55-1.1*2) --  (4.5+0.5-0.4,1.55-1.1*2);
\draw[stealth-] (4.7,1.55-1.1*2) --  (4.5+0.6,1.55-1.1*2);

\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55)--(4.75-0.4,3.4);

\node at (4.65-0.4,1.55-1.1*2) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4,3.4) {$j_1$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.8-0.4,0.3) {$\beta$};
\node at (3.7-0.4,0.3) {$\alpha$};

\node at (3.25-0.4,-0.6) {$+$};
\node at (6.25-0.4,-0.6) {$+$};
\node at (6.6-0.4,-1) {$j_3$};
\node at (2.95-0.4,-1) {$j_2$};

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8)--(4.35-0.7,3.6-5.4+2.3+0.9+0.8);

\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+1.6) {$+$};
\node at (4.55-0.2-0.2,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (5-0.4,3.6-5.4+2.3+0.9+0.4) {$k$};

\node at (-1.1+4.55,3.6-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\draw (+4.75-0.4,1.6+1.4)--(0.65+6-3,1.6+1.4) --  (0.65+6-3,1.95+1.4) -- (0.25+6-3,1.95+1.4) -- (0.65+6-3,2.7+1.4) -- (1.05+6-3,1.95+1.4) -- (0.65+6-3,1.95+1.4);
\draw (0.65+6-3,2.7+1.4) --  (0.65+6-3,2.9+1.4)--(0.65+6-3,2.9+1.4);
\node at (0.625+6-3,4.2-5.45+2.3+0.9+1.4+0.2) {$g^{-1}$};
\node at (0.3+6-3,4.6-5.45+2.3+0.9+1.4+0.2) {$\frac{1}{2}$};
\draw[stealth-] (+4.75-0.4,2)--(+4.75-0.4,1.8);
\end{scope}

\begin{scope}[shift={(6,6.2)}] 
\node at (1.5,1.5-6.2) {$=(-1)^{\frac{1}{2}+m+j_1}V^{(3.5)}_{m,k,\alpha,\beta}$};

\draw (4.75-0.65*2-0.4,1.55-1.1*2-6.2) -- (4+0.5-0.4,1.55-1.1*2-6.2) -- (4+0.5-0.4,1.55-1.1*2-0.3-6.2) -- (4.5+0.5-0.4,1.55-1.1*2-6.2) -- (4+0.5-0.4,1.55-1.1*2+0.3-6.2) -- (4+0.5-0.4,1.55-1.1*2-6.2);
\draw  (4.75+0.65*2-0.4,1.55-1.1*2-6.2) --  (4.5+0.5-0.4,1.55-1.1*2-6.2);
\draw[stealth-] (4.7,1.55-1.1*2-6.2) --  (4.5+0.6,1.55-1.1*2-6.2);

\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6-6.2) -- (4.75-0.4,1.55-6.2);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6-6.2) -- (4.75-0.4,1.55-6.2)--(4.75-0.4,3.4-6.2);

\node at (4.65-0.4,1.55-1.1*2-6.2) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4-6.2) {$\gamma$};
\node at (5-0.4,3.4-6.2) {$j_1$};
\node at (4.75-0.4,1.25-6.2) {$+$};
\node at (5.8-0.4,0.3-6.2) {$\beta$};
\node at (3.7-0.4,0.3-6.2) {$\alpha$};

\node at (3.25-0.4,-0.6-6.2) {$+$};
\node at (6.25-0.4,-0.6-6.2) {$+$};
\node at (6.6-0.4,-1-6.2) {$j_3$};
\node at (2.95-0.4,-1-6.2) {$j_2$};

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8-6.2)--(1.35+4.6-0.4-2.45,3.6-5.4+2.3+0.9+0.8-6.2);

\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+1.6-6.2) {$+$};
\node at (4.55-0.2-0.2,3.6-5.4+2.3+0.9+1.2-6.2) {$m$};
\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+0.8-6.2) {$-$};
\node at (5-0.4,3.6-5.4+2.3+0.9+0.4-6.2) {$k$};

\draw (+4.75-0.4,1.6+1.4-6.2)--(0.65+6-3,1.6+1.4-6.2) --  (0.65+6-3,1.95+1.4-6.2) -- (0.25+6-3,1.95+1.4-6.2) -- (0.65+6-3,2.7+1.4-6.2) -- (1.05+6-3,1.95+1.4-6.2) -- (0.65+6-3,1.95+1.4-6.2);
\draw (0.65+6-3,2.7+1.4-6.2) --  (0.65+6-3,2.9+1.4-6.2)--(0.1+6-3,2.9+1.4-6.2);
\node at (0.625+6-3,4.2-5.45+2.3+0.9+1.4+0.2-6.2) {$g^{-1}$};
\node at (5.9-3,4.6-5.45+2.3+0.9+1.4+0.2-6.2) {$\frac{1}{2}$};

\draw (1.35+4.6-0.4-2.45,4.9-5.4+2.3+0.9+1.4-9.8+3.8) --  (1.35+4.6-0.4-2.45,-4+5.4+1.2-9.8+3.8) -- (1.05+4.6-0.4-2.45,-4+5.4+1.2-9.8+3.8) -- (1.35+4.6-0.4-2.45,-4.5+5.4+1.2-9.8+3.8) -- (1.65+4.6-0.4-2.45,-4+5.4+1.2-9.8+3.8) -- (1.35+4.6-0.4-2.45,-4+5.4+1.2-9.8+3.8);
\draw (1.35+4.6-0.4-2.45,-4.5+5.4+1.2-9.8+3.8) --  (1.35+4.6-0.4-2.45,-4.6+5.4+1.2-9.8+3.8);
\node at (1.36+4.6-0.4-2.45,4.675-5.45+2.3+0.9-9.8+3.8) {$g$};

\draw[stealth-] (4.75-0.65*1.3-0.4,1.55-1.1*1.3-6.2) -- (4.75-0.65*2.4-0.4,1.55-1.1*2.4-6.2);
\draw[stealth-] (4.75+0.65*1.3-0.4,1.55-1.1*1.3-6.2) -- (4.75+0.65*2.4-0.4,1.55-1.1*2.4-6.2);
\end{scope}

\begin{scope}[shift={(12,11.6)}] 
\node at (1.5,1.5-11.6) {$=(-1)^{\frac{1}{2}+m+j_1}V^{(3.5)}_{m,j_1,\alpha,\beta}d_{j_1}^{-1}\delta_{k,j_1}$};

\draw (4.75-0.65*2-0.4,1.55-1.1*2-11.6) -- (4+0.5-0.4,1.55-1.1*2-11.6) -- (4+0.5-0.4,1.55-1.1*2-0.3-11.6) -- (4.5+0.5-0.4,1.55-1.1*2-11.6) -- (4+0.5-0.4,1.55-1.1*2+0.3-11.6) -- (4+0.5-0.4,1.55-1.1*2-11.6);
\draw  (4.75+0.65*2-0.4,1.55-1.1*2-11.6) --  (4.5+0.5-0.4,1.55-1.1*2-11.6);
\draw[stealth-] (4.7,1.55-1.1*2-11.6) --  (4.5+0.6,1.55-1.1*2-11.6);

\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6-11.6) -- (4.75-0.4,1.55-11.6);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6-11.6) -- (4.75-0.4,1.55-11.6)--(4.75-0.4,3.4-11.6);

\node at (4.65-0.4,1.55-1.1*2-11.6) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4-11.6) {$\gamma$};
\node at (5-0.4,3.4-11.6) {$j_1$};
\node at (4.75-0.4,1.25-11.6) {$+$};
\node at (5.8-0.4,0.3-11.6) {$\beta$};
\node at (3.7-0.4,0.3-11.6) {$\alpha$};

\draw[stealth-] (4.75-0.65*1.3-0.4,1.55-1.1*1.3-11.6) -- (4.75-0.65*2.4-0.4,1.55-1.1*2.4-11.6);
\draw[stealth-] (4.75+0.65*1.3-0.4,1.55-1.1*1.3-11.6) -- (4.75+0.65*2.4-0.4,1.55-1.1*2.4-11.6);

\node at (3.25-0.4,-0.6-11.6) {$+$};
\node at (6.25-0.4,-0.6-11.6) {$+$};
\node at (6.6-0.4,-1-11.6) {$j_3$};
\node at (2.95-0.4,-1-11.6) {$j_2$};

\node at (6.8,-1-11.6) {.};
\end{scope}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\node at (2.8,1.7) {$\hat{h}[\alpha_{32}]$};

\draw (3.7+0.4-0.4,0.45) --  (4+0.5-0.4,0.45) -- (4+0.5-0.4,0.15) -- (4.5+0.5-0.4,0.45) -- (4+0.5-0.4,0.75) -- (4+0.5-0.4,0.45);
\draw (4.5+0.5-0.4,0.45) --  (4.8+0.6-0.4,0.45);
\draw[-stealth] (5.4-0.4,0.45) --  (5.1-0.4,0.45);
\draw (3.814-0.4,0.05) --  (4.1-0.4,0.45)-- (4.75-0.4,1.55);
\draw (5.686-0.4,0.05) --  (5.4-0.4,0.45)-- (4.75-0.4,1.55)--(4.75-0.4,2.5);
\draw[-stealth] (4.1-0.4,0.45)-- (4.425-0.4,1);
\draw[-stealth] (5.4-0.4,0.45)-- (5.075-0.4,1);
\node at (4.65-0.4,0.45) {$g$};
\node at (4.75-0.4,0) {$\varepsilon$};
\node at (5.65-0.4,0.45) {$+$};
\node at (3.85-0.4,0.45) {$+$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.35-0.4,1.05) {$b$};
\node at (3.6-0.4,0) {$j_2$};
\node at (5.9-0.4,-0) {$j_3$};
\node at (4.15-0.4,1.05) {$a$};

\node at (4.55-0.4,2.5) {$j_1$};

\begin{scope}[shift={(0,0.2)}]
\node at (2.6,1.6-3.5) {$=$};

\draw (3.7+0.4-0.4,0.45-3.5) --  (4+0.5-0.4,0.45-3.5) -- (4+0.5-0.4,0.15-3.5) -- (4.5+0.5-0.4,0.45-3.5) -- (4+0.5-0.4,0.75-3.5) -- (4+0.5-0.4,0.45-3.5);
\draw (4.5+0.5-0.4,0.45-3.5) --  (4.8+0.6-0.4,0.45-3.5);

\draw (3.814-0.4,0.05-3.5) --  (4.1-0.4,0.45-3.5)-- (4.75-0.4,1.55-3.5);
\draw (5.686-0.4,0.05-3.5) --  (5.4-0.4,0.45-3.5)-- (4.75-0.4,1.55-3.5)--(4.75-0.4,2.5-3.5);
\draw[-stealth] (4.1-0.4,0.45-3.5)-- (4.425-0.4,1-3.5);
\draw[-stealth] (5.686-0.4,0.05-3.5) --  (5.543-0.4,0.25-3.5);
\node at (4.65-0.4,0.45-3.5) {$g$};
\node at (4.75,0+0.25-3.5) {$\varepsilon$};
\node at (5.65-0.4,0.45-3.5) {$+$};
\node at (3.85-0.4,0.45-3.5) {$+$};
\node at (4.75-0.4,1.25-3.5) {$+$};
\node at (5.35-0.4,1.05-3.5) {$b$};
\node at (3.6-0.4,0-3.5) {$j_2$};
\node at (5.9-0.4,-0-3.5) {$j_3$};
\node at (4.15-0.4,1.05-3.5) {$a$};

\node at (4.55-0.4,2.5-3.5) {$j_1$};

\draw (2.6+3.25/3.1,0.45-4.3+5.5/3.1)--(2.6,0.45-4.3)--(3.7+0.4-0.4,0.45-4.3) --  (3.8+0.5-0.4,0.45-4.3) -- (4.6+0.5-0.4,0.05-4.3) -- (4.6+0.5-0.4,0.45-4.3) -- (4.6+0.5-0.4,0.85-4.3) -- (3.8+0.5-0.4,0.45-4.3);
\draw (4.6+0.5-0.4,0.45-4.3) --  (5.9+0.6-0.4,0.45-4.3)--(5.9+0.6-0.4-3.25/3.1,0.45-4.3+5.5/3.1);
\node at (4.85-0.4,0.53-4.3) {$g^{-1}$};
\node at (5,0.1-4.3) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(0,0.5)}]
\node at (3.6,1.5-7.8) {$=\sum\limits_{\alpha, \beta, \gamma}  d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+2-0.2,1.55-1.1*1.6-7.8) -- (4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2-0.3-7.8) -- (4.5+0.5-0.4+2-0.2,1.55-1.1*2-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2+0.3-7.8) -- (4+0.5-0.4+2-0.2,1.55-1.1*2-7.8);
\draw (4.75+0.65*1.6-0.4+2-0.2,1.55-1.1*1.6-7.8)--  (4.75+0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8) --  (4.5+0.5-0.4+2-0.2,1.55-1.1*2-7.8);

\draw (4.75-0.65*2.6-0.4+2-0.2,1.55-1.1*2.6-7.8) -- (4.75-0.4+2-0.2,1.55-7.8);
\draw (4.75+0.65*2.6-0.4+2-0.2,1.55-1.1*2.6-7.8) -- (4.75-0.4+2-0.2,1.55-7.8)--(4.75-0.4+2-0.2,2.5-7.8);

\node at (4.65-0.4+2-0.2,1.55-1.1*2-7.8) {$g$};
\node at (4.75-0.4+2-0.2,1.55-1.1*2+0.4-7.8) {$\gamma$};
\node at (5.2-0.4+2-0.2,0.45-7.8) {$+$};
\node at (4.3-0.4+2-0.2,0.45-7.8) {$+$};
\node at (4.75-0.4+2-0.2,1.25-7.8) {$+$};
\node at (5.15-0.4+2-0.2,1.25-7.8) {$b$};
\node at (5.8-0.4+2-0.2,0.3-7.8) {$\beta$};
\node at (4.35-0.4+2-0.2,1.25-7.8) {$a$};
\node at (3.7-0.4+2-0.2,0.3-7.8) {$\alpha$};
\draw (-1.35+4.6+0.4+2-0.2,3.6-5.4+1.6+0.9+0.8-7.8)--(4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*1.1-7.8);

\draw (4.35+0.7+2-0.2,3.6-5.4+1.6+0.9+0.8-7.8)--(4.75+0.65*1.1-0.4+2-0.2,1.55-1.1*1.1-7.8);
\node at (0.9+4.75-0.4+2-0.2,2.8-5.4+2.3+0.9+0.8-7.8) {$\frac{1}{2}$};

\node at (4.55-0.4+2-0.2,2.5-7.8) {$j_1$};
\draw (4.75+0.65*2.4-0.4+2-0.2,1.55-1.1*2.4-7.8) -- (4.75+0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8);
\draw (4.75-0.65*2.4-0.4+2-0.2,1.55-1.1*2.4-7.8) -- (4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8);
\node at (5.75-0.4+2-0.2,-0.6-7.8) {$+$};
\node at (3.75-0.4+2-0.2,-0.6-7.8) {$-$};
\node at (3.2-0.4+2-0.2,-0.5-7.8) {$a$};
\node at (6.3-0.4+2-0.2,-0.5-7.8) {$b$};
\node at (2.8-0.4+2-0.2,-1.3-7.8) {$j_2$};
\node at (6.7-0.4+2-0.2,-1.3-7.8) {$j_3$};
\node at (5.95-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (3.55-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (4-0.4+2-0.2,-0.25-7.8) {$\frac{1}{2}$};
\node at (5.5-0.4+2-0.2,-0.25-7.8) {$\frac{1}{2}$};
\node at (5.95-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (3.55-0.4+2-0.2,-0.1-7.8) {$+$};
\node at (3.7-0.4+2-0.2,-1-7.8) {$\varepsilon$};
\node at (5.8-0.4+2-0.2,-1-7.8) {$\varepsilon$};
\node at (6.45-0.4+2-0.2,-1-7.8) {$+$};
\node at (3.05-0.4+2-0.2,-1-7.8) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+2-0.2,1.55-1.1*2.5-7.8)-- (4.75+0.65*2.45-0.4+2-0.2,1.55-1.1*2.45-7.8);

\node at (-1.1+4.55+2-0.2,2.8-5.4+2.3+0.9+0.8-7.8) {$\frac{1}{2}$};

\draw[stealth-] (4+2-0.2,1.55-1.1*2-7.8) --  (4.5-0.6+2-0.2,1.55-1.1*2-7.8);

\draw[stealth-]  (4.75-0.65*1.28-0.4+2-0.2,1.55-1.1*1.86-7.8)--  (4.75-0.65*1.1-0.4+2-0.2,1.55-1.1*2-7.8);

\draw[stealth-] (4.75-0.65*0.5-0.4+2-0.2,1.55-1.1*0.5-7.8) -- (4.75-0.65*0.8-0.4+2-0.2,1.55-1.1*0.8-7.8);

\draw[-stealth] (4.75+0.65*2.4-0.4+2-0.2,1.55-1.1*2.4-7.8) -- (4.75+0.65*1.75-0.4+2-0.2,1.55-1.1*2.2-7.8);

\node at (6.7+2,-8.1) {.};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (2.3,1.3) {$\hat{h}^{-1}[p_1]\sum\limits_{\alpha, \beta, \gamma}  d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+1-0.2,1.55-1.1*1.6) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2) -- (4+0.5-0.4+1-0.2,1.55-1.1*2) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-0.3) -- (4.5+0.5-0.4+1-0.2,1.55-1.1*2) -- (4+0.5-0.4+1-0.2,1.55-1.1*2+0.3) -- (4+0.5-0.4+1-0.2,1.55-1.1*2);
\draw (4.75+0.65*1.6-0.4+1-0.2,1.55-1.1*1.6)--  (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2) --  (4.5+0.5-0.4+1-0.2,1.55-1.1*2);

\draw[stealth-] (4+1-0.2,1.55-1.1*2) --  (4.5-0.6+1-0.2,1.55-1.1*2);
\draw (4.75-0.65*2.6-0.4+1-0.2,1.55-1.1*2.6) -- (4.75-0.4+1-0.2,1.55);
\draw (4.75+0.65*2.6-0.4+1-0.2,1.55-1.1*2.6) -- (4.75-0.4+1-0.2,1.55)--(4.75-0.4+1-0.2,2.5);

\node at (4.65-0.4+1-0.2,1.55-1.1*2) {$g$};
\node at (4.75-0.4+1-0.2,1.55-1.1*2+0.4) {$\gamma$};
\node at (5.2-0.4+1-0.2,0.45) {$+$};
\node at (4.3-0.4+1-0.2,0.45) {$+$};
\node at (4.75-0.4+1-0.2,1.25) {$+$};
\node at (5.15-0.4+1-0.2,1.25) {$b$};
\node at (5.8-0.4+1-0.2,0.3) {$\beta$};
\node at (4.35-0.4+1-0.2,1.25) {$a$};
\node at (3.7-0.4+1-0.2,0.3) {$\alpha$};
\draw (-1.35+4.6+0.4+1-0.2,3.6-5.4+1.6+0.9+0.8)--(4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*1.1);

\draw (4.35+0.7+1-0.2,3.6-5.4+1.6+0.9+0.8)--(4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*1.1);
\node at (0.9+4.75-0.4+1-0.2,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\node at (4.55-0.4+1-0.2,2.5) {$j_1$};
\draw (4.75+0.65*2.4-0.4+1-0.2,1.55-1.1*2.4) -- (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2);
\draw (4.75-0.65*2.4-0.4+1-0.2,1.55-1.1*2.4) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2);
\node at (5.75-0.4+1-0.2,-0.6) {$+$};
\node at (3.75-0.4+1-0.2,-0.6) {$-$};
\node at (3.2-0.4+1-0.2,-0.5) {$a$};
\node at (6.3-0.4+1-0.2,-0.5) {$b$};
\node at (2.8-0.4+1-0.2,-1.3) {$j_2$};
\node at (6.7-0.4+1-0.2,-1.3) {$j_3$};
\node at (5.95-0.4+1-0.2,-0.1) {$+$};
\node at (3.55-0.4+1-0.2,-0.1) {$+$};
\node at (4-0.4+1-0.2,-0.25) {$\frac{1}{2}$};
\node at (5.5-0.4+1-0.2,-0.25) {$\frac{1}{2}$};
\node at (5.95-0.4+1-0.2,-0.1) {$+$};
\node at (3.55-0.4+1-0.2,-0.1) {$+$};
\node at (3.7-0.4+1-0.2,-1) {$\varepsilon$};
\node at (5.8-0.4+1-0.2,-1) {$\varepsilon$};
\node at (6.45-0.4+1-0.2,-1) {$+$};
\node at (3.05-0.4+1-0.2,-1) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+1-0.2,1.55-1.1*2.5)-- (4.75+0.65*2.45-0.4+1-0.2,1.55-1.1*2.45);

\node at (-1.1+4.55+1-0.2,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\draw[stealth-] (4+1-0.2,1.55-1.1*2) --  (4.5-0.6+1-0.2,1.55-1.1*2);

\draw[stealth-]  (4.75-0.65*1.28-0.4+1-0.2,1.55-1.1*1.86)--  (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2);

\draw[stealth-] (4.75-0.65*0.5-0.4+1-0.2,1.55-1.1*0.5) -- (4.75-0.65*0.8-0.4+1-0.2,1.55-1.1*0.8);

\draw[-stealth] (4.75+0.65*2.4-0.4+1-0.2,1.55-1.1*2.4) -- (4.75+0.65*1.75-0.4+1-0.2,1.55-1.1*2.2);

\node at (2.1,1.3-4.5) {$=\sum\limits_{\alpha, \beta, \gamma}  d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+1-0.2,1.55-1.1*1.6-4.5) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-0.3-4.5) -- (4.5+0.5-0.4+1-0.2,1.55-1.1*2-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2+0.3-4.5) -- (4+0.5-0.4+1-0.2,1.55-1.1*2-4.5);
\draw (4.75+0.65*1.6-0.4+1-0.2,1.55-1.1*1.6-4.5)--  (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5) --  (4.5+0.5-0.4+1-0.2,1.55-1.1*2-4.5);

\draw[stealth-] (4+1-0.2,1.55-1.1*2-4.5) --  (4.5-0.6+1-0.2,1.55-1.1*2-4.5);
\draw (4.75-0.65*2.6-0.4+1-0.2,1.55-1.1*2.6-4.5) -- (4.75-0.4+1-0.2,1.55-4.5);
\draw (4.75+0.65*2.6-0.4+1-0.2,1.55-1.1*2.6-4.5) -- (4.75-0.4+1-0.2,1.55-4.5)--(4.75-0.4+1-0.2,2.5-4.5);

\node at (4.65-0.4+1-0.2,1.55-1.1*2-4.5) {$g$};
\node at (4.75-0.4+1-0.2,1.55-1.1*2+0.4-4.5) {$\gamma$};
\node at (5.2-0.4+1-0.2,0.45-4.5) {$+$};
\node at (4.3-0.4+1-0.2,0.45-4.5) {$+$};
\node at (4.75-0.4+1-0.2,1.25-4.5) {$+$};
\node at (5.15-0.4+1-0.2,1.25-4.5) {$b$};
\node at (5.8-0.4+1-0.2,0.3-4.5) {$\beta$};
\node at (4.35-0.4+1-0.2,1.25-4.5) {$a$};
\node at (3.7-0.4+1-0.2,0.3-4.5) {$\alpha$};
\draw (-1.35+4.6+0.4+1-0.2,3.6-5.4+1.6+0.9+0.8-4.5)--(4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*1.1-4.5);

\draw (4.35+0.7+1-0.2,3.6-5.4+1.6+0.9+0.8-4.5)--(4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*1.1-4.5);
\node at (0.9+4.75-0.4+1-0.2,2.8-5.4+2.3+0.9+0.8-4.5) {$\frac{1}{2}$};

\node at (4.55-0.4+1-0.2,2.5-4.5) {$j_1$};
\draw (4.75+0.65*2.4-0.4+1-0.2,1.55-1.1*2.4-4.5) -- (4.75+0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5);
\draw (4.75-0.65*2.4-0.4+1-0.2,1.55-1.1*2.4-4.5) -- (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5);
\node at (5.75-0.4+1-0.2,-0.6-4.5) {$+$};
\node at (3.75-0.4+1-0.2,-0.6-4.5) {$-$};
\node at (3.2-0.4+1-0.2,-0.5-4.5) {$a$};
\node at (6.3-0.4+1-0.2,-0.5-4.5) {$b$};
\node at (2.8-0.4+1-0.2,-1.3-4.5) {$j_2$};
\node at (6.7-0.4+1-0.2,-1.3-4.5) {$j_3$};
\node at (5.95-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (3.55-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (4-0.4+1-0.2,-0.25-4.5) {$\frac{1}{2}$};
\node at (5.5-0.4+1-0.2,-0.25-4.5) {$\frac{1}{2}$};
\node at (5.95-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (3.55-0.4+1-0.2,-0.1-4.5) {$+$};
\node at (3.7-0.4+1-0.2,-1-4.5) {$\varepsilon$};
\node at (5.8-0.4+1-0.2,-1-4.5) {$\varepsilon$};
\node at (6.45-0.4+1-0.2,-1-4.5) {$+$};
\node at (3.05-0.4+1-0.2,-1-4.5) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+1-0.2,1.55-1.1*2.5-4.5)-- (4.75+0.65*2.45-0.4+1-0.2,1.55-1.1*2.45-4.5);

\node at (-1.1+4.55+1-0.2,2.8-5.4+2.3+0.9+0.8-4.5) {$\frac{1}{2}$};

\draw (0.65+5.8-2.6,3.6-5.4+2.3+0.9-4.3) --  (0.65+5.8-2.6,4-5.45+2.3+0.9-4.3) -- (0.25+5.8-2.6,4-5.45+2.3+0.9-4.3) -- (0.65+5.8-2.6,4.7-5.4+2.3+0.9-4.3) -- (1.05+5.8-2.6,4-5.45+2.3+0.9-4.3) -- (0.65+5.8-2.6,4-5.45+2.3+0.9-4.3);
\draw (0.65+5.8-2.6,4.7-5.4+2.3+0.9-4.3) --  (0.65+5.8-2.6,4.9-5.4+2.3+0.9-4.3);
\node at (0.625+5.8-2.6,4.2-5.45+2.3+0.9-4.3) {$g^{-1}$};
\node at (0.3+5.8-2.6,4.6-5.45+2.3+0.9-4.3) {$\frac{1}{2}$};

\draw[stealth-] (4+1-0.2,1.55-1.1*2-4.5) --  (4.5-0.6+1-0.2,1.55-1.1*2-4.5);

\draw[stealth-]  (4.75-0.65*1.28-0.4+1-0.2,1.55-1.1*1.86-4.5)--  (4.75-0.65*1.1-0.4+1-0.2,1.55-1.1*2-4.5);

\draw[stealth-] (4.75-0.65*0.5-0.4+1-0.2,1.55-1.1*0.5-4.5) -- (4.75-0.65*0.8-0.4+1-0.2,1.55-1.1*0.8-4.5);

\draw[-stealth] (4.75+0.65*2.4-0.4+1-0.2,1.55-1.1*2.4-4.5) -- (4.75+0.65*1.75-0.4+1-0.2,1.55-1.1*2.2-4.5);

\node at (2.5,1.3-10.5) {$=\sum\limits_{m,\alpha, \beta, \gamma}  d_m d_\alpha d_\beta d_\gamma$};

\draw (4.75-0.65*1.6-0.4+1,1.55-1.1*1.6-10.5) -- (4.75-0.65*1.1-0.4+1,1.55-1.1*2-10.5) -- (4+0.5-0.4+1,1.55-1.1*2-10.5) -- (4+0.5-0.4+1,1.55-1.1*2-0.3-10.5) -- (4.5+0.5-0.4+1,1.55-1.1*2-10.5) -- (4+0.5-0.4+1,1.55-1.1*2+0.3-10.5) -- (4+0.5-0.4+1,1.55-1.1*2-10.5);
\draw (4.75+0.65*1.6-0.4+1,1.55-1.1*1.6-10.5)--  (4.75+0.65*1.1-0.4+1,1.55-1.1*2-10.5) --  (4.5+0.5-0.4+1,1.55-1.1*2-10.5);

\draw[stealth-] (4+1,1.55-1.1*2-10.5) --  (4.5-0.6+1,1.55-1.1*2-10.5);
\draw (4.75-0.65*2.6-0.4+1,1.55-1.1*2.6-10.5) -- (4.75-0.4+1,1.55-10.5);
\draw (4.75+0.65*2.6-0.4+1,1.55-1.1*2.6-10.5) -- (4.75-0.4+1,1.55-10.5)--(4.75-0.4+1,3.4-10.5);

\node at (4.65-0.4+1,1.55-1.1*2-10.5) {$g$};
\node at (4.75-0.4+1,1.55-1.1*2+0.4-10.5) {$\gamma$};
\node at (5.2-0.4+1,0.45-10.5) {$+$};
\node at (4.3-0.4+1,0.45-10.5) {$+$};
\node at (4.75-0.4+1,1.25-10.5) {$+$};
\node at (5.15-0.4+1,1.25-10.5) {$b$};
\node at (5.8-0.4+1,0.3-10.5) {$\beta$};
\node at (4.35-0.4+1,1.25-10.5) {$a$};
\node at (3.7-0.4+1,0.3-10.5) {$\alpha$};
\draw (-1.35+4.6+0.4+1,3.6-5.4+1.6+0.9+0.8-10.5)--(4.75-0.65*1.1-0.4+1,1.55-1.1*1.1-10.5);

\draw (+4.75-0.4+1,3.6-5.4+2.3+0.9+0.8-10.5)--(4.35-0.7+1,3.6-5.4+2.3+0.9+0.8-10.5)--(4.75-0.65*1.1-0.4+1,1.55-1.1*1.1-10.3);

\draw (4.35+0.7+1,3.6-5.4+1.6+0.9+0.8-10.5)--(4.75+0.65*1.1-0.4+1,1.55-1.1*1.1-10.5);
\node at (0.9+4.75-0.4+1,2.8-5.4+2.3+0.9+0.8-10.5) {$\frac{1}{2}$};

\node at (5-0.4+1,3.4-10.5) {$j_1$};
\node at (5-0.2+0.8,3.6-5.4+2.3+0.9+1.6-10.5) {$-$};
\node at (5-0.2+0.8,3.6-5.4+2.3+0.9+1.2-10.5) {$m$};
\node at (5-0.2+0.8,3.6-5.4+2.3+0.9+0.8-10.5) {$+$};
\node at (4.55-0.2+0.8,3.6-5.4+2.3+0.9+0.4-10.5) {$j_1$};

\draw (4.75+0.65*2.4-0.4+1,1.55-1.1*2.4-10.5) -- (4.75+0.65*1.1-0.4+1,1.55-1.1*2-10.5);
\draw (4.75-0.65*2.4-0.4+1,1.55-1.1*2.4-10.5) -- (4.75-0.65*1.1-0.4+1,1.55-1.1*2-10.5);
\node at (5.75-0.4+1,-0.6-10.5) {$+$};
\node at (3.75-0.4+1,-0.6-10.5) {$-$};
\node at (3.2-0.4+1,-0.5-10.5) {$a$};
\node at (6.3-0.4+1,-0.5-10.5) {$b$};
\node at (2.8-0.4+1,-1.3-10.5) {$j_2$};
\node at (6.7-0.4+1,-1.3-10.5) {$j_3$};
\node at (5.95-0.4+1,-0.1-10.5) {$+$};
\node at (3.55-0.4+1,-0.1-10.5) {$+$};
\node at (4-0.4+1,-0.25-10.5) {$\frac{1}{2}$};
\node at (5.5-0.4+1,-0.25-10.5) {$\frac{1}{2}$};
\node at (5.95-0.4+1,-0.1-10.5) {$+$};
\node at (3.55-0.4+1,-0.1-10.5) {$+$};
\node at (3.7-0.4+1,-1-10.5) {$\varepsilon$};
\node at (5.8-0.4+1,-1-10.5) {$\varepsilon$};
\node at (6.45-0.4+1,-1-10.5) {$+$};
\node at (3.05-0.4+1,-1-10.5) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4+1,1.55-1.1*2.5-10.5)-- (4.75+0.65*2.45-0.2+1-0.2,1.55-1.1*2.45-10.5);

\node at (-1.1+4.55+1,2.8-5.4+2.3+0.9+0.8-10.5) {$\frac{1}{2}$};

\draw (+4.75-0.4+1,1.6+1.4-10.5)--(0.65+6-2,1.6+1.4-10.5) --  (0.65+6-2,1.95+1.4-10.5) -- (0.25+6-2,1.95+1.4-10.5) -- (0.65+6-2,2.7+1.4-10.5) -- (1.05+6-2,1.95+1.4-10.5) -- (0.65+6-2,1.95+1.4-10.5);
\draw (0.65+6-2,2.7+1.4-10.5) --  (0.65+6-2,2.9+1.4-10.5)--(0.65+6-2,2.9+1.4-10.5);
\node at (0.625+6-2,4.2-5.45+2.3+0.9+1.4-10.3) {$g^{-1}$};
\node at (0.3+6-2,4.6-5.45+2.3+0.9+1.4-10.3) {$\frac{1}{2}$};

\draw[stealth-] (4+1,1.55-1.1*2-10.5) --  (4.5-0.6+1,1.55-1.1*2-10.5);

\draw[stealth-]  (4.75-0.65*1.28-0.4+1,1.55-1.1*1.86-10.5)--  (4.75-0.65*1.1-0.4+1,1.55-1.1*2-10.5);

\draw[stealth-] (4.75-0.65*0.5-0.4+1,1.55-1.1*0.5-10.5) -- (4.75-0.65*0.8-0.4+1,1.55-1.1*0.8-10.5);

\draw[-stealth] (4.75+0.65*2.4-0.4+1,1.55-1.1*2.4-10.5) -- (4.75+0.65*1.75-0.4+1,1.55-1.1*2.2-10.5);

\node at (8,-11) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\draw (4.75-0.65*1.6-0.4,1.55-1.1*1.6) -- (4.75-0.65*1.1-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2-0.3) -- (4.5+0.5-0.4,1.55-1.1*2) -- (4+0.5-0.4,1.55-1.1*2+0.3) -- (4+0.5-0.4,1.55-1.1*2);
\draw (4.75+0.65*1.6-0.4,1.55-1.1*1.6)--  (4.75+0.65*1.1-0.4,1.55-1.1*2) --  (4.5+0.5-0.4,1.55-1.1*2);
\draw[stealth-] (4,1.55-1.1*2) --  (4.5-0.6,1.55-1.1*2);
\draw (4.75-0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55);
\draw (4.75+0.65*2.6-0.4,1.55-1.1*2.6) -- (4.75-0.4,1.55)--(4.75-0.4,3.4);

\node at (4.65-0.4,1.55-1.1*2) {$g$};
\node at (4.75-0.4,1.55-1.1*2+0.4) {$\gamma$};
\node at (5.2-0.4,0.45) {$+$};
\node at (4.3-0.4,0.45) {$+$};
\node at (4.75-0.4,1.25) {$+$};
\node at (5.15-0.4,1.25) {$b$};
\node at (5.8-0.4,0.3) {$\beta$};
\node at (4.35-0.4,1.25) {$a$};
\node at (3.7-0.4,0.3) {$\alpha$};
\draw (-1.35+4.6+0.4,3.6-5.4+1.6+0.9+0.8)--(4.75-0.65*1.1-0.4,1.55-1.1*1.1);

\draw (+4.75-0.4,3.6-5.4+2.3+0.9+0.8)--(4.35-0.7,3.6-5.4+2.3+0.9+0.8)--(4.75-0.65*1.1-0.4,1.55-1.1*1.1+0.2);

\draw (4.35+0.7,3.6-5.4+1.6+0.9+0.8)--(4.75+0.65*1.1-0.4,1.55-1.1*1.1);
\node at (0.9+4.75-0.4,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\node at (5-0.4,3.4) {$j_1$};
\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+1.2) {$m$};
\node at (5-0.2-0.2,3.6-5.4+2.3+0.9+0.8) {$+$};
\node at (4.55-0.2-0.2,3.6-5.4+2.3+0.9+0.4) {$j_1$};

\draw (4.75+0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75+0.65*1.1-0.4,1.55-1.1*2);
\draw (4.75-0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75-0.65*1.1-0.4,1.55-1.1*2);
\node at (5.75-0.4,-0.6) {$+$};
\node at (3.75-0.4,-0.6) {$-$};
\node at (3.2-0.4,-0.5) {$a$};
\node at (6.3-0.4,-0.5) {$b$};
\node at (2.8-0.4,-1.3) {$j_2$};
\node at (6.7-0.4,-1.3) {$j_3$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (4-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.5-0.4,-0.25) {$\frac{1}{2}$};
\node at (5.95-0.4,-0.1) {$+$};
\node at (3.55-0.4,-0.1) {$+$};
\node at (3.7-0.4,-1) {$\varepsilon$};
\node at (5.8-0.4,-1) {$\varepsilon$};
\node at (6.45-0.4,-1) {$+$};
\node at (3.05-0.4,-1) {$+$};
\draw[-stealth] (4.75+0.65*2.5-0.4,1.55-1.1*2.5)-- (4.75+0.65*2.45-0.2-0.2,1.55-1.1*2.45);

\node at (-1.1+4.55,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};

\draw (+4.75-0.4,1.6+1.4)--(0.65+6-3,1.6+1.4) --  (0.65+6-3,1.95+1.4) -- (0.25+6-3,1.95+1.4) -- (0.65+6-3,2.7+1.4) -- (1.05+6-3,1.95+1.4) -- (0.65+6-3,1.95+1.4);
\draw (0.65+6-3,2.7+1.4) --  (0.65+6-3,2.9+1.4)--(0.65+6-3,2.9+1.4);
\node at (0.625+6-3,4.2-5.45+2.3+0.9+1.4+0.2) {$g^{-1}$};
\node at (0.3+6-3,4.6-5.45+2.3+0.9+1.4+0.2) {$\frac{1}{2}$};

\draw[stealth-] (4,1.55-1.1*2) --  (4.5-0.6,1.55-1.1*2);

\draw[stealth-]  (4.75-0.65*1.28-0.4,1.55-1.1*1.86)--  (4.75-0.65*1.1-0.4,1.55-1.1*2);

\draw[stealth-] (4.75-0.65*0.5-0.4,1.55-1.1*0.5) -- (4.75-0.65*0.8-0.4,1.55-1.1*0.8);

\draw[-stealth] (4.75+0.65*2.4-0.4,1.55-1.1*2.4) -- (4.75+0.65*1.75-0.4,1.55-1.1*2.2);

\draw[stealth-] (4.75+0.65*1.3-0.4,1.55-1.1*1.3) -- (4.75+0.65*0.8-0.4,1.55-1.1*0.8);
\draw[stealth-] (4.75+0.65*1.4-0.4,1.55-1.1*1.4) -- (4.75+0.65*1.5-0.4,1.55-1.1*1.5);
\draw[stealth-] (4.75-0.4,2.5) -- (4.75-0.4,2.2);
\draw[-stealth] (4.75-0.4,2.9) -- (4.75-0.4,2.7);
\draw[stealth-] (4.75-0.65*2.5-0.4,1.55-1.1*2.5) -- (4.75-0.65*2.6-0.4,1.55-1.1*2.6);
\draw[stealth-] (4.75-0.65*2.5-0.4,1.55-1.1*2.5) -- (4.75-0.65*2.3-0.4,1.55-1.1*2.3);

\node at (2+4.6,1.5) {$=$};

\draw (0.9*1.73+7.7,0.9+1.5) --  (0+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5)--(0.9*1.73+7.7,0.9+1.5);
\draw (0.9*1.73+7.7,0.9+1.5) --  (2*0.9*1.73/3+7.7,0+1.5)--(0.9*1.73+7.7,-0.9+1.5);
\draw (0+7.7,0+1.5) --  (2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0+7.7,0+1.5) --  (1.2*0.9*1.73/3+7.7,0+1.5);
\draw[-stealth] (0.9*1.73+7.7,-0.9+1.5)--(0.9*1.73+7.7,0+1.5);
\node at (-0.2+7.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+7.7,-1.02+1.5) {$+$};
\node at (2*0.9*1.73/3+0.2+7.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+7.7,0+1.5) {$\frac{1}{2}$};
\node at (0.9*1.73/2+7.7,0.18+1.5) {$j_2$};
\node at (1.13-0.5+7.7,-0.65+1.5) {$\varepsilon$};
\node at (1.13-0.5+7.7,0.7+1.5) {$a$};
\node at (2*0.9*1.73/3+0.36+7.7,0.34+1.5) {$\alpha$};
\node at (2*0.9*1.73/3+0.02+7.7,-0.3+1.5) {$\gamma$};

\draw (0.9*1.73+10.2,0.9+1.5) --  (0+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5)--(0.9*1.73+10.2,0.9+1.5);
\draw (0.9*1.73+10.2,0.9+1.5) --  (2*0.9*1.73/3+10.2,0+1.5)--(0.9*1.73+10.2,-0.9+1.5);
\draw (0+10.2,0+1.5) --  (2*0.9*1.73/3+10.2,0+1.5);
\draw[-stealth] (0+10.2,0+1.5) --  (1.2*0.9*1.73/3+10.2,0+1.5);
\draw[-stealth] (0.9*1.73+10.2,+0.9+1.5)--(0.9*1.73+10.2,0+1.5);
\node at (-0.2+10.2,0+1.5) {$-$};
\node at (0.9*1.73+0.12+10.2,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+10.2,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+10.2,0+1.5) {$+$};
\node at (0.9*1.73+0.3+10.2,0+1.5) {$\varepsilon$};
\node at (0.9*1.73/2+10.2,0.18+1.5) {$\beta$};
\node at (1.13-0.5+10.2,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+10.2,0.7+1.5) {$b$};
\node at (2*0.9*1.73/3+0.36+10.2,0.34+1.5) {$j_3$};
\node at (2*0.9*1.73/3+0.02+10.2,-0.3+1.5) {$\gamma$};

\draw (0.9*1.73+12.7,0.9+1.5) --  (0+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0.9+1.5);
\draw (0.9*1.73+12.7,0.9+1.5) --  (2*0.9*1.73/3+12.7,0+1.5)--(0.9*1.73+12.7,-0.9+1.5);
\draw (0+12.7,0+1.5) --  (2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0+12.7,0+1.5) --  (1.2*0.9*1.73/3+12.7,0+1.5);
\draw[-stealth] (0.9*1.73+12.7,-0.9+1.5)--(0.9*1.73+12.7,0+1.5);
\node at (-0.2+12.7,0+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,1.02+1.5) {$-$};
\node at (0.9*1.73+0.12+12.7,-1.02+1.5) {$-$};
\node at (2*0.9*1.73/3+0.2+12.7,0+1.5) {$+$};
\node at (0.9*1.73+0.3+12.7,0+1.5) {$a$};
\node at (0.9*1.73/2+12.7,0.18+1.5) {$m$};
\node at (1.13-0.5+12.7,-0.65+1.5) {$\frac{1}{2}$};
\node at (1.13-0.5+12.7,0.7+1.5) {$j_1$};
\node at (2*0.9*1.73/3+0.36+12.7,0.34+1.5) {$b$};
\node at (2*0.9*1.73/3+0.02+12.7,-0.3+1.5) {$\alpha$};

\draw (4.75-0.65*2-0.4+12.5,1.55-1.1*2) -- (4+0.5-0.4+12.5,1.55-1.1*2) -- (4+0.5-0.4+12.5,1.55-1.1*2-0.3) -- (4.5+0.5-0.4+12.5,1.55-1.1*2) -- (4+0.5-0.4+12.5,1.55-1.1*2+0.3) -- (4+0.5-0.4+12.5,1.55-1.1*2);
\draw  (4.75+0.65*2-0.4+12.5,1.55-1.1*2) --  (4.5+0.5-0.4+12.5,1.55-1.1*2);

\draw (4.75-0.65*2.6-0.4+12.5,1.55-1.1*2.6) -- (4.75-0.4+12.5,1.55);
\draw (4.75+0.65*2.6-0.4+12.5,1.55-1.1*2.6) -- (4.75-0.4+12.5,1.55)--(4.75-0.4+12.5,3.4);

\node at (4.65-0.4+12.5,1.55-1.1*2) {$g$};
\node at (4.75-0.4+12.5,1.55-1.1*2+0.4) {$\gamma$};
\node at (5-0.4+12.5,3.4) {$j_1$};
\node at (4.75-0.4+12.5,1.25) {$+$};
\node at (5.8-0.4+12.5,0.3) {$\beta$};
\node at (3.7-0.4+12.5,0.3) {$\alpha$};

\draw (4.75+0.65*1.1-0.4+12.5,3.6-5.4+1.6+0.9+0.8)--(4.75+0.65*1.1-0.4+12.5,1.55-1.1*1.1);
\node at (3.25-0.4+12.5,-0.6) {$+$};
\node at (6.25-0.4+12.5,-0.6) {$+$};
\node at (5.2-0.4+12.5,0.45) {$+$};
\node at (6.6-0.4+12.5,-1) {$j_3$};
\node at (2.95-0.4+12.5,-1) {$j_2$};

\node at (5-0.2-0.2+12.5,3.6-5.4+2.3+0.9+1.6) {$-$};
\node at (5.15-0.4+12.5,1.25) {$b$};
\node at (0.7+4.55+12.5,2.8-5.4+2.3+0.9+0.8) {$\frac{1}{2}$};
\draw (+4.75-0.4+12.5,1.6+1.4)--(0.65+6-3+12.5,1.6+1.4) --  (0.65+6-3+12.5,1.95+1.4) -- (0.25+6-3+12.5,1.95+1.4) -- (0.65+6-3+12.5,2.7+1.4) -- (1.05+6-3+12.5,1.95+1.4) -- (0.65+6-3+12.5,1.95+1.4);
\draw (0.65+6-3+12.5,2.7+1.4) --  (0.65+6-3+12.5,2.9+1.4)--(0.65+6-3+12.5,2.9+1.4);
\node at (0.625+6-3+12.5,4.2-5.45+2.3+0.9+1.4+0.2) {$g^{-1}$};
\node at (0.3+6-3+12.5,4.6-5.45+2.3+0.9+1.4+0.2) {$\frac{1}{2}$};
\node at (4.55-0.2-0.2+12.5,3.6-5.4+2+0.9+1.2) {$m$};

\draw[stealth-] (4.75+0.65*1.6-0.4+12.5,1.55-1.1*1.6) -- (4.75+0.65*0.8-0.4+12.5,1.55-1.1*0.8);
\draw[stealth-] (4.75-0.65*2.3-0.4+12.5,1.55-1.1*2.3) -- (4.75-0.65*2.5-0.4+12.5,1.55-1.1*2.5);
\draw[stealth-] (4.75+0.65*2.3-0.4+12.5,1.55-1.1*2.3) -- (4.75+0.65*2.5-0.4+12.55,1.55-1.1*2.5);
\draw[-stealth] (3.4+12.5,1.55-1.1*2) --  (3.6+12.5,1.55-1.1*2);
\draw[stealth-] (4.75-0.65*0.6-0.4+12.5,1.55-1.1*0.6) -- (4.75-0.65*0.3-0.4+12.5,1.55-1.1*0.3);
\draw[stealth-] (4.75+0.65*0.6-0.4+12.5,1.55-1.1*0.6) -- (4.75+0.65*0.3-0.4+12.5,1.55-1.1*0.3);

\begin{scope}[shift={(0,0.5)}]
\node at (8.3,1.5-5.5) {$= (-1)^{\frac{1}{2}-b+2j_1+j_2+j_3+m-\varepsilon -\gamma +2\alpha +\beta}\begin{Bmatrix}
\frac{1}{2}  & \alpha & a \\
j_2 & \varepsilon & \gamma
\end{Bmatrix} \begin{Bmatrix}
\varepsilon & j_3 & b \\
\beta & \frac{1}{2}  & \gamma
\end{Bmatrix} \begin{Bmatrix}
a & b & j_1 \\
m & \frac{1}{2}  & \alpha
\end{Bmatrix}$};

\begin{scope}[shift={(0,-3.0)}]
\node at (8.3+3.5,1.5-5.5) {$\times \sum\limits_k d_k (-1)^{m-\beta+\alpha+\frac{1}{2}}
\begin{Bmatrix}
m & \frac{1}{2} & k \\
\beta & \alpha  & b
\end{Bmatrix}$};

\draw (4.75-0.65*2-0.4+12.5,1.55-1.1*2-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2-0.3-5.5) -- (4.5+0.5-0.4+12.5,1.55-1.1*2-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2+0.3-5.5) -- (4+0.5-0.4+12.5,1.55-1.1*2-5.5);
\draw  (4.75+0.65*2-0.4+12.5,1.55-1.1*2-5.5) --  (4.5+0.5-0.4+12.5,1.55-1.1*2-5.5);
\draw[stealth-] (4.7+12.5,1.55-1.1*2-5.5) --  (4.5+0.6+12.5,1.55-1.1*2-5.5);

\draw (4.75-0.65*2.6-0.4+12.5,1.55-1.1*2.6-5.5) -- (4.75-0.4+12.5,1.55-5.5);
\draw (4.75+0.65*2.6-0.4+12.5,1.55-1.1*2.6-5.5) -- (4.75-0.4+12.5,1.55-5.5)--(4.75-0.4+12.5,3.4-5.5);

\node at (4.65-0.4+12.5,1.55-1.1*2-5.5) {$g$};
\node at (4.75-0.4+12.5,1.55-1.1*2+0.4-5.5) {$\gamma$};
\node at (5-0.4+12.5,3.4-5.5) {$j_1$};
\node at (4.75-0.4+12.5,1.25-5.5) {$+$};
\node at (5.8-0.4+12.5,0.3-5.5) {$\beta$};
\node at (3.7-0.4+12.5,0.3-5.5) {$\alpha$};

\node at (3.25-0.4+12.5,-0.6-5.5) {$+$};
\node at (6.25-0.4+12.5,-0.6-5.5) {$+$};
\node at (6.6-0.4+12.5,-1-5.5) {$j_3$};
\node at (2.95-0.4+12.5,-1-5.5) {$j_2$};

\draw (+4.75-0.4+12.5,3.6-5.4+2.3+0.9+0.8-5.5)--(4.35-0.7+12.5,3.6-5.4+2.3+0.9+0.8-5.5);

\node at (5-0.2-0.2+12.5,3.6-5.4+2.3+0.9+1.6-5.5) {$-$};
\node at (4.55-0.2-0.2+12.5,3.6-5.4+2.3+0.9+1.2-5.5) {$m$};
\node at (5-0.2-0.2+12.5,3.6-5.4+2.3+0.9+0.8-5.5) {$-$};
\node at (5-0.4+12.5,3.6-5.4+2.3+0.9+0.4-5.5) {$k$};

\node at (-1.1+4.55+12.5,3.6-5.4+2.3+0.9+0.8-5.5) {$\frac{1}{2}$};

\draw (+4.75-0.4+12.5,1.6+1.4-5.5)--(0.65+6-3+12.5,1.6+1.4-5.5) --  (0.65+6-3+12.5,1.95+1.4-5.5) -- (0.25+6-3+12.5,1.95+1.4-5.5) -- (0.65+6-3+12.5,2.7+1.4-5.5) -- (1.05+6-3+12.5,1.95+1.4-5.5) -- (0.65+6-3+12.5,1.95+1.4-5.5);
\draw (0.65+6-3+12.5,2.7+1.4-5.5) --  (0.65+6-3+12.5,2.9+1.4-5.5)--(0.65+6-3+12.5,2.9+1.4-5.5);
\node at (0.625+6-3+12.5,4.2-5.45+2.3+0.9+1.4+0.2-5.5) {$g^{-1}$};
\node at (0.3+6-3+12.5,4.6-5.45+2.3+0.9+1.4+0.2-5.5) {$\frac{1}{2}$};
\draw[stealth-] (+4.75-0.4+12.5,2-5.5)--(+4.75-0.4+12.5,1.8-5.5);

\node at (19,-6) {.};
\end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(-5,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\varepsilon$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$b$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$a$};
\node at (0.7,1.2) {${\frac{i}{2} \text{tr} \left\{ \hat{h}[\alpha_{23}]-\hat{h}[\alpha_{32}] , \hat{h}[p_1] \hat{V} \hat{h}^{-1}[p_1]\right\} } $};
\end{scope}

\begin{scope}[shift={(3.5,0)}]
\node at (0,1.1) {$=\frac{i}{2}\hspace{-2mm}\sum\limits_{\alpha, \beta, \gamma, m, q} \hspace{-2mm}d_\alpha d_\beta d_\gamma d_m
\begin{Bmatrix}
a & j_2 & \varepsilon \\
\gamma & \frac{1}{2}  & \alpha
\end{Bmatrix}
$};
\end{scope}

\begin{scope}[shift={(-0.5,0)}]
\node at (0,-1.7) {$ {\times}
\begin{Bmatrix}
\frac{1}{2} & \gamma & \varepsilon \\
j_3 & b  & \beta
\end{Bmatrix}
\Bigg[(-1)^{1/2-a+2b+\varepsilon+\gamma +j_1+j_2+j_3+m+2\alpha-\beta}\big(V^{(3.5)}_{m,j_1, a, b} + V^{(3.5)}_{m,j_1, \alpha, \beta} \big)
\begin{Bmatrix}
\frac{1}{2} & m & j_1 \\
a & b  & \beta
\end{Bmatrix}
\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
\beta & m  & j_1
\end{Bmatrix}
$};

\node at (-0.6,-4.3) {$-(-1)^{-1/2-b-\varepsilon-\gamma -j_1+j_2+j_3-m-\alpha}\big(V^{(3.5)}_{m,j_1, \alpha, \beta}  +
V^{(3.5)}_{m,j_1, a, b} \big)
\begin{Bmatrix}
a & b & j_1 \\
m & \frac{1}{2}  & \alpha
\end{Bmatrix}
\begin{Bmatrix}
m & \frac{1}{2} & j_1 \\
\beta & \alpha  & b
\end{Bmatrix}
\Bigg]$};

\begin{scope}[shift={(2.,-5.5)}]
\draw (3.7+0.4,0.45) --  (4+0.5,0.45) -- (4+0.5,0.15) -- (4.5+0.5,0.45) -- (4+0.5,0.75) -- (4+0.5,0.45);
\draw (4.5+0.5,0.45) --  (4.8+0.6,0.45);
\draw[-stealth] (5.4,0.45) --  (5.1,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.75,1.55);
\draw (5.686,0.05) --  (5.4,0.45)-- (4.75,1.55)--(4.75,2.5);
\draw[-stealth] (4.1,0.45)-- (4.425,1);
\draw[-stealth] (5.4,0.45)-- (5.075,1);
\node at (4.65,0.45) {$g$};
\node at (4.75,0) {$\gamma$};
\node at (4.55,2.3) {$j_1$};
\node at (5.65,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (4.75,1.25) {$+$};
\node at (5.35,1.05) {$\beta$};
\node at (3.6,0) {$j_2$};
\node at (5.9,-0) {$j_3$};
\node at (4.15,1.05) {$\alpha$};
\node at (6.6,0) {.};
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4.5,0)}]
\begin{scope}[shift={(0,0)}]
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\end{scope}
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (4.709-3.9,0.05) -- (5.318-3.9,0.9);
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (0.1,1.) {$\hat{h}^{-1}\left[p_1\right]$};
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$n$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$b$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$a$};
\end{scope}

\begin{scope}[shift={(0,0)}]
\begin{scope}[shift={(-1,-2.5)},rotate=35] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (0.625+4.4,4.2-5.45+2.6+0.9+0.85) {$g^{-1}$};
\end{scope}

\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(0.497,2.9);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (4.709-3.9,0.05) -- (5.318-3.9,0.9);
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (-0.5,1.) {$=$};
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$n$};
\node at (0.497-0.2,2.9+0.1) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$b$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$a$};
\end{scope}

\begin{scope}[shift={(2,0)}] 
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);
\draw[-stealth] (5.7+0.4,0.45) --  (5.3+0.4,0.45);
\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(3.792,2.9);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};

\begin{scope}[shift={(0.13,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);
\draw[-stealth] (4.709-0.6,0.05) -- (5.318-0.6,0.9);
\draw[-stealth] (6.986-0.6,0.05) -- (6.378-0.6,0.9);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\node at (2.5,1.) {$=\ \sum\limits_m d_m$};
\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0) {$\varepsilon$};
\node at (5.05+0.2,1.48) {$n$};
\node at (4.45,1.65) {$j_1$};
\node at (3.9,2.33) {$m$};
\node at (4.2,2.05) {$+$};
\node at (3.792-0.2,2.9+0.1) {$j_1$};
\node at (3.8,2.6) {$-$};
\node at (6.35,2.15) {$j_4$};
\node at (5.95+0.4,0.45) {$+$};
\node at (4.15,0.45) {$+$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (5.68+0.4,0.9) {$b$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};
\node at (4.45,0.9) {$a$};
\end{scope}

\begin{scope}[shift={(-2.,-5.2)}] 
\node at (2,1.) {$=\ \sum\limits_{m,l} d_m d_l (-1)^{j_1+j_4-n-l}\begin{Bmatrix}
b & j_1 & l \\
a & j_4 & n
\end{Bmatrix}$};
\draw (4.0+0.4+0.7,0.45) --  (4.3+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.15) -- (4.8+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.75) -- (4.3+0.5+0.2+0.7,0.45);
\draw (4.8+0.5+0.2+0.7,0.45) --  (5.1+0.6+0.4+0.7,0.45);
\draw[-stealth] (5.7+0.4+0.7,0.45) --  (5.3+0.4+0.7,0.45);
\draw (4.114+0.7,0.05) --  (4.4+0.7,0.45)-- (4.972+0.7,1.25)--(4.114+0.7,2.45);
\draw (5.986+0.4+0.7,0.05) --  (5.7+0.4+0.7,0.45)-- (5.128+0.4+0.7,1.25)--  (5.986+0.4+0.7,2.05+0.4);
\draw (5.986+0.4+0.7,0.05) --  (5.7+0.4+0.7,0.45)-- (5.128+0.4+0.7,1.25)--  (6.986+0.422,2.05+0.85);
\draw (4.2+2.6,2.05) --  (4.3+3.1,2.05);
\node at (5.05+2.55,2.05) {$\frac{1}{2}$};
\node at (5.05+1.5,2.05) {$+$};

\begin{scope}[shift={(3.32,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw[-stealth] (4.709+0.1,0.05) -- (5.318+0.1,0.9);
\draw[-stealth] (6.986+0.1,0.05) -- (6.378+0.1,0.9);

\draw (4.972+0.7,1.25)-- (5.128+0.4+0.7,1.25);
\draw[-stealth] (4.972+0.7,1.25)-- (5.08+0.2+0.7,1.25);
\node at (4.95+0.2+0.7,0.45) {$g$};
\node at (5.05+0.2+0.7,0) {$\varepsilon$};
\node at (5.05+0.2+0.7,1.48) {$l$};
\node at (4.5+2.3,1.65) {$j_1$};
\node at (4.2+2.5,2.33) {$m$};
\node at (4.114+0.5,2.45+0.1) {$j_4$};
\node at (4.05+2.9,2.6) {$-$};
\node at (6.986+0.422+0.25,2.05+0.95) {$j_1$};
\node at (5.95+0.4+0.7,0.45) {$+$};
\node at (4.15+0.7,0.45) {$+$};
\node at (5.4+0.4+0.7,1.25) {$+$};
\node at (4.7+0.7,1.25) {$+$};
\node at (5.68+0.4+0.7,0.9) {$b$};
\node at (3.9+0.7,0) {$j_3$};
\node at (6.2+0.4+0.7,-0) {$j_2$};
\node at (4.45+0.7,0.9) {$a$};

\node at (5.68+3,0.7) {.};
\end{scope}

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-0.0,4.5)}] 
\node at (3.5,1.2) {$\hat{V}
$};
\draw (4.0+0.4+0.7,0.45) --  (4.3+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.15) -- (4.8+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.75) -- (4.3+0.5+0.2+0.7,0.45);
\draw (4.8+0.5+0.2+0.7,0.45) --  (5.1+0.6+0.4+0.7,0.45);
\draw[-stealth] (5.7+0.4+0.7,0.45) --  (5.3+0.4+0.7,0.45);
\draw (4.114+0.7,0.05) --  (4.4+0.7,0.45)-- (4.972+0.7,1.25)--(4.114+0.7,2.45);
\draw (5.986+0.4+0.7,0.05) --  (5.7+0.4+0.7,0.45)-- (5.128+0.4+0.7,1.25)--  (5.986+0.4+0.7,2.05+0.4);
\draw (5.986+0.4+0.7,0.05) --  (5.7+0.4+0.7,0.45)-- (5.128+0.4+0.7,1.25)--  (6.986+0.422,2.05+0.85);
\draw (4.2+2.6,2.05) --  (4.3+3.1,2.05);
\node at (5.05+2.55,2.05) {$\frac{1}{2}$};
\node at (5.05+1.5,2.05) {$+$};

\begin{scope}[shift={(3.32,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw[-stealth] (4.4+0.7,0.45)-- (4.686+0.7,0.85);
\draw[-stealth] (5.7+0.4+0.7,0.45)-- (5.414+0.4+0.7,0.85);
\draw (4.972+0.7,1.25)-- (5.128+0.4+0.7,1.25);
\draw[-stealth] (4.972+0.7,1.25)-- (5.08+0.2+0.7,1.25);
\node at (4.95+0.2+0.7,0.45) {$g$};
\node at (5.05+0.2+0.7,0) {$\varepsilon$};
\node at (5.05+0.2+0.7,1.48) {$l$};
\node at (4.5+2.3,1.65) {$j_1$};
\node at (4.2+2.5,2.33) {$m$};
\node at (4.114+0.5,2.55) {$j_4$};
\node at (4.05+2.9,2.6) {$-$};
\node at (6.986+0.422+0.25,2.05+0.95) {$j_1$};
\node at (5.95+0.4+0.7,0.45) {$+$};
\node at (4.15+0.7,0.45) {$+$};
\node at (5.4+0.4+0.7,1.25) {$+$};
\node at (4.7+0.7,1.25) {$+$};
\node at (5.68+0.4+0.7,0.9) {$b$};
\node at (3.9+0.7,0) {$j_3$};
\node at (6.2+0.4+0.7,-0) {$j_2$};
\node at (4.45+0.7,0.9) {$a$};
\end{scope}

\begin{scope}[shift={(0.5,-0.5)}] 
\node at (3.2,1.2) {$=
\sum\limits_{p,q} \Big(V^{(4.5)p,q}_{l,j_1;j_4,b,a,l}\sqrt{d_p d_q d_l^{-1} d_{j_1}^{-1}}\Big)$};
\draw (4.0+0.4+0.7+1.0,0.45) --  (4.3+0.5+0.2+0.7+1.0,0.45) -- (4.3+0.5+0.2+0.7+1.0,0.15) -- (4.8+0.5+0.2+0.7+1.0,0.45) -- (4.3+0.5+0.2+0.7+1.0,0.75) -- (4.3+0.5+0.2+0.7+1.0,0.45);
\draw (4.8+0.5+0.2+0.7+1.0,0.45) --  (5.1+0.6+0.4+0.7+1.0,0.45);
\draw[-stealth] (5.7+0.4+0.7+1.0,0.45) --  (5.3+0.4+0.7+1.0,0.45);
\draw (4.114+0.7+1.0,0.05) --  (4.4+0.7+1.0,0.45)-- (4.972+0.7+1.0,1.25)--(4.114+0.7+1.0,2.45);

\draw (5.986+0.4+0.7+1.0,0.05) --  (5.7+0.4+0.7+1.0,0.45)-- (5.128+0.4+0.7+1.0,1.25)--  (6.986+0.422+1.0,2.05+0.85);
\draw (4.2+2.6+1.0,2.05) --  (4.3+3.1+1.0,2.05);
\node at (5.05+2.55+1.0,2.05) {$\frac{1}{2}$};
\node at (5.05+1.5+1.0,2.05) {$+$};

\begin{scope}[shift={(4.32,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw[-stealth] (4.4+0.7+1.0,0.45)-- (4.686+0.7+1.0,0.85);
\draw[-stealth] (5.7+0.4+0.7+1.0,0.45)-- (5.414+0.4+0.7+1.0,0.85);
\draw (4.972+0.7+1.0,1.25)-- (5.128+0.4+0.7+1.0,1.25);
\draw[-stealth] (4.972+0.7+1.0,1.25)-- (5.08+0.2+0.7+1.0,1.25);
\node at (4.95+0.2+0.7+1.0,0.45) {$g$};
\node at (5.05+0.2+0.7+1.0,0) {$\varepsilon$};
\node at (5.05+0.2+0.7+1.0,1.48) {$p$};
\node at (4.5+2.3+1.0,1.65) {$q$};
\node at (4.2+2.5+1.0,2.33) {$m$};
\node at (4.114+0.5+1.0,2.55) {$j_4$};
\node at (4.05+2.9+1.0,2.6) {$-$};
\node at (6.986+0.422+1.25,2.05+0.95) {$j_1$};
\node at (5.95+0.4+0.7+1.0,0.45) {$+$};

\node at (4.15+0.7+1.0,0.45) {$+$};
\node at (5.4+0.4+0.7+1.0,1.25) {$+$};
\node at (4.7+0.7+1.0,1.25) {$+$};
\node at (5.68+0.4+0.7+1.0,0.9) {$b$};
\node at (3.9+0.7+1.0,0) {$j_3$};
\node at (6.2+0.4+0.7+1.0,-0) {$j_2$};
\node at (4.45+0.7+1.0,0.9) {$a$};
\end{scope}

\begin{scope}[shift={(2.,-5.5)}] 
\node at (3.2,1.2) {$=
\sum\limits_{p,q, k} d_k \Big(V^{(4.5)p,q}_{l,j_1;j_4,b,a,l}\sqrt{d_p d_q d_l^{-1} d_{j_1}^{-1}}\Big) (-1)^{j_4+q-p-k}
\begin{Bmatrix}
b & j_4 & k \\
a & q & p
\end{Bmatrix}$};
\draw (4.0+0.4+4.0,0.45) --  (4.3+0.5+0.2+4.0,0.45) -- (4.3+0.5+0.2+4.0,0.15) -- (4.8+0.5+0.2+4.0,0.45) -- (4.3+0.5+0.2+4.0,0.75) -- (4.3+0.5+0.2+4.0,0.45);
\draw (4.8+0.5+0.2+4.0,0.45) --  (5.1+0.6+0.4+4.0,0.45);
\draw[-stealth] (5.7+0.4+4.0,0.45) --  (5.3+0.4+4.0,0.45);
\draw (4.114+4.0,0.05) --  (4.4+4.0,0.45)-- (4.972+4.0,1.25)--(3.792+4.0,2.9);
\draw (4.2+0.2+4.0,2.05) --  (4.3+0.5+0.2+4.0,2.05);
\node at (5.05+0.15+4.0,2.05) {$\frac{1}{2}$};

\begin{scope}[shift={(4.13,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (5.986+0.4+4.0,0.05) --  (5.7+0.4+4.0,0.45)-- (5.128+0.4+4.0,1.25)--  (5.7+0.4+4.0,2.05);
\draw[-stealth] (4.4+4.0,0.45)-- (4.686+4.0,0.85);
\draw[-stealth] (5.7+0.4+4.0,0.45)-- (5.414+0.4+4.0,0.85);
\draw (4.972+4.0,1.25)-- (5.128+0.4+4.0,1.25);
\draw[-stealth] (4.972+4.0,1.25)-- (5.08+0.2+4.0,1.25);
\node at (4.95+0.2+4.0,0.45) {$g$};
\node at (5.05+0.2+4.0,0) {$\varepsilon$};
\node at (5.05+0.2+4.0,1.48) {$k$};
\node at (4.5+4.0,1.55) {$q$};
\node at (3.9+4.0,2.32) {$m$};
\node at (4.2+4.0,2.05) {$+$};
\node at (3.592+4.0,3) {$j_1$};
\node at (3.8+4.0,2.6) {$-$};
\node at (6.35+4.0,2.15) {$j_4$};
\node at (5.95+0.4+4.0,0.45) {$+$};
\node at (4.15+4.0,0.45) {$+$};
\node at (5.4+0.4+4.0,1.25) {$+$};
\node at (4.7+4.0,1.25) {$+$};
\node at (5.68+0.4+4.0,0.9) {$b$};
\node at (3.9+4.0,0) {$j_3$};
\node at (6.2+0.4+4.0,-0) {$j_2$};
\node at (4.45+4.0,0.9) {$a$};
\node at (5.68+0.4+5.0,0.7) {.};
\end{scope}

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-5.5,-0.0)}] 
\node at (3.3,1.4) {$\hat{h}\left[p_1\right]$};
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);
\draw[-stealth] (5.7+0.4,0.45) --  (5.3+0.4,0.45);
\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(3.792,2.9);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};

\begin{scope}[shift={(0.13,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);
\draw[-stealth] (4.709-0.6,0.05) -- (5.318-0.6,0.9);
\draw[-stealth] (6.986-0.6,0.05) -- (6.378-0.6,0.9);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0) {$\varepsilon$};
\node at (5.05+0.2,1.48) {$k$};
\node at (4.5,1.55) {$q$};
\node at (3.9,2.32) {$m$};
\node at (4.2,2.05) {$+$};
\node at (3.592,3) {$j_1$};
\node at (3.85,2.6) {$-$};
\node at (6.35,2.15) {$j_4$};
\node at (5.95+0.4,0.45) {$+$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (5.68+0.4,0.9) {$b$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};
\node at (4.45,0.9) {$a$};
\end{scope}

\begin{scope}[shift={(0,-0.0)}] 
\begin{scope}[shift={(-5.5,5)},rotate=35] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-0.8) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8-0.2);
\node at (1.36+4.6-0.4,4.675-5.45+2.3+0.9-9.8) {$g$};
\end{scope}

\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);
\draw[-stealth] (5.7+0.4,0.45) --  (5.3+0.4,0.45);
\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(3.792,2.9);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};

\begin{scope}[shift={(0.13,0.3)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);
\draw[-stealth] (4.709-0.6,0.05) -- (5.318-0.6,0.9);
\draw[-stealth] (6.986-0.6,0.05) -- (6.378-0.6,0.9);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0) {$\varepsilon$};
\node at (5.05+0.2,1.48) {$k$};
\node at (4.5,1.55) {$q$};
\node at (3.9,2.32) {$m$};
\node at (4.2,2.05) {$+$};
\node at (3.592,3) {$j_1$};
\node at (3.85,2.6) {$-$};
\node at (6.35,2.15) {$j_4$};
\node at (5.95+0.4,0.45) {$+$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (5.68+0.4,0.9) {$b$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};
\node at (4.45,0.9) {$a$};
\node at (2,1.4) {$=$};
\end{scope}

\begin{scope}[shift={(4.2,0)}]
\begin{scope}[shift={(1.2,1)}] 
\draw (4.75-0.65*1.6-0.44,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.36,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6-0.36,1.75-1.1*2) -- (4.75+0.65*1.6-0.85,1.75-1.1*2);
\node at (3.05,-0.45) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\varepsilon$};
\node at (5.65,-0.45) {$+$};
\end{scope}

\begin{scope}[shift={(0.02,0.45)}] 
\draw (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\end{scope}

\begin{scope}[shift={(0.02,10)}] 
\begin{scope}[shift={(.0,-9.55)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,3.8);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\end{scope}

\draw (0.65+4.75-0.4,4.7-5.4+2.3+0.9+1.4-9.8) --  (0.65+4.75-0.4,4.9-5.4+2.3+0.9+1.4-9.8)--(1.35+4.6-0.2,4.9-5.4+2.3+0.9+1.4-9.8);
\draw (1.35+4.6-0.2,4.9-5.4+2.3+0.9+1.4-9.8) --  (1.35+4.6-0.2,-4+5.4+1.2-9.8) -- (1.05+4.6-0.2,-4+5.4+1.2-9.8) -- (1.35+4.6-0.2,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.2,-4+5.4+1.2-9.8) -- (1.35+4.6-0.2,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.2,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.2,-4.9+5.4+1.2-9.8);
\node at (1.36+4.6-0.2,4.675-5.45+2.3+0.9-9.8) {$g$};
\node at (1.35+4.6,4.9-5.4+2.3+0.9+1.4-10.1) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68,0.05) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685+0.68,0.05) -- (4.755,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (3.518,3.1) {$j_1$};
\node at (4.15,2.1) {$+$};
\node at (3.7,2.76) {$-$};
\node at (3.85,2.42) {$m$};
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};
\node at (4.4,1.65) {$q$};
\node at (5.5,1.5) {$k$};
\node at (5.95+1,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5,0.9) {$a$};
\node at (6.65,0.9) {$b$};
\node at (4.114-0.685+0.494,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (3,1.4) {$=$};
\node at (7.5,0.8) {.};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4.5,0)}]
\begin{scope}[shift={(1.2,1)}] 
\draw (4.75-0.65*1.6-0.44,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.36,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6-0.36,1.75-1.1*2) -- (4.75+0.65*1.6-0.85,1.75-1.1*2);
\node at (3.05,-0.45) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\varepsilon$};
\node at (5.65,-0.45) {$+$};
\end{scope}

\draw (7.21-3.32,2.76) -- (8.34-2.55,2.76) -- (8.34-2.55,2.05);
\draw (4.114-0.685+0.68,0.05) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685+0.68,0.05) -- (4.755,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (3.518,3.1) {$j_1$};
\node at (4.15,2.1) {$+$};
\node at (3.7,2.76) {$-$};
\node at (8.34-2.35,2.05) {$\frac{1}{2}$};
\node at (3.85,2.42) {$m$};
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};
\node at (4.4,1.65) {$q$};
\node at (5.5,1.5) {$k$};
\node at (6.95,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5,0.9) {$a$};
\node at (6.65,0.9) {$b$};
\node at (4.114-0.685+0.494,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (2.8,1.4) {$\hat{h}\left[\alpha_{32}\right]$};
\end{scope}

\begin{scope}[shift={(1.5,0)}]
\begin{scope}[shift={(1.2,1)}] 
\draw (4.75-0.65*1.6-0.44,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.36,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6-0.36,1.75-1.1*2) -- (4.75+0.65*1.6-0.85,1.75-1.1*2);
\node at (3.05,-0.45) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\varepsilon$};
\node at (5.65,-0.45) {$+$};
\end{scope}

\draw (6.8+1.2+0.6,0.45-1.2) -- (5.128+1.4+0.6,1.25);
\draw (3.8-1.2,0.45-1.2) --  (3.972,1.25);
\draw (3.8-1.2,0.45-1.2) --  (4.3+0.5+0.2+0.3,0.45-1.2) -- (4.3+0.5+0.2+0.3,0.15-1.2) -- (4.8+0.5+0.2+0.3,0.45-1.2) -- (4.3+0.5+0.2+0.3,0.75-1.2) -- (4.3+0.5+0.2+0.3,0.45-1.2)--(3.8-1.2+0.3,0.45-1.2);
\draw (4.8+0.7+0.3,0.45-1.2) --  (6.8+1.2+0.6,0.45-1.2);
\draw[-stealth] (3.8-1.2,0.45-1.2) --  (4.972-1.795,1.25-1.16);
\draw[-stealth] (4.972-1,1.25)--(3.8-0.479,0.3);

\draw (7.21-3.32,2.76) -- (8.34-2.55,2.76) -- (8.34-2.55,2.05);
\draw (4.114-0.685+0.68,0.05) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685+0.68,0.05) -- (4.755,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (4.95+0.5,-0.75) {$g$};
\node at (5.05+0.5,-1.3) {$\frac{1}{2}$};
\node at (3.518,3.1) {$j_1$};
\node at (4.15,2.1) {$+$};
\node at (3.7,2.76) {$-$};
\node at (8.34-2.35,2.05) {$\frac{1}{2}$};
\node at (3.85,2.42) {$m$};
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};
\node at (4.4,1.65) {$q$};
\node at (5.5,1.5) {$k$};
\node at (6.95,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5,0.9) {$a$};
\node at (6.65,0.9) {$b$};
\node at (4.114-0.685+0.494,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (2,1.4) {$=$};
\end{scope}

\begin{scope}[shift={(-1.5,-6)}] 
\begin{scope}[shift={(0.5,0.8)}]
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\begin{scope}[shift={(1.2,0.1)}]

\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw[-stealth] (4.75+0.65*1.1-0.4,1.75-1.1*2) -- (4.77,1.75-1.1*2);
\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.41) {$+$};
\node at (5.35,-0.42) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$-$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25) -- (3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25 )--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215+1.875,0.45+0.3)-- (4.686+0.215+1.3,0.85+0.3);
\draw[-stealth] (4.114-0.9,-1.2) -- (4.825,1.05);

\draw (3.93,2.7) .. controls (3.35,2.2) .. (4.58,0.7);
\draw (4.4,2.05) .. controls (5.5,2.05) .. (5.65,1.35);
\draw (5.69,1.15) .. controls (5.75,.65) .. (6.56,0.65);
\draw[-stealth] (3.72,1.8)-- (3.99,1.43);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (4.1,2.75) {$+$};
\node at (4.45,2.4) {$m$};
\node at (4.25,2.0) {$+$};
\node at (4.85,1.7) {$q$};
\node at (5.3,1.5) {$k$};
\node at (5.4,2.3) {$\frac{1}{2}$};

\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (6.18,0.9) {$b$};
\node at (4.78,0.75) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.7,0.7) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (8.7,-0.6) {.};

\end{scope}

\node at (2,1.4) {$=\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma}$};
\end{scope}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-5,-.5)}] 
\begin{scope}[shift={(1.2,0.1)}]

\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*1.6-0.065,1.75-1.7) --  (4.75+0.65*1.6-0.46,1.75-1.1*1.6-0.237);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.6-0.4,1.75-1.1*1.6-.565);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (3.32,-0.41) {$+$};
\node at (5.35,-0.42) {$-$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$-$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\draw[-stealth] (5.7+0.4-1.13,0.45+0.8)-- (5.414+0.4-1.7,2.45);
\draw[-stealth] (6.128,1.25)-- (6.128+.4,1.25+.56);

\draw (3.93,2.7) .. controls (3.35,2.2) .. (4.58,0.7);
\draw (4.4,2.05) .. controls (5.5,2.05) .. (5.65,1.35);
\draw (5.69,1.15) .. controls (5.75,.65) .. (6.56,0.65);
\draw[-stealth] (3.72,1.8)-- (3.99,1.43);
\draw[-stealth] (4.6,2.05)-- (4.7,2.05);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (3.43,2.2) {$\frac{1}{2}$};
\node at (4.1,2.75) {$+$};
\node at (4.45,2.4) {$m$};
\node at (4.25,2.0) {$+$};
\node at (4.85,1.7) {$q$};
\node at (5.3,1.5) {$k$};
\node at (5.4,2.3) {$\frac{1}{2}$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (6.18,0.9) {$b$};
\node at (4.78,0.75) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.7,0.7) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}

\begin{scope}[shift={(-0.,-.5)}] 
\begin{scope}[shift={(7.,0.)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*1.6-0.065,1.75-1.7) --  (4.75+0.65*1.6-0.46,1.75-1.1*1.6-0.237);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (3.32,-0.41) {$+$};
\node at (5.35,-0.42) {$-$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$-$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215+1.875,0.45+0.3)-- (4.686+0.215+1.3,0.85+0.3);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.128,1.25)-- (6.128+.4,1.25+.56);

\draw (3.93,2.7) .. controls (3.5,2.4) .. (4.675,0.83);
\draw[-stealth] (4.,1.745)-- (4.2,1.47);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (3.5,2.4) {$\frac{1}{2}$};
\node at (4.1,2.75) {$+$};
\node at (4.65,2.1) {$m$};
\node at (5.5,1.5) {$u$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (4.78,0.75) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.7,0.85) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}
\node at (6.7-0.4,1.25) {$= \sum\limits_u \mathrm{d_u} (-1)^{2\varepsilon+1-a+2b-j_4+2q+m+2k+\beta}\begin{Bmatrix}
 k & \frac{1}{2} & u \\
m & a & q
\end{Bmatrix} 
\begin{Bmatrix}
 k & \frac{1}{2} & u \\
\beta & j_4 & b
\end{Bmatrix}$};
\node at (15.4,-0.7) {$,$};
\end{scope}

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-13.7,-.5)}] 
\begin{scope}[shift={(1.2,0.4)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*1.6-0.065,1.75-1.7) --  (4.75+0.65*1.6-0.46,1.75-1.1*1.6-0.237);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.41) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$-$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$-$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215+1.875,0.45+0.3)-- (4.686+0.215+1.3,0.85+0.3);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.128,1.25)-- (6.128+.4,1.25+.56);

\draw (3.93,2.7) .. controls (3.5,2.4) .. (4.675,0.83);
\draw[-stealth] (4.,1.745)-- (4.2,1.47);

\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);
\draw[-stealth] (7.67,-0.9)-- (7.78,-1.05);

\draw[-stealth] (3.215,-1.2)-- (3.32,-1.05);
\draw[-stealth] (3.43,-0.9)-- (3.32,-1.05);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (3.5,2.4) {$\frac{1}{2}$};
\node at (4.1,2.75) {$+$};
\node at (4.65,2.1) {$m$};
\node at (5.5,1.5) {$u$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (4.78,0.75) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.7,0.85) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (7.3,0.9) {$=$};
\end{scope}
\end{scope}

\begin{scope}[shift={(-4,0.8)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$u$};
\node at (1.13-0.5,-0.65) {$m$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$j_1$};
\end{scope}

\begin{scope}[shift={(-1.5,0.8)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$j_3$};
\node at (1.13-0.5,-0.65) {$\varepsilon$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(1,0.8)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$j_2$};
\node at (1.13-0.5,-0.65) {$b$};
\node at (1.13-0.5,0.7) {$\varepsilon$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\gamma$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\beta$};
\end{scope}

\begin{scope}[shift={(3,-0.5)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (1.1,0.45) --  (1.5,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (0.814,0.05)-- (1.03,0.35);
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);
\draw[-stealth] (2.686+0.4,0.05) --  (2.4+0.47,0.35);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (2.228,1.25)-- (2.228+.4,1.25+.56);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\gamma$};
\node at (1.75+0.2,1.5) {$u$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$\alpha$};
\end{scope}

\begin{scope}[shift={(-3,-4.5)}] 
\node at (0,1) {$=\ (-1)^{-b+j_1+j_2+j_3+u+\varepsilon-\gamma+2\alpha+2\beta}\begin{Bmatrix}
 \frac{1}{2} & \alpha & a \\
u & m & j_1
\end{Bmatrix} 
\begin{Bmatrix}
 \frac{1}{2} & \alpha & a \\
j_3 & \varepsilon & \gamma
\end{Bmatrix}
\begin{Bmatrix}
 \frac{1}{2} & \gamma & \varepsilon \\
j_2 & b & \beta
\end{Bmatrix}$};
\end{scope}
\begin{scope}[shift={(2,-4.5)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\gamma$};
\node at (1.75+0.2,1.5) {$u$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$\alpha$};
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);
\node at (4,0.6) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4.5,-0.2)}]
\begin{scope}[shift={(1.2,1)}] 
\draw (4.75-0.65*1.6-0.44,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.36,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6-0.36,1.75-1.1*2) -- (4.75+0.65*1.6-0.85,1.75-1.1*2);
\node at (3.05,-0.45) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\varepsilon$};
\node at (5.65,-0.45) {$+$};
\end{scope}

\draw (7.21-3.32,2.76) -- (8.34-2.55,2.76) -- (8.34-2.55,2.05);
\draw (4.114-0.685+0.68,0.05) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685+0.68,0.05) -- (4.755,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (3.518,3.1) {$j_1$};
\node at (4.15,2.1) {$+$};
\node at (3.7,2.76) {$-$};
\node at (8.34-2.35,2.05) {$\frac{1}{2}$};
\node at (3.85,2.42) {$m$};
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};
\node at (4.4,1.65) {$q$};
\node at (5.5,1.5) {$k$};
\node at (6.95,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5,0.9) {$a$};
\node at (6.65,0.9) {$b$};
\node at (4.114-0.685+0.494,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (2.8,1.4) {$\hat{h}\left[\alpha_{32}\right]$};
\end{scope}

\begin{scope}[shift={(1,0.0)}]
\begin{scope}[shift={(1.2,1)}] 
\draw (4.75-0.65*1.6-0.44,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.36,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6-0.36,1.75-1.1*2) -- (4.75+0.65*1.6-0.85,1.75-1.1*2);
\node at (3.05,-0.45) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\varepsilon$};
\node at (5.65,-0.45) {$+$};
\end{scope}

\draw (6.8+1.2+0.6,0.45-1.2) -- (5.128+1.4+0.6,1.25);
\draw (3.8-1.2,0.45-1.2) --  (3.972,1.25);
\draw (4.8+0.7+0.3,0.45-1.2) --  (6.8+1.2+0.6,0.45-1.2);

\draw (7.21-3.32,2.76) -- (8.34-2.55,2.76) -- (8.34-2.55,2.05);
\draw (4.114-0.685+0.68,0.05) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.2+0.2,2.05) --  (4.3+0.5+0.2,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685+0.68,0.05) -- (4.755,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\begin{scope}[shift={(1.1,3.8)}] 
\draw (1.5,0.45-5)--(3.7+0.4-0.4,0.45-5) --  (3.8+0.5-0.4,0.45-5) -- (4.6+0.5-0.4,0.05-5) -- (4.6+0.5-0.4,0.45-5) -- (4.6+0.5-0.4,0.85-5) -- (3.8+0.5-0.4,0.45-5);
\node at (4.85-0.4,0.53-5) {$g^{-1}$};
\end{scope}

\node at (3.518,3.1) {$j_1$};
\node at (4.15,2.1) {$+$};
\node at (3.7,2.76) {$-$};
\node at (8.34-2.35,2.05) {$\frac{1}{2}$};
\node at (3.85,2.42) {$m$};
\node at (5.05+0.15,2.05) {$\frac{1}{2}$};
\node at (4.4,1.65) {$q$};
\node at (5.5,1.5) {$k$};
\node at (6.95,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5,0.9) {$a$};
\node at (6.65,0.9) {$b$};
\node at (4.114-0.685+0.494,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (2.5,1.25) {$=$};
\end{scope}

\begin{scope}[shift={(-2,-5.5)}] 
\begin{scope}[shift={(0.5,0.8)}] 
\begin{scope}[shift={(1.2,0.1)}]

\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);

\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (5.35,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$-$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215,0.45+0.3)-- (4.686+0.215,0.85+0.3);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);

\draw (4.515,1.9) arc [start angle=120, end angle=255, radius=0.6cm];
\draw (4.,2.6) .. controls (5.5,2.6) .. (5.65,1.35);
\draw (5.69,1.15) .. controls (5.75,.65) .. (6.56,0.65);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (3.78,2.6) {$-$};
\node at (4.55,2.25) {$m$};
\node at (4.73,1.9) {$-$};
\node at (4.9,1.6) {$q$};
\node at (5.3,1.5) {$k$};
\node at (5.65,2.4) {$\frac{1}{2}$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (6.18,0.9) {$b$};
\node at (4.78,0.75) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.7,0.7) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (8.8,-0.7) {.};
\end{scope}
\node at (3.3,1.4) {$=\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma}$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-13.7,-.5)}] 
\begin{scope}[shift={(1.2,0.4)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$+$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$-$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215,0.45+0.3)-- (4.686+0.215,0.85+0.3);
\draw[-stealth] (6.56,0.65)-- (4.686+0.215+1.835,0.4);
\draw[-stealth] (6.88,0.2)-- (4.686+0.215+1.835,0.4);

\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw[-stealth] (5.7+0.4-1.13,0.45+0.8)-- (5.414+0.4-1.555,2.25);
\draw[-stealth] (4.005,2.6)-- (5.414+0.4-1.555,2.25);

\draw (4.515,1.9) arc [start angle=120, end angle=255, radius=0.6cm];
\draw (4.005,2.6) .. controls (5.5,2.6) .. (5.65,1.35);
\draw (5.69,1.15) .. controls (5.75,.65) .. (6.56,0.65);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);
\draw[-stealth] (3.215,-1.2)-- (3.32,-1.05);
\draw[-stealth] (3.43,-0.9)-- (3.32,-1.05);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (5.65,2.4) {$\frac{1}{2}$};
\node at (3.78,2.6) {$-$};
\node at (4.55,2.25) {$m$};
\node at (4.73,1.9) {$-$};
\node at (5.3,1.5) {$k$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (4.78,0.75) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.18,0.9) {$b$};
\node at (6.7,0.7) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (7.3,0.9) {$=$};
\end{scope}
\end{scope}

\begin{scope}[shift={(-4,0.8)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$j_3$};
\node at (1.13-0.5,-0.65) {$\varepsilon$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(-1.5,0.8)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$a$};
\node at (0.9*1.73/2,0.18) {$m$};
\node at (1.13-0.5,-0.65) {$\frac{1}{2}$};
\node at (1.13-0.5,0.7) {$q$};
\node at (2*0.9*1.73/3+0.36,0.34) {$k$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\alpha$};
\end{scope}

\begin{scope}[shift={(1,0.8)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\varepsilon$};
\node at (0.9*1.73/2,0.18) {$\beta$};
\node at (1.13-0.5,-0.65) {$\frac{1}{2}$};
\node at (1.13-0.5,0.7) {$b$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(0,-0.1)}]  
\begin{scope}[shift={(1.2,0.1)}] 
\draw (2.62,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (6.085,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.7,1.75-2.2) --  (3.4,1.75-2.2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(3.792,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);

\draw[-stealth] (6.56,0.65)-- (4.686+0.215+2.017,0.15);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw[-stealth] (4.005,2.6)-- (5.414+0.4-1.31,1.9);

\draw (4.005,2.6) .. controls (5.5,2.6) .. (5.65,1.35);
\draw (5.69,1.15) .. controls (5.75,.65) .. (6.56,0.65);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.526,-0.7);
\draw[-stealth] (3.215,-1.2)-- (3.575,-0.7);

\node at (3.592,3) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (4.2,1.95) {$m$};
\node at (5.65,2.4) {$\frac{1}{2}$};
\node at (3.78,2.6) {$-$};
\node at (5.3,1.5) {$k$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.3,0.6) {$\alpha$};
\node at (6.18,0.9) {$b$};
\node at (6.7,0.7) {$+$};
\node at (7.08,0.3) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}

\begin{scope}[shift={(-1,-4.5)}] 
\node at (0,1) {$=\ (-1)^{-\frac{1}{2}+b+j_2+j_3+q+k-\varepsilon+\gamma+2\alpha}\begin{Bmatrix}
 \frac{1}{2} & \alpha & a \\
j_3 & \varepsilon & \gamma
\end{Bmatrix} 
\begin{Bmatrix}
 a & k & q \\
m & \frac{1}{2} & \alpha
\end{Bmatrix}
\begin{Bmatrix}
 \varepsilon & j_2 & b \\
\beta & \frac{1}{2} & \gamma
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(-2,-7)}] 
\node at (0,1) {$\times \sum\limits_{u} {d}_u(-1)^{-\frac{1}{2}+2b+2j_2-j_4+m+2k+2\gamma-\alpha+\beta}\begin{Bmatrix}
j_1 & \alpha & u \\
k & \frac{1}{2} & m
\end{Bmatrix} 
\begin{Bmatrix}
k & \frac{1}{2} & u \\
\beta & j_4 & b
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(2.2,-7.)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.08+0.4,0.9);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\gamma$};
\node at (1.75+0.2,1.5) {$u$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$\alpha$};
\node at (4,0.6) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-3.5,0)}]
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (4.709-3.9,0.05) -- (5.318-3.9,0.9);
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (0.1,1.) {$\hat{h}\left[\alpha_{32}\right]$};
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$n$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$b$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$a$};
\node at (4,1.) {$=$};
\end{scope}

\begin{scope}[shift={(-2,0.0)}] 
\draw (6.8+1.2,0.45-1.2) -- (5.128+1.4,1.25);
\draw (3.8-1.2,0.45-1.2) --  (4.972-1,1.25);
\draw (4.0+0.4,0.45-1.2) --  (4.3+0.5+0.2,0.45-1.2) -- (4.3+0.5+0.2,0.15-1.2) -- (4.8+0.5+0.2,0.45-1.2) -- (4.3+0.5+0.2,0.75-1.2) -- (4.3+0.5+0.2,0.45-1.2)--(3.8-1.2,0.45-1.2);
\draw (4.8+0.7,0.45-1.2) --  (6.8+1.2,0.45-1.2);
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);

\draw[-stealth] (6.8+1.2,0.45-1.2) --  (7.155,0.4);
\draw[-stealth] (5.128+1.4,1.25)--(7.455,1.25-1.26);

\draw[-stealth] (5.7+0.4,0.45) --  (5.3+0.4,0.45);
\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);

\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(4.4,2.05);
\draw[-stealth] (4.709-0.6,0.05) -- (5.318-0.6,0.9);
\draw[-stealth] (6.986-0.6,0.05) -- (6.378-0.6,0.9);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\node at (4.95+0.2,0.45) {$g$};
\node at (4.95+0.2,-0.75) {$g$};
\node at (5.05+0.2,0.0) {$\varepsilon$};
\node at (5.05+0.2,1.48) {$n$};
\node at (4.44,1.6) {$m$};
\node at (4.2,2.15) {$j_1$};
\node at (6.35,2.15) {$j_4$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (5.68+0.4,0.9) {$b$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};
\node at (4.45,0.9) {$a$};
\node at (8.0,1.1) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}] 
\begin{scope}[shift={(1.2,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (5.725,0.05) --  (5.3,-0.27);
\draw[-stealth] (5.725,0.05) --  (5.45,-0.16);
\draw[-stealth] (4.75-0.65*2.4-0.96,-1.)--(4.75-0.65*2.4-0.53,-0.4);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.41) {$+$};
\node at (5.35,-0.43) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\node at (4.3,1.5) {$n$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25) -- (4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);

\draw (3.87,0.75) --  (4.61,0.75);
\draw (6.49,0.75) --  (7.26,0.75);
\draw[-stealth] (6.49,0.75) --  (6.95,0.75);

\node at (4.2,2.15) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.97,0.99) {$a$};
\node at (6.08,0.99) {$b$};
\node at (3.7,0.75) {$\frac{1}{2}$};
\node at (7.43,0.75) {$\frac{1}{2}$};
\node at (4.78,0.75) {$+$};
\node at (6.3,0.75) {$+$};
\node at (4.2,0.47) {$\alpha$};
\node at (6.98,0.47) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}
\node at (3.3,1.1) {$\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma}$};
\end{scope}

\begin{scope}[shift={(-2,-5)}]

\begin{scope}[shift={(3,1)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$a$};
\node at (0.9*1.73/2,0.18) {$\gamma$};
\node at (1.13-0.5,-0.65) {$\frac{1}{2}$};
\node at (1.13-0.5,0.7) {$\varepsilon$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_3$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$\alpha$};
\end{scope}

\begin{scope}[shift={(5.5,1)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (2*0.9*1.73/3,0) --  (0.5,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (1.13-0.5,0.7) {$\varepsilon$};
\node at (0.9*1.73/2,0.18) {$j_2$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\gamma$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\beta$};
\node at (1.13-0.5,-0.65) {$b$};
\end{scope}

\begin{scope}[shift={(4.5,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};

\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.6,0.6)-- (7.1,0.6);

\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.875,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.05,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\end{scope}
\node at (1.2,1.1) {$=\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma}$};
\end{scope}

\begin{scope}[shift={(0,-10)}]

\begin{scope}[shift={(4,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.6,0.6)-- (7.1,0.6);

\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.875,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.05,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\end{scope}
\node at (2.2,1.1) {$=\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma} (-1)^{\frac{1}{2}+j_2+j_3+2b+\varepsilon+\gamma+\alpha+\beta}\begin{Bmatrix}
a & j_3 & \varepsilon \\
\gamma & \frac{1}{2} & \alpha
\end{Bmatrix} 
\begin{Bmatrix}
\frac{1}{2} & \gamma & \varepsilon \\
j_2 & b & \beta
\end{Bmatrix}$};
\node at (12.4,0) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};

\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.6,0.6)-- (7.1,0.6);

\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (2.1,0.8) {$\hat{h}^{-1}\left[p_1\right]$};
\end{scope}

\begin{scope}[shift={(2,0.2)}] 
\begin{scope}[shift={(2.5,-2.5)},rotate=35] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (0.625+4.4,4.2-5.45+2.6+0.9+0.85) {$g^{-1}$};
\end{scope}

\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.6,0.6)-- (7.1,0.6);
\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (3.518,3.1) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (2.5,0.8) {$=$};
\end{scope}

\begin{scope}[shift={(0.5,-6.)}]
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(-2.2,0.4)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(0.65+5.48,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (4.8,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (3.73,0.6) --  (4.5,0.6);

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);

\draw (4.4,2.05) .. controls (5.5,2.05) .. (5.65,1.35);
\draw (5.69,1.15) .. controls (5.8,.6) .. (6.6,0.6);
\draw[-stealth]  (4.85,2.045) --(4.8,2.045);

\node at (3.518,3.1) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (4.1,2.75) {$+$};
\node at (4.45,2.4) {$m$};
\node at (4.25,2.0) {$+$};
\node at (5.3,1.5) {$n$};
\node at (5.4,2.3) {$\frac{1}{2}$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.8,0.6) {$-$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (1.6,1) {$=\ \sum\limits_{m} \mathrm{d}_m$};
\end{scope}

\begin{scope}[shift={(4,-12)}]
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(-1.77,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(0.65+5.48,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (4.8,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.15,2.4);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw (3.73,0.6) --  (4.5,0.6);
\draw[-stealth] (6.128,1.25)-- (6.128+.4,1.25+.56);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.972,1.25)-- (4.686,0.85);

\node at (3.95,2.5) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (4.55,2.1) {$+$};
\node at (4.35,1.65) {$m$};
\node at (5.5,1.5) {$u$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (6.95,0.6) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (-2,0.8) {$=\ \sum\limits_{m, u} \mathrm{d}_m \mathrm{d}_u (-1)^{-\frac{1}{2}+2j_1-j_4+a+b+2n-m+2u}\begin{Bmatrix}
m & a & u \\
n & \frac{1}{2} & j_1
\end{Bmatrix} 
\begin{Bmatrix}
n & \frac{1}{2} & u \\
\beta & j_4 & b
\end{Bmatrix}$};
\node at (8.5,-0.1) {$.$};
\end{scope} 

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(-5.3,0.7)}]
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(-1.77,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(0.65+5.48,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (4.8,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.15,2.4);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw (3.73,0.6) --  (4.5,0.6);
\draw[-stealth] (6.128,1.25)-- (6.128+.4,1.25+.56);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.972,1.25)-- (4.686,0.85);

\node at (3.95,2.5) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (4.55,2.1) {$+$};
\node at (4.35,1.65) {$m$};
\node at (5.5,1.5) {$u$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (6.95,0.6) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};

\end{scope}

\begin{scope}[shift={(4.7,0)}]
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);
\draw[-stealth] (5.7+0.4,0.45) --  (5.3+0.4,0.45);
\draw (4.114,0.05) --   (4.972,1.25) -- (3.718,3);
\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);
\begin{scope}[shift={(-2.235,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(0.65+5.48,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (4.8,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.355,2.1) --  (3.5,2.1);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.36,2.1) --  (4.687,1.65);
\draw[-stealth] (6.128-.6,1.25)-- (6.128-0.242,1.25+.5);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\node at (3.518,3.1) {$j_1$};
\node at (5.7+0.65,2.15) {$j_4$};
\node at (4.55,2.1) {$+$};
\node at (4.1,2.76) {$+$};
\node at (3.85,2.42) {$m$};
\node at (3.35,2.1) {$\frac{1}{2}$};
\node at (4.4,1.65) {$l$};
\node at (5.05+0.2,1.48) {$u$};
\node at (5.95+0.4,0.45) {$+$};
\node at (4.15,0.45) {$+$};
\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0) {$\varepsilon$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (4.45,0.9) {$\alpha$};
\node at (5.68+0.4,0.9) {$\beta$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};

\node at (0.1,1.5) {$=\sum\limits_{l} \mathrm{d}_l (-1)^{u-\frac{1}{2}+m+\alpha} \begin{Bmatrix}
u & \alpha & l \\
\frac{1}{2} & m & a
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(4,-5.8)}]
\draw (4.0+0.4+0.7,0.45) --  (4.3+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.15) -- (4.8+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.75) -- (4.3+0.5+0.2+0.7,0.45);
\draw (4.8+0.5+0.2+0.7,0.45) --  (5.1+0.6+0.4+0.7,0.45);
\draw[-stealth] (5.7+0.4+0.7,0.45) --  (5.3+0.4+0.7,0.45);
\draw (4.114+0.7,0.05) --  (4.4+0.7,0.45)-- (4.972+0.7,1.25)--(4.114+0.985,2.05);
\draw (5.986+0.4+0.7,0.05) --  (6.228,1.25)--  (7.484,3.0);
\draw (5.986+0.4+0.7,0.05) --  (5.7+0.4+0.7,0.45)-- (5.128+0.4+0.7,1.25)--  (5.986+0.4+0.7,2.05+0.4);
\draw (4.972+0.7,1.25)-- (5.128+0.4+0.7,1.25);

\begin{scope}[shift={(3.44,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (6.84,2.1)--(6.74+0.955,2.1);
\draw[-stealth] (4.972+0.7,1.25)-- (5.08+0.2+0.7,1.25);
\draw[-stealth] (4.972+0.7,1.25) -- (4.57+0.7,1.25+.56);
\draw[-stealth] (6.84,2.1)-- (6.128+.385,1.65);

\node at (7.84,2.1) {$\frac{1}{2}$};
\node at (4.95+0.2+0.7,0.45) {$g$};
\node at (5.05+0.2+0.7,0) {$\gamma$};
\node at (7.05,2.76) {$+$};
\node at (7.35,2.42) {$m$};
\node at (6.55,2.1) {$+$};
\node at (6.8,1.65) {$l$};
\node at (5.05+0.2+0.7,1.48) {$k$};
\node at (4.114+0.785,2.15) {$j_4$};
\node at (7.484+0.25,3.1) {$j_1$};
\node at (5.95+0.4+0.7,0.45) {$+$};
\node at (4.15+0.7,0.45) {$+$};
\node at (5.4+0.4+0.7,1.25) {$+$};
\node at (4.7+0.7,1.25) {$+$};
\node at (4.45+0.7,0.9) {$\alpha$};
\node at (5.68+0.4+0.7,0.9) {$\beta$};
\node at (3.9+0.7,0) {$j_3$};
\node at (6.2+0.4+0.7,-0) {$j_2$};
\node at (-1.4,1.5) {$=\ \sum\limits_{l} \mathrm{d}_l (-1)^{u-\frac{1}{2}+m+\alpha} \begin{Bmatrix}
u & \alpha & l \\
\frac{1}{2} & m & a
\end{Bmatrix}\sum\limits_{k} \mathrm{d}_k (-1)^{l+j_4-u-k}\begin{Bmatrix}
\beta & l & k \\
\alpha & j_4 & u
\end{Bmatrix} (-1)^{l+1+2m+j_1}$};
\node at (8.5,0.6) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-2.5,0)}]
\begin{scope}[shift={(0.02,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);
\draw[-stealth] (5.7+0.4,0.45) --  (5.3+0.4,0.45);
\draw (4.114,0.05) --   (4.972,1.25) -- (3.718,3);
\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);
\draw (4.355,2.1) --  (5.21,2.1);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.709-0.6,0.05) -- (5.318-0.6,0.9);
\draw[-stealth] (6.228-.7,1.25) -- (5.414+0.4,0.85);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);

\node at (3.518,3.1) {$j_1$};
\node at (5.7+0.65,2.15) {$j_4$};
\node at (4.15,2.1) {$+$};
\node at (3.65,2.76) {$+$};
\node at (3.85,2.42) {$m$};
\node at (5.45,2.1) {$\frac{1}{2}$};
\node at (4.4,1.65) {$q$};
\node at (5.05+0.2,1.48) {$v$};
\node at (5.95+0.4,0.45) {$+$};
\node at (4.15,0.45) {$+$};
\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0) {$\varepsilon$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (4.45,0.9) {$\alpha$};
\node at (5.68+0.4,0.9) {$\beta$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};
\node at (2.5,1.5) {$\hat{h}\left[p_1\right]$};
\end{scope}

\begin{scope}[shift={(6,0)}]
\begin{scope}[shift={(1.2,1)}] 
\draw (4.75-0.65*1.6-0.44,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.36,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6-0.36,1.75-1.1*2) -- (4.75+0.65*1.6-0.85,1.75-1.1*2);
\node at (3.05,-0.45) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\varepsilon$};
\node at (5.65,-0.45) {$+$};
\end{scope}

\begin{scope}[shift={(0.02,10)}] 
\begin{scope}[shift={(.0,-9.55)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,3.8);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\end{scope}

\draw (0.65+4.75-0.4,4.7-5.4+2.3+0.9+1.4-9.8) --  (0.65+4.75-0.4,4.9-5.4+2.3+0.9+1.4-9.8)--(1.35+4.6-0.2,4.9-5.4+2.3+0.9+1.4-9.8);
\draw (1.35+4.6-0.2,4.9-5.4+2.3+0.9+1.4-9.8) --  (1.35+4.6-0.2,-4+5.4+1.2-9.8) -- (1.05+4.6-0.2,-4+5.4+1.2-9.8) -- (1.35+4.6-0.2,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.2,-4+5.4+1.2-9.8) -- (1.35+4.6-0.2,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.2,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.2,-4.9+5.4+1.2-9.6) -- (1.35+3,-4.9+5.4+1.2-9.6);
\node at (1.36+4.6-0.2,4.675-5.45+2.3+0.9-9.8) {$g$};
\node at (1.35+4.6,4.9-5.4+2.3+0.9+1.4-10.1) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68,0.05) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685+0.68,0.05) -- (4.755,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (3.518,3.1) {$j_1$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (4.15,2.1) {$+$};
\node at (3.7,2.76) {$-$};
\node at (3.85,2.42) {$m$};
\node at (4.4,1.65) {$q$};
\node at (5.5,1.5) {$v$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5,0.9) {$\alpha$};
\node at (6.65,0.9) {$\beta$};
\node at (4.,-0.15) {$j_3$};
\node at (7.1,-0.15) {$j_2$};
\node at (1.5,1.5) {$=\ (-1)^{2\beta+m+\frac{1}{2}+j_1}$};
\end{scope}

\begin{scope}[shift={(6,-3)}]
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);

\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (4.709-3.9,0.05) -- (5.318-3.9,0.9);
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);

\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\gamma$};
\node at (1.75+0.2,1.5) {$v$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.15,0.9) {$\alpha$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (-1.7,1) {$=\ \mathrm{d}^{-1}_{j_1}\delta_{j_1,q}(-1)^{2\beta+m+\frac{1}{2}+j_1}$};
\node at (4,0.6) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-3.5,0)}]
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (4.709-3.9,0.05) -- (5.318-3.9,0.9);
\draw[-stealth] (6.986-3.9,0.05) -- (6.378-3.9,0.9);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (0.1,1.) {$\hat{h}\left[\alpha_{23}\right]$};
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$n$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$b$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$a$};
\node at (4,1.) {$=$};
\end{scope}

\begin{scope}[shift={(-2,0.0)}] 
\begin{scope}[shift={(8.4,-5.75)},rotate=90] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (5.05,3.15) {$g^{-1}$};
\end{scope}
\draw (6.8+1.2,0.45-1.2) -- (5.128+1.4,1.25);
\draw (3.8-1.2,0.45-1.2) --  (4.972-1,1.25);
\draw  (4.3,0.45-1.2)--(3.8-1.2,0.45-1.2);
\draw (6,0.45-1.2) --  (6.8+1.2,0.45-1.2);
\draw (4.8+0.7,0.45-1.2) --  (6.8+1.2,0.45-1.2);
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.5+0.2,0.45) --  (5.1+0.6+0.4,0.45);

\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(4.4,2.05);
\draw (5.986+0.4,0.05) --  (5.7+0.4,0.45)-- (5.128+0.4,1.25)--  (5.7+0.4,2.05);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\draw[-stealth] (4.709-0.6,0.05) -- (5.318-0.6,0.9);
\draw[-stealth] (2.686+3.7,0.05) --  (2.4+3.77,0.35);

\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0.0) {$\varepsilon$};
\node at (5.05+0.2,1.48) {$n$};
\node at (4.2,2.15) {$j_1$};
\node at (6.35,2.15) {$j_4$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (4.45,0.9) {$a$};
\node at (5.68+0.4,0.9) {$b$};
\node at (4.15,0.45) {$+$};
\node at (2.45+3.9,0.45) {$+$};
\node at (3.9,0) {$j_3$};
\node at (6.2+0.4,-0) {$j_2$};
\node at (8.0,1.1) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}] 
\begin{scope}[shift={(1.2,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
-
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (5.35,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);
\draw[-stealth] (4.613,0.75)-- (4.86,1.1);
\draw[-stealth] (6.128,1.25) -- (6.702,0.45);
\draw[-stealth] (6.918,0.15) -- (6.702,0.45);
\draw[-stealth] (3.215,-1.2)-- (3.391,-0.95);
\draw[-stealth] (3.43,-0.9)-- (3.25,-1.15);

\draw (5.39,0.75) --  (4.62,0.75);
\draw (6.49,0.75) --  (7.26,0.75);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (5.5,1.5) {$n$};
\node at (6.35,1.25) {$+$};
\node at (4.99,0.99) {$a$};
\node at (6.08,0.99) {$b$};
\node at (5.57,0.75) {$\frac{1}{2}$};
\node at (4.37,0.75) {$-$};
\node at (7.43,0.75) {$\frac{1}{2}$};
\node at (6.3,0.75) {$+$};
\node at (4.2,0.47) {$\alpha$};
\node at (6.98,0.47) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}
\node at (3.3,1.1) {$\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma}$};
\end{scope}

\begin{scope}[shift={(-2,-5)}]

\begin{scope}[shift={(3,1)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (2*0.9*1.73/3,0) --  (0.5,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$j_3$};
\node at (1.13-0.5,-0.65) {$\varepsilon$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(5.5,1)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (1.13-0.5,0.7) {$b$};
\node at (0.9*1.73/2,0.18) {$\beta$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (0.9*1.73+0.3,0) {$\varepsilon$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\node at (1.13-0.5,-0.65) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(4.5,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.7,1.75-2.2) --  (3.4,1.75-2.2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.128+1,1.25) -- (6.9,0.17);
\draw[-stealth] (4.114-0.685,-0.9) -- (4.756,0.95);
\draw[-stealth] (4.972,1.25)-- (3.6,-0.66);
\draw[-stealth] (5.986+1.685,-0.9)-- (5.986+1.47,-0.6);
\draw (5.27,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (5.45,0.6) {$\frac{1}{2}$};
\node at (4.25,0.62) {$-$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\end{scope}
\node at (1.2,1.1) {$=\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma}$};
\end{scope}

\begin{scope}[shift={(0,-10)}]

\begin{scope}[shift={(4,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.27,0.6) -- (5.27-0.385,0.6);
\draw (5.27,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (5.45,0.6) {$\frac{1}{2}$};
\node at (4.25,0.62) {$-$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\end{scope}
\node at (2.2,1.1) {$=\ \sum\limits_{\alpha, \beta, \gamma} \mathrm{d_\alpha} \mathrm{d_\beta} \mathrm{d_\gamma} (-1)^{\frac{1}{2}+j_2+j_3+2b+\varepsilon+\gamma+\alpha+\beta}\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
j_3 & \varepsilon & \gamma
\end{Bmatrix} 
\begin{Bmatrix}
\varepsilon & j_2 & b \\
\beta & \frac{1}{2} & \gamma
\end{Bmatrix}$};
\node at (12.5,0.0) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-3,0.0)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.27,0.6) -- (5.27-0.385,0.6);
\draw (5.27,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (5.45,0.6) {$\frac{1}{2}$};
\node at (4.25,0.62) {$-$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (2.5,1.1) {$\hat{h}^{(-1)}\left[p_1\right]$};
\end{scope}

\begin{scope}[shift={(3,0)}] 
\begin{scope}[shift={(2.5,-2.5)},rotate=35] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (5.3,4.4) {$\frac{1}{2}$};
\node at (0.625+4.4,4.2-5.45+2.6+0.9+0.85) {$g^{-1}$};
\end{scope}

\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(3.718,3);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (3.73,0.6) -- (4.115,0.6);
\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (3.518,3.1) {$j_1$};
\node at (5.5,1.5) {$n$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (2.5,0.8) {$=$};
\end{scope}

\begin{scope}[shift={(-4.1,-6.5)}]
\begin{scope}[shift={(0.02,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.43,2.) arc [start angle=120, end angle=245, radius=0.8cm];
\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(3.718,3);
\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.03,1.26)--(4.03,1.24);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (3.518,3.1) {$j_1$};
\node at (3.65,2.76) {$+$};
\node at (3.95,2.22) {$m$};
\node at (4.65,2) {$+$};
\node at (5,1.65) {$j_1$};
\node at (5.5,1.5) {$n$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.885,0.88) {$a$};
\node at (4.7,0.55) {$+$};
\node at (6.17,0.88) {$b$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (4.0,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (2.2,1.1) {$=\ \sum\limits_{m} \mathrm{d_m}$};
\end{scope}

\begin{scope}[shift={(5.9,-5.4)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$n$};
\node at (1.13-0.5,-0.65) {$j_1$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$m$};
\node at (-1.2,0) {$=\ \sum\limits_m\mathrm{d}_m$};
\end{scope}

\begin{scope}[shift={(5,-6.5)}]
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(-1.77,-0.2)}] 
\draw (5+2.26,2.3) --  (5+2.26,2.9) -- (4.5+2.26,2.9) -- (5+2.26,3.65) -- (5.5+2.26,2.9) -- (5.0+2.26,2.9);
\draw (5.0+2.26,3.65) -- (5.0+2.26,4.25);
\draw (6.13,2.3)--(7.26,2.3);
\node at (7.235,3.12) {$g^{-1}$};
\node at (7.46,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.15,2.4);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (3.95,2.5) {$j_1$};
\node at (4.12,2.1) {$+$};
\node at (4.35,1.65) {$m$};
\node at (5.5,1.5) {$n$};
\node at (5.7+1.25,2.15) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.17,0.88) {$b$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (4.15,0.6) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\end{scope}

\begin{scope}[shift={(5,-12.5)}]
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(+2.86,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.95+1,2.4);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.128+1,1.25) -- (6.5,1.25+0.525);
\draw[-stealth] (4.972,1.25) -- (4.396,1.25-0.8);
\draw[-stealth] (5.128+1,1.25)--(6.388,0.88);
\draw[-stealth] (5.986+1.685,-0.9)--(6.845,0.25);
\draw (6.6,0.6) --  (7.43,0.6);
\draw[-stealth] (7.43,0.6) -- (7.015,0.6);

\node at (4.2,2.15) {$j_4$};
\node at (6.5,2.1) {$+$};
\node at (6.8,1.65) {$m$};
\node at (5.5,1.5) {$l$};
\node at (5.95+1.25,2.5) {$j_1$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.17,0.88) {$b$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (4.15,0.6) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.9-0.05) {$j_3$};
\node at (5.986+1.685+0.214,-0.9-0.05) {$j_2$};
\node at (-2.2,1.1) {$=\ \sum\limits_{m} \mathrm{d}_m (-1)^{1+2a+m+n+\alpha}\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
n & j_1 & m
\end{Bmatrix} 
\sum\limits_l\mathrm{d}_l (-1)^{m+j_4-n-l}
\begin{Bmatrix}
b & m & l \\
\alpha & j_4 & n
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(4.5,-19.2)}]
\draw (4.0+0.4+0.7,0.45) --  (4.3+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.15) -- (4.8+0.5+0.2+0.7,0.45) -- (4.3+0.5+0.2+0.7,0.75) -- (4.3+0.5+0.2+0.7,0.45);
\draw (4.8+0.5+0.2+0.7,0.45) --  (5.1+0.6+0.4+0.7,0.45);
\draw[-stealth] (5.7+0.4+0.7,0.45) --  (5.3+0.4+0.7,0.45);
\draw (4.114+0.7,0.05) --  (4.4+0.7,0.45)-- (4.972+0.7,1.25)--(4.114+0.985,2.05);
\draw (5.986+0.4+0.7,0.05) --  (6.228,1.25) -- (7.484,3.0);
\draw (4.972+0.7,1.25)-- (5.128+0.4+0.7,1.25);

\begin{scope}[shift={(3.44,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (6.84,2.1)--(7.695,2.1);
\draw[-stealth] (6.228,1.25)-- (7.125,2.5);
\draw[-stealth] (7.695,2.1)--(6.84+0.4275,2.1);
\draw[-stealth] (6.228,1.25)-- (6.565,1.72);
\draw[-stealth] (4.972+0.7,1.25)-- (5.08+0.2+0.7,1.25);
\draw[-stealth] (4.972+0.7,1.25)-- (5.35,0.8);
\draw[-stealth] (5.986+0.4+0.7,0.05) -- (5.414+0.4+0.7,0.85);

\node at (7.84,2.1) {$\frac{1}{2}$};
\node at (4.95+0.2+0.7,0.45) {$g$};
\node at (5.05+0.2+0.7,0) {$\gamma$};
\node at (7.09,2.76) {$+$};
\node at (7.35,2.42) {$m$};
\node at (6.8,1.65) {$u$};
\node at (4.114+0.785,2.15) {$j_4$};
\node at (5.05+0.2+0.7,1.48) {$l$};
\node at (7.484+0.25,3.1) {$j_1$};
\node at (5.95+0.4+0.7,0.45) {$+$};
\node at (4.15+0.7,0.45) {$+$};
\node at (5.4+0.4+0.7,1.25) {$+$};
\node at (4.7+0.7,1.25) {$+$};
\node at (4.45+0.7,0.9) {$\alpha$};
\node at (5.68+0.4+0.7,0.9) {$\beta$};
\node at (3.9+0.7,0) {$j_3$};
\node at (6.2+0.4+0.7,-0) {$j_2$};
\node at (-1.7,1.5) {$=\ \sum\limits_{m,l, u} \mathrm{d}_m \mathrm{d}_l \mathrm{d}_u (-1)^{-\frac{1}{2}+j_4+2a-m+\alpha-\beta}\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
n & j_1 & m
\end{Bmatrix}
\begin{Bmatrix}
b & m & l \\
\alpha & j_4 & n
\end{Bmatrix}
\begin{Bmatrix}
m & \frac{1}{2} & u \\
\beta & l & b
\end{Bmatrix}$};
\node at (8,0.6) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-1.5,0)}]
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw[-stealth] (2.4+0.4,0.45)-- (2.114+0.4,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$n$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$b$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$a$};
\node at (0,1) {$\hat{h}\left[p_4\right]$};
\end{scope}

\begin{scope}[shift={(2.5,0)}]
\begin{scope}[shift={(-3.5,3.2)},rotate=-35] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (4.95,3.25) {$g^{-1}$};
\node at (5.2,4.55) {$\frac{1}{2}$};
\end{scope}

\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw (5.986+0.4+0.7-4,0.05) --  (6.228-4,1.25)--  (7.484-4,3.0);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw[-stealth] (2.4+0.4,0.45)-- (2.114+0.4,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$n$};
\node at (0.9,2.15) {$j_1$};
\node at (3.484+0.25,3.1) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (2.38+0.4,0.9) {$b$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\node at (1.15,0.9) {$a$};
\node at (0,1) {$=$};
\end{scope}

\begin{scope}[shift={(-2.75,-6.3)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (6.7,1.65) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$j_4$};
\node at (1.75+0.2+3.9,1.5) {$n$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.4,1.5) {$=\ \sum\limits_{m} \mathrm{d}_m$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\node at (8,0.6) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4.7,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.7,1.65) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (1.75+0.2+3.9,1.5) {$n$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.4,1.5) {$\hat{V}\sum\limits_{m} \mathrm{d}_m$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(5.3,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$q$};
\node at (1.75+0.2+3.9,1.5) {$p$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (1.5,1.5) {$=\ \sum\limits_{m} \mathrm{d}_m \sum\limits_{p,q} \big(V^{(4.5)p,q}_{n,j_4;j_1,b,a,m}\sqrt{d_p d_q d_n^{-1} d_{j_4}^{-1}}\Big)$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\node at (8,0.6) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-6.5,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.709,0.05) -- (5.318,0.9);
\draw[-stealth] (6.986,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$q$};
\node at (1.75+0.2+3.9,1.5) {$p$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.8,1.5) {$\hat{h}\left[p_4\right]$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(-0.9,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(6,12)},rotate=-35] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-0.8) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8-0.2);
\node at (5.56,-7.375) {$g$};
\node at (5.36,-8.3) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.709,0.05) -- (5.318,0.9);
\draw[-stealth] (6.986,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$q$};
\node at (1.75+0.2+3.9,1.5) {$p$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.8,1.5) {$=$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(4.7,0)}]
\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw (7.21,2.76) -- (8.34,2.76) -- (8.34,2.1);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.709,0.05) -- (5.318,0.9);
\draw[-stealth] (6.986,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (6.74+1.76,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$q$};
\node at (1.75+0.2+3.9,1.5) {$p$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.8,1.5) {$=$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\node at (8,0.6) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}]
\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw (7.21,2.76) -- (8.34,2.76) -- (8.34,2.1);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.709,0.05) -- (5.318,0.9);
\draw[-stealth] (6.986,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (6.74+1.76,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$q$};
\node at (1.75+0.2+3.9,1.5) {$p$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.5,1.5) {$\hat{h}\left[\alpha_{32}\right]$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
\draw (6.8+1.2,0.45-1.2) -- (5.128+1.4,1.25);
\draw (3.8-1.2,0.45-1.2) --  (4.972-1,1.25);
\draw (4.0+0.4,0.45-1.2) --  (4.3+0.5+0.2,0.45-1.2) -- (4.3+0.5+0.2,0.15-1.2) -- (4.8+0.5+0.2,0.45-1.2) -- (4.3+0.5+0.2,0.75-1.2) -- (4.3+0.5+0.2,0.45-1.2)--(3.8-1.2,0.45-1.2);
\draw (4.8+0.7,0.45-1.2) --  (6.8+1.2,0.45-1.2);
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.7,0.45) --  (5.1+0.6+0.4,0.45);
\draw[-stealth] (6.8+1.2,0.45-1.2) --  (7.155,0.4);
\draw[-stealth] (5.128+1.4,1.25)--(7.455,1.25-1.26);
\draw[-stealth] (3.8-1.2,0.45-1.2) --  (4.972-1.795,1.25-1.16);
\draw[-stealth] (4.972-1,1.25)--(3.8-0.479,0.3);

\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(4.4,2.05);
\draw (5.986+0.4,0.05) --  (5.128+.4,1.25)--  (7.384-0.6,3.0);
\draw (6.74-0.6,2.1)--(6.74+0.255,2.1);
\draw (7.21-0.6,2.76) -- (8.34-0.6,2.76) -- (8.34-0.6,2.1);
\draw[-stealth] (3.709+0.4,0.05) -- (4.318+0.4,0.9);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\draw[-stealth] (2.686+3.7,0.05) --  (2.4+3.77,0.35);

\node at (4.95+0.2,0.45) {$g$};
\node at (4.95+0.2,-0.75) {$g$};
\node at (5.05+0.2,0.0) {$\varepsilon$};
\node at (5.05+0.2,-1.35) {$\frac{1}{2}$};
\node at (5.05+0.2,1.48) {$p$};
\node at (4.2,2.15) {$j_1$};
\node at (7.384-0.6+0.25,3.1) {$j_4$};
\node at (6.39,2.76) {$-$};
\node at (6.53-0.6,2.1) {$+$};
\node at (7.25-0.6,2.42) {$m$};
\node at (6.74+0.4,2.1) {$\frac{1}{2}$};
\node at (6.74+1.16,2.1) {$\frac{1}{2}$};
\node at (6.1,1.65) {$q$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (5.68+0.4,0.9) {$b$};
\node at (4.15,0.45) {$+$};
\node at (2.45+3.9,0.45) {$+$};
\node at (4.114-0.214,0.0) {$j_3$};
\node at (5.986+0.4+0.214,0.0) {$j_2$};
\node at (4.45,0.9) {$a$};
\node at (2.,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(2.75,-5.5)}] 
\begin{scope}[shift={(1.2,0.4)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);

\draw[-stealth] (5.725,0.05) --  (5.3,-0.27);
\draw[-stealth] (5.725,0.05) --  (5.45,-0.16);

\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$-$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215,0.45+0.3)-- (4.686+0.215,0.85+0.3);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw (6.6,1.9) arc [start angle=30, end angle=-33, radius=1.2cm];
\draw (7.1,2.6) .. controls (5.75,2.6) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.65) .. (4.55,0.65);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);
\draw[-stealth] (6.76,1.3) -- (6.76,1.35);
\draw[stealth-] (5.1,0.66)-- (5.12,0.66);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (5.63,2.4) {$\frac{1}{2}$};
\node at (7.3,2.6) {$+$};
\node at (7.05,2.15) {$m$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (7.,1.25) {$\frac{1}{2}$};
\node at (4.98,0.9) {$a$};
\node at (4.4,0.75) {$-$};
\node at (4.2,0.45) {$\alpha$};
\node at (6.42,1.95) {$+$};
\node at (6.18,1.65) {$b$};
\node at (6.18,0.9) {$b$};
\node at (6.42,0.55) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (2.6,0.9) {$=$};
\node at (8.5,0.0) {$.$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);

\draw[-stealth] (5.725,0.05) --  (5.3,-0.27);
\draw[-stealth] (5.725,0.05) --  (5.45,-0.16);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$+$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$-$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.398+0.215,0.45+0.3)-- (4.686+0.215,0.85+0.3);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw (6.6,1.9) arc [start angle=30, end angle=-33, radius=1.2cm];
\draw (7.1,2.6) .. controls (5.75,2.6) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.65) .. (4.55,0.65);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);
\draw[-stealth] (6.76,1.3) -- (6.76,1.35);
\draw[stealth-] (5.1,0.66)-- (5.12,0.66);
\draw[-stealth] (3.215,-1.2)-- (3.391,-0.95);
\draw[-stealth] (3.43,-0.9)-- (3.25,-1.15);

\draw[-stealth] (5.986+1.9,-1.2)-- (4.686+1.948,0.55);
\draw[-stealth] (5.128+1,1.25)-- (4.686+2.198,0.2);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (5.63,2.4) {$\frac{1}{2}$};
\node at (7.3,2.6) {$+$};
\node at (7.05,2.15) {$m$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (7.,1.25) {$\frac{1}{2}$};
\node at (4.98,0.9) {$a$};
\node at (4.35,0.65) {$-$};
\node at (4.2,0.45) {$\alpha$};
\node at (6.42,1.95) {$+$};
\node at (6.18,1.65) {$q$};
\node at (6.18,0.9) {$b$};
\node at (6.42,0.55) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}

\begin{scope}[shift={(0,-4)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$p$};
\node at (1.13-0.5,-0.65) {$b$};
\node at (1.13-0.5,0.7) {$q$};
\node at (2*0.9*1.73/3+0.36,0.34) {$m$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$\beta$};
\node at (-0.7,0) {$=$};
\end{scope}

\begin{scope}[shift={(2.5,-4)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (2*0.9*1.73/3,0) --  (0.5,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$j_3$};
\node at (1.13-0.5,-0.65) {$\varepsilon$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(5,-4)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,0.9)--(0.9*1.73,0);
\draw[-stealth] (2*0.9*1.73/3,0) --  (0.5,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (0.9*1.73+0.3,0) {$\varepsilon$};
\node at (0.9*1.73/2,0.18) {$\beta$};
\node at (1.13-0.5,-0.65) {$\frac{1}{2}$};
\node at (1.13-0.5,0.7) {$b$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(5.5,-5)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (2.62,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (6.085,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.7,1.75-2.2) --  (3.4,1.75-2.2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.613,0.75)-- (4.79,1.);
\draw[-stealth] (4.972,1.25)-- (3.575,-0.7);
\draw[stealth-] (5.,0.53)-- (5.02,0.531);

\draw (7.1,2.6) .. controls (5.75,2.6) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.55) .. (4.44,0.5);
\draw[-stealth] (5.986+1.9,-1.2)-- (4.686+2.02,0.45);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.526,-0.7);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (6.9,1.95) {$m$};
\node at (7.3,2.6) {$+$};
\node at (5.63,2.4) {$\frac{1}{2}$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.95,0.85) {$a$};
\node at (4.2,0.5) {$+$};
\node at (3.9,0.15) {$\alpha$};

\node at (7.08,0.37) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (2.6,1) {$(-1)^{\alpha+a-\frac{1}{2}}$}; 
\end{scope}

\begin{scope}[shift={(6.5,-10)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (2.62,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (6.085,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (4.253,0.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.972,1.25) -- (4.57,1.25+.56);
\draw[stealth-] (5.,0.53)-- (5.02,0.531);

\draw (7.1,2.6) .. controls (5.75,2.6) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.55) .. (4.44,0.5);
\draw[-stealth] (5.986+1.9,-1.2)-- (4.686+2.02,0.45);
\draw[-stealth] (5.986+1.9,-1.2)-- (4.686+2.16,0.25);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (6.9,1.95) {$m$};
\node at (7.3,2.6) {$+$};
\node at (5.63,2.4) {$\frac{1}{2}$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.95,0.85) {$a$};
\node at (4.2,0.5) {$+$};
\node at (3.9,0.15) {$\alpha$};

\node at (7.08,0.37) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (-2.2,1.2) {$=\ (-1)^{a+2b+j_2+j_3+m+\varepsilon+\gamma+p+2\alpha+2\beta}\begin{Bmatrix}
 \frac{1}{2} & m & q \\
p & b & \beta
\end{Bmatrix} 
\begin{Bmatrix}
\varepsilon & j_2 & b \\
\beta & \frac{1}{2} & \gamma
\end{Bmatrix}
\begin{Bmatrix}
 \frac{1}{2} & \alpha & a \\
j_3 & \varepsilon & \gamma
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(8,-16.5)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw[-stealth] (2.4+0.4,0.45)-- (2.114+0.4,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$k$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.15,0.9) {$\alpha$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);

\node at (-3.7,3.5) {$=\ (-1)^{a+2b+j_2+j_3+m+\varepsilon+\gamma+p+2\alpha+2\beta}\begin{Bmatrix}
 \frac{1}{2} & m & q \\
p & b & \beta
\end{Bmatrix} 
\begin{Bmatrix}
\varepsilon & j_2 & b \\
\beta & \frac{1}{2} & \gamma
\end{Bmatrix}
\begin{Bmatrix}
 \frac{1}{2} & \alpha & a \\
j_3 & \varepsilon & \gamma
\end{Bmatrix}$};

\node at (-3.5,1) {$\times\sum\limits_k\mathrm{d}_k(-1)^{1-\alpha+j_1+\beta-j_4}\begin{Bmatrix}
\alpha & j_1 & k \\
p & \frac{1}{2} & a
\end{Bmatrix} 
\begin{Bmatrix}
p & \frac{1}{2} & k \\
j_4 & \beta & m
\end{Bmatrix}$};
\node at (4,0.4) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}]
\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw (7.21,2.76) -- (8.34,2.76) -- (8.34,2.1);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (6.74+1.76,2.1) {$\frac{1}{2}$};
\node at (4.4+0.4,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$q$};
\node at (1.75+0.2+3.9,1.5) {$p$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$a$};
\node at (6.6,0.9) {$b$};
\node at (4.495,0.0) {$j_3$};
\node at (7.2,0.0) {$j_2$};
\node at (3.5,1.5) {$\hat{h}\left[\alpha_{32}\right]$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\varepsilon$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(9.7,0.2)}]
\draw (6.8+1.2,0.45-1.2) -- (5.128+1.4,1.25);
\draw (3.8-1.2,0.45-1.2) --  (4.972-1,1.25);
\draw  (4.3,0.45-1.2)--(3.8-1.2,0.45-1.2);
\draw (6,0.45-1.2) --  (6.8+1.2,0.45-1.2);
\draw (4.0+0.4,0.45) --  (4.3+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.15) -- (4.8+0.5+0.2,0.45) -- (4.3+0.5+0.2,0.75) -- (4.3+0.5+0.2,0.45);
\draw (4.8+0.7,0.45) --  (5.1+0.6+0.4,0.45);

\draw (4.114,0.05) --  (4.4,0.45)-- (4.972,1.25)--(4.4,2.05);
\draw (5.986+0.4,0.05) --  (5.128+.4,1.25)--  (7.384-0.6,3.0);
\draw (6.74-0.6,2.1)--(6.74+0.255,2.1);
\draw (7.21-0.6,2.76) -- (8.34-0.6,2.76) -- (8.34-0.6,2.1);
\draw[-stealth] (4.4,0.45)-- (4.686,0.85);
\draw (4.972,1.25)-- (5.128+0.4,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.2,1.25);
\draw[-stealth] (2.686+3.7,0.05) --  (2.4+3.77,0.35);

\node at (4.95+0.2,0.45) {$g$};
\node at (5.05+0.2,0.0) {$\varepsilon$};
\node at (5.05+0.2,1.48) {$p$};
\node at (4.2,2.15) {$j_1$};
\node at (7.384+0.25-0.6,3.1) {$j_4$};
\node at (6.39,2.76) {$+$};
\node at (6.53-0.6,2.1) {$-$};
\node at (7.25-0.6,2.42) {$m$};
\node at (6.74+0.4,2.1) {$\frac{1}{2}$};
\node at (6.74+1.16,2.1) {$\frac{1}{2}$};
\node at (6.1,1.65) {$q$};
\node at (5.4+0.4,1.25) {$+$};
\node at (4.7,1.25) {$+$};
\node at (5.68+0.4,0.9) {$b$};
\node at (4.15,0.45) {$+$};
\node at (2.45+3.9,0.45) {$+$};
\node at (4.095-0.2,0.0) {$j_3$};
\node at (7.2-0.6,0.0) {$j_2$};
\node at (4.45,0.9) {$a$};
\node at (0.8,1.3) {$=\ (-1)^{1+2m+q+j_4}$};

\begin{scope}[shift={(8.4,-5.75)},rotate=90] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (5.05,3.15) {$g^{-1}$};
\end{scope}
\end{scope}

\begin{scope}[shift={(6,-6)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$-$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$+$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.613,0.75)-- (4.86,1.1);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw (7.16,2.7) .. controls (7.68,2.2) .. (6.52,0.7);
\draw (6.6,1.9) .. controls (5.75,1.87) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.65) .. (4.55,0.65);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (7.7,2.25) {$\frac{1}{2}$};
\node at (6.97,2.75) {$+$};
\node at (6.54,2.27) {$m$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.95,0.9) {$a$};
\node at (4.4,0.75) {$+$};
\node at (4.2,0.45) {$\alpha$};
\node at (6.81,1.9) {$+$};
\node at (5.8,2.15) {$\frac{1}{2}$};
\node at (6.18,1.63) {$q$};
\node at (6.18,0.9) {$b$};
\node at (6.4,0.6) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (0.8,1.3) {$=\ \sum\limits_{\alpha,\beta,\gamma}d_{\alpha}d_{\beta}d_{\gamma}(-1)^{1+2m+q+j_4}$};
\node at (8.5,0.0) {$.$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$-$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$+$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.114-0.9,-1.2) -- (4.395,0.45);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw (7.16,2.7) .. controls (7.68,2.2) .. (6.52,0.7);
\draw (6.6,1.9) .. controls (5.75,1.87) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.65) .. (4.55,0.65);
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);

\draw[stealth-] (5.1,0.66)-- (5.12,0.66);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (7.7,2.25) {$\frac{1}{2}$};
\node at (6.97,2.75) {$+$};
\node at (6.54,2.27) {$m$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.95,0.9) {$a$};
\node at (4.4,0.75) {$+$};
\node at (4.2,0.45) {$\alpha$};
\node at (6.81,1.9) {$+$};
\node at (6.18,1.63) {$q$};
\node at (6.18,0.9) {$b$};
\node at (6.4,0.6) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}

\begin{scope}[shift={(3.5,-5.3)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$-$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$+$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw[-stealth] (4.972,1.25) -- (4.57,1.25+.56);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.075,0)-- (4.615,0.75);
\draw[-stealth] (6.128,1.25) -- (6.384,0.9);
\draw (6.6,1.9) arc [start angle=30, end angle=-33, radius=1.2cm];
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (5.08+0.45,1.5) {$k$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (7.,1.25) {$\frac{1}{2}$};
\node at (4.35,0.75) {$\alpha$};
\node at (6.42,1.95) {$+$};
\node at (6.18,1.65) {$m$};
\node at (6.18,0.9) {$b$};
\node at (6.42,0.55) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\node at (-0.8,0.9) {$=\ \sum\limits_k\mathrm{d}_k(-1)^{1+\alpha-j_1+b-m}\begin{Bmatrix}
\alpha & j_1 & k \\
p & \frac{1}{2} & a
\end{Bmatrix} 
\begin{Bmatrix}
p & \frac{1}{2} & k \\
m & b & q
\end{Bmatrix}$};
\node at (8.5,0.0) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-0.73,1.75-1.7) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6-0.065,1.75-1.7)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);

\draw (4.75-0.65*2.4-0.96,-1.) -- (4.75-0.65*1.1-0.4,1.75-1.1*2); 
\draw (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.1-0.4,1.75-1.1*2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.935,1.75-2.2);
\draw[-stealth] (4.75-0.65*1.1-0.4,1.75-2.2) --  (3.2,1.75-1.87);
\draw[-stealth] (4.75+0.65*2.4+0.16,-1.0) -- (4.75+0.65*1.3+0.1,1.75-2.445);
\node at (2.8,1.75-1.7) {$-$};
\node at (2.45,-0.4) {$a$};
\node at (2.052,-1.0) {$+$};
\node at (3.1,-0.85) {$\varepsilon$};
\node at (3.5,-0.05) {$\frac{1}{2}$};
\node at (3.32,-0.42) {$-$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (5.35,-0.42) {$+$};
\node at (5.2,-0.05) {$\frac{1}{2}$};
\node at (5.6,-0.85) {$\varepsilon$};
\node at (5.9,1.75-1.7) {$+$};
\node at (6.25,-0.4) {$b$};
\node at (6.65,-1.0) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25) -- (4.57,1.25+.56);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.075,0)-- (4.615,0.75);
\draw[-stealth] (6.128,1.25) -- (6.384,0.9);
\draw[-stealth] (6.128,1.25)--(6.882,2.3);
\draw[-stealth] (5.7+1.61,2.9) -- (7.022,2.5);
\draw[-stealth] (6.128,1.25) -- (6.702,0.45);
\draw[-stealth] (6.918,0.15) -- (6.702,0.45);
\draw (6.6,1.9) arc [start angle=30, end angle=-33, radius=1.2cm];
\draw[-stealth] (5.986+1.9,-1.2)-- (7.78,-1.05);
\draw[-stealth] (3.215,-1.2)-- (3.32,-1.05);
\draw[-stealth] (3.43,-0.9)-- (3.32,-1.05);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.61+0.25,3) {$j_4$};
\node at (5.08+0.45,1.5) {$k$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (7.,1.25) {$\frac{1}{2}$};
\node at (4.35,0.75) {$\alpha$};
\node at (6.42,1.95) {$+$};
\node at (6.18,1.65) {$m$};
\node at (6.18,0.9) {$b$};
\node at (6.42,0.55) {$+$};
\node at (6.93,0.5) {$\beta$};
\node at (4.114-0.9-0.214,-1.2-0.05) {$j_3$};
\node at (5.986+1.9+0.214,-1.2-0.05) {$j_2$};
\end{scope}

\begin{scope}[shift={(0,-3.5)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$b$};
\node at (0.9*1.73/2,0.18) {$j_4$};
\node at (1.13-0.5,-0.65) {$m$};
\node at (1.13-0.5,0.7) {$\frac{1}{2}$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\beta$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$k$};
\node at (-0.7,0) {$=$};
\end{scope}

\begin{scope}[shift={(2.5,-3.5)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$j_3$};
\node at (1.13-0.5,-0.65) {$\varepsilon$};
\node at (1.13-0.5,0.7) {$a$};
\node at (2*0.9*1.73/3+0.36,0.34) {$\alpha$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(5,-3.5)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,0.9)--(0.9*1.73,0);
\draw[-stealth] (0,0+0) --  (.6,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\varepsilon$};
\node at (0.9*1.73/2,0.18) {$\beta$};
\node at (1.13-0.5,-0.65) {$\frac{1}{2}$};
\node at (1.13-0.5,0.7) {$b$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3-0.02,-0.3) {$\gamma$};
\end{scope}

\begin{scope}[shift={(7,-4.5)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (1.1,0.45) --  (1.5,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (4.972-3.3,1.25) -- (4.57-3.3,1.25+.56);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw[-stealth] (1.828+0.4,1.25)-- (2.114+0.4,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\draw[-stealth] (2.4+0.4,2.05)-- (2.513,1.65);
\draw[-stealth] (2.686+0.4,0.05) -- (2.908,0.3);
\draw[-stealth] (0.814,0.05) -- (0.993,0.3);
\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\gamma$};
\node at (1.75+0.2,1.5) {$k$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.15,0.9) {$\alpha$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};
\end{scope}

\begin{scope}[shift={(8.5,-7.5)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw[-stealth] (1.1,0.45)-- (1.386,0.85);
\draw[-stealth] (2.4+0.4,0.45)-- (2.114+0.4,0.85);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);

\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\varepsilon$};
\node at (1.75+0.2,1.5) {$k$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.15,0.9) {$\alpha$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.6,0) {$j_3$};
\node at (2.9+0.4,-0) {$j_2$};

\node at (-4.8,1) {$=\ (-1)^{1+a+j_2+j_3+j_4-k-\varepsilon-\gamma+2\alpha}\begin{Bmatrix}
 b & \beta & \frac{1}{2} \\
j_4 & m & k
\end{Bmatrix} 
\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
j_3 & \varepsilon & \gamma
\end{Bmatrix}
\begin{Bmatrix}
 \varepsilon & j_2 & b \\
\beta & \frac{1}{2} & \gamma
\end{Bmatrix}$};
\node at (4,0.5) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};

\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.6,0.6)-- (7.1,0.6);

\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (6.95,2.15) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.05,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (2.1,0.8) {$\hat{h}^{-1}\left[p_4\right]$};
\end{scope}

\begin{scope}[shift={(2,0.2)}] 

\begin{scope}[shift={(0.5,3.5)},rotate=-35] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (4.93,3.25) {$g^{-1}$};
\node at (5.3,4.55) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25) -- (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (6.6,0.6)-- (7.1,0.6);
\draw (3.73,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.86,3) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.05,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (2.5,0.8) {$=$};
\end{scope}

\begin{scope}[shift={(-4,-6.5)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(3.19,0.25)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (7.384,3.0);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw (6.6,1.9) arc [start angle=30, end angle=-33, radius=1.2cm];
\draw[-stealth] (6.76,1.3)-- (6.76,1.35);

\draw (3.73,0.6) --  (4.5,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.86,3) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.8,2.6) {$-$};
\node at (7.1,2.2) {$m$};
\node at (6.42,1.95) {$+$};
\node at (6.18,1.65) {$j_4$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (3.56,0.6) {$\frac{1}{2}$};
\node at (4.7,0.6) {$+$};
\node at (6.4,0.6) {$+$};
\node at (4.05,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (2.2,0.8) {$=\ \sum\limits_m\mathrm{d}_m$};
\end{scope}

\begin{scope}[shift={(6.5,-5.5)}] 
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[-stealth] (2*0.9*1.73/3,0) --  (0.5,0+0);
\node at (-0.2,0) {$-$};
\node at (0.9*1.73+0.12,1.02) {$-$};
\node at (0.9*1.73+0.12,-1.02) {$-$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$\frac{1}{2}$};
\node at (0.9*1.73/2,0.18) {$n$};
\node at (1.13-0.5,-0.65) {$b$};
\node at (1.13-0.5,0.7) {$j_4$};
\node at (2*0.9*1.73/3+0.36,0.34) {$m$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$\beta$};
\node at (-1.2,0) {$=\ \sum\limits_m\mathrm{d}_m$};
\end{scope}

\begin{scope}[shift={(5.5,-6.5)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(2.86,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.95+1,2.4);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw[-stealth] (4.972,1.25) -- (4.57,1.25+.56);
\draw[-stealth] (4.972,1.25) -- (4.57,1.25-.56);

\draw (5.27,0.6) --  (4.5,0.6);
\node at (4.2,2.15) {$j_1$};
\node at (5.95+1.25,2.5) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.5,2.1) {$-$};
\node at (6.8,1.65) {$m$};
\node at (4.88,0.88) {$a$};
\node at (5.45,0.6) {$\frac{1}{2}$};
\node at (4.25,0.62) {$-$};
\node at (4.05,0.25) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\end{scope}

\begin{scope}[shift={(5,-13)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(2.86,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.95+1,2.4);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw (4.972+0.289+0.289,1.25) -- (4.972+0.289+0.289,1.25-0.77);
\draw[-stealth] (4.972,1.25) -- (4.57,1.25+.56);
\draw[-stealth] (4.972,1.25)-- (4.972+0.289,1.25);
\draw[-stealth] (4.972,1.25)-- (4.972+0.289*3+0.08,1.25);

\node at (4.2,2.15) {$j_1$};
\node at (5.95+1.25,2.5) {$j_4$};
\node at (4.972+0.289-0.08,1.5) {$k$};
\node at (4.972+0.289*2,1.5) {$+$};
\node at (4.972+0.289*3+0.08,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.5,2.1) {$-$};
\node at (6.8,1.65) {$m$};
\node at (5.38,0.5) {$\frac{1}{2}$};
\node at (4.2,0.55) {$\alpha$};
\node at (7.,0.55) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (-1.8,1) {$ 
=\ \sum\limits_{m,l}\mathrm{d}_m(-1)^{1+2b+n+m+\beta}\begin{Bmatrix}
\frac{1}{2} & m & j_4 \\
n & b & \beta
\end{Bmatrix}
\sum\limits_k\mathrm{d}_k(-1)^{n+a+j_1+1} 
\begin{Bmatrix}
n & \frac{1}{2} & k \\
\alpha & j_1 & a
\end{Bmatrix}$};
\node at (8.5,0.0) {$.$};
\end{scope}
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(5,0)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(2.86,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.95+1,2.4);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw (4.972+0.289+0.289,1.25) -- (4.972+0.289+0.289,1.25+0.77);
\draw[-stealth] (4.972,1.25) -- (4.57,1.25+.56);
\draw[-stealth] (4.972,1.25)-- (4.972+0.289,1.25);
\draw[-stealth] (4.972,1.25)-- (4.972+0.289*3+0.08,1.25);

\node at (4.2,2.15) {$j_1$};
\node at (5.95+1.25,2.5) {$j_4$};
\node at (4.972+0.289-0.08,1.5) {$k$};
\node at (4.972+0.289*2,1) {$+$};
\node at (4.972+0.289*3+0.08,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.5,2.1) {$-$};
\node at (6.8,1.65) {$m$};
\node at (5.38,1.25+0.8) {$\frac{1}{2}$};
\node at (4.2,0.55) {$\alpha$};
\node at (7.,0.55) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (1.8,1) {$
(-1)^{\frac{1}{2}+k+n}$};
\end{scope}

\begin{scope}[shift={(5,-6.8)}] 
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25) --  (7.384,3.0);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74-0.855,2.1);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.128+1,1.25) -- (6.485,1.75);

\node at (6.74-1.0,2.1) {$\frac{1}{2}$};
\node at (4.8,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (7,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$l$};
\node at (1.75+0.2+3.9,1.5) {$k$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$\alpha$};
\node at (6.6,0.9) {$\beta$};
\node at (4.709-0.214,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\gamma$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};

\node at (1,1) {$= \, (-1)^{\frac{1}{2}+k+n}\sum\limits_l d_l(-1)^{\frac{1}{2}-\beta+k+m} 
\begin{Bmatrix}
\frac{1}{2} & m & l \\
\beta & k & n
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(5,-12.4)}] 
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (4.8,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$l$};
\node at (1.75+0.2+3.9,1.5) {$k$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$\alpha$};
\node at (6.6,0.9) {$\beta$};
\node at (4.709-0.214,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\gamma$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};

\node at (1,1) {$=\ \sum\limits_{l}\mathrm{d}_l(-1)^{-\frac{1}{2}+2k+2m+n+l-\beta}
\begin{Bmatrix}
\frac{1}{2} & m & l \\
\beta & k & n
\end{Bmatrix}$};
\node at (8.5,0.5) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-6.5,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.8,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$l$};
\node at (1.75+0.2+3.9,1.5) {$k$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$\alpha$};
\node at (6.65,0.9) {$\beta$};
\node at (4.709-0.214,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (3.8,1.5) {$\hat{h}\left[p_4\right]$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\gamma$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(-1.5,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(6,12)},rotate=-35] 
\draw (1.35+4.6-0.4,4.9-5.4+2.3+0.9+1.4-9.8-0.8) --  (1.35+4.6-0.4,-4+5.4+1.2-9.8) -- (1.05+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) -- (1.65+4.6-0.4,-4+5.4+1.2-9.8) -- (1.35+4.6-0.4,-4+5.4+1.2-9.8);
\draw (1.35+4.6-0.4,-4.5+5.4+1.2-9.8) --  (1.35+4.6-0.4,-4.9+5.4+1.2-9.8-0.2);
\node at (5.56,-7.375) {$g$};
\node at (5.36,-8.3) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.565,0.9);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.8,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$-$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$l$};
\node at (1.75+0.2+3.9,1.5) {$k$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$\alpha$};
\node at (6.65,0.9) {$\beta$};
\node at (4.709-0.214,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (4,1.5) {$=$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\gamma$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\end{scope}

\begin{scope}[shift={(-7.5,-6)}]
\begin{scope}[shift={(3.33,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);
\draw (4.33+2.4,2.1) --  (5.9+3.31,2.1) -- (5.9+3.31,2.1+0.5);
\draw (5.9+3.31,2.1+0.5) -- (6.3+3.31,2.6+0.5) -- (5.5+3.31,2.6+0.5) -- (5.9+3.31,2.1+0.5);
\draw (5.9+3.31,3.1) -- (5.9+3.31,4.695) -- (5.02+3.31,4.695);
\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972+0.6,1.25)-- (5.08+0.45+0.35,1.25);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);
\draw[-stealth] (5.986+1,0.05) -- (6.378,0.9);

\node at (5.9+3.31,2.9) {$g$};
\node at (6.99,2.76) {$-$};
\node at (6.53,2.1) {$+$};
\node at (8.3,1.8) {$\frac{1}{2}$};
\node at (7.25,2.42) {$m$};
\node at (1.75+0.2+3.9,1.5) {$k$};
\node at (6.1+0.6,1.65) {$l$};
\node at (6.35,1.25) {$+$};
\node at (6.65,0.9) {$\beta$};
\node at (4.8,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$\alpha$};
\node at (4.709-0.214,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\gamma$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\node at (4.1,1) {$=$};
\end{scope}

\begin{scope}[shift={(3.5,-6)}] 
\draw (0.7+0.4,0.45) --  (1+0.5+0.2,0.45) -- (1+0.5+0.2,0.15) -- (1.5+0.5+0.2,0.45) -- (1+0.5+0.2,0.75) -- (1+0.5+0.2,0.45);
\draw (1.5+0.5+0.2,0.45) --  (1.8+0.6+0.4,0.45);
\draw[-stealth] (2.4+0.4,0.45) --  (2.0+0.4,0.45);
\draw (0.814,0.05) --  (1.1,0.45)-- (1.672,1.25)--(1.1,2.05);
\draw (2.686+0.4,0.05) --  (2.4+0.4,0.45)-- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\draw[-stealth] (0.114-0.685+0.68+0.6+0.1,0.05) -- (0.755+0.565+0.1,0.9);
\draw[-stealth] (2.986+0.1,0.05) -- (2.478,0.9);

\node at (1.65+0.2,0.45) {$g$};
\node at (1.75+0.2,0) {$\gamma$};
\node at (1.75+0.2,1.5) {$k$};
\node at (0.9,2.15) {$j_1$};
\node at (3.05,2.15) {$j_4$};
\node at (2.65+0.4,0.45) {$+$};
\node at (0.85,0.45) {$+$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.15,0.9) {$\alpha$};
\node at (2.38+0.4,0.9) {$\beta$};
\node at (0.814-0.214,0.0) {$j_3$};
\node at (2.685+0.4+0.214,0.0) {$j_2$};

\node at (-0.5,1) {$=\ \mathrm{d}^{-1}_{j_4}\delta_{j_4,l}$};
\node at (4,0.5) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0.0)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};

\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1,2.05);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.27,0.6) -- (5.27-0.385,0.6);

\draw (5.27,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);
\node at (4.4,2.3) {$j_1$};
\node at (5.5,1.5) {$n$};
\node at (6.8,2.3) {$j_4$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (5.45,0.6) {$\frac{1}{2}$};
\node at (4.25,0.62) {$-$};
\node at (6.4,0.6) {$+$};
\node at (3.95,0.2) {$\alpha$};
\node at (7.25,0.2) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (2.1,0.8) {$\hat{h}^{-1}\left[p_4\right]$};
\end{scope}

\begin{scope}[shift={(2,0.0)}] 

\begin{scope}[shift={(0.5,3.2)},rotate=-35] 
\draw (0.65+4.35,3.6-5.4+2.6+1.2) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.55);
\node at (4.93,3.25) {$g^{-1}$};
\end{scope}

\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.7+1.61,2.9);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (5.27,0.6) -- (5.27-0.385,0.6);
\draw (5.27,0.6) --  (4.5,0.6);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (4.2,2.15) {$j_1$};
\node at (5.7+1.86,3) {$j_4$};
\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.88,0.88) {$a$};
\node at (6.17,0.88) {$b$};
\node at (5.45,0.6) {$\frac{1}{2}$};
\node at (4.25,0.62) {$-$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (3.95,0.2) {$\alpha$};
\node at (7.25,0.2) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (2.7,0.8) {$=$};
\end{scope}

\begin{scope}[shift={(0,-6.2)}] 

\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\begin{scope}[shift={(1.2,0.1)}] 
\draw (2.62,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (6.085,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);
\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\draw (4.114-0.9,-1.2) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.9,-1.2) --  (5.128+1,1.25)--  (7.384,3.0);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw (6.7,2.05) .. controls (5.75,2.05) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.55) .. (4.44,0.5);
\draw[stealth-] (5.1,0.54)-- (5.12,0.54);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (4.2,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.97,2.75) {$+$};
\node at (7.28,2.4) {$m$};
\node at (6.9,2.0) {$+$};
\node at (5.68,2.3) {$\frac{1}{2}$};
\node at (5.3,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.95,0.85) {$a$};
\node at (6.17,0.88) {$b$};
\node at (4.2,0.5) {$+$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (6.4,0.6) {$+$};
\node at (6.1,1.68) {$j_4$};
\node at (3.9,0.15) {$\alpha$};
\node at (7.25,0.2) {$\beta$};
\node at (4.114-0.9-0.214,-1.25) {$j_3$};
\node at (5.986+1.9+0.214,-1.25) {$j_2$};
\node at (2.6,1) {$=\sum\limits_m\mathrm{d}_m(-1)^{\alpha+a+\frac{1}{2}}$}; 
\end{scope}

\begin{scope}[shift={(2.5,-11.2)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(2.86,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.95+1,2.4);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (5.95+1,2.4) -- (6.418,1.25+0.4);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);
\draw[-stealth] (4.114-0.685,-0.9) -- (4.468,0.55);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (4.2,2.15) {$j_1$};
\node at (5.95+1.25,2.5) {$j_4$};
\node at (5.5,1.5) {$l$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.5,2.1) {$+$};
\node at (6.8,1.65) {$m$};
\node at (6.17,0.88) {$b$};
\node at (6.4,0.6) {$+$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.2,0.55) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\node at (-1.3,1) {$=\ \sum\limits_{m}\mathrm{d}_m\sum\limits_l\mathrm{d}_l(-1)^{-\frac{1}{2}+2l-j_1+a+b-m+2\alpha}\begin{Bmatrix}
n & \frac{1}{2} & l \\
\alpha & j_1 & a
\end{Bmatrix}
\begin{Bmatrix}
n & \frac{1}{2} & l \\
m & b & j_4
\end{Bmatrix}$};
\node at (8.5,0.0) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(-6.5,0.8)}] 
\begin{scope}[shift={(1.2,0.1)}] 
\draw (4.75-0.65*1.6-1.09,1.75-1.1*2) -- (4.75-0.65*1.1-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2-0.3) -- (4.5+0.5-0.4,1.75-1.1*2) -- (4+0.5-0.4,1.75-1.1*2+0.3) -- (4+0.5-0.4,1.75-1.1*2);
\draw (4.75+0.65*1.6+0.28,1.75-1.1*2)--  (4.75+0.65*1.1-0.4,1.75-1.1*2) --  (4.5+0.5-0.4,1.75-1.1*2);
\draw[-stealth] (4.75+0.65*1.6+0.28,1.75-1.1*2) -- (4.75+0.65*1.6-0.55,1.75-1.1*2);

\node at (2.45,-0.4) {$+$};
\node at (4.25,-0.45) {$g$};
\node at (4.4,-0.8) {$\gamma$};
\node at (6.25,-0.4) {$+$};
\end{scope}

\begin{scope}[shift={(2.86,-0.2)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685,-0.9) -- (4.972,1.25)--(4.4,2.05);
\draw (5.986+1.685,-0.9) --  (5.128+1,1.25)--  (5.95+1,2.4);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (5.128+1,1.25) -- (6.39,0.88);
\draw[-stealth] (4.114-0.685,-0.9) -- (4.468,0.55);
\draw (6.6,0.6) --  (7.43,0.6);

\node at (4.2,2.15) {$j_1$};
\node at (5.95+1.25,2.5) {$j_4$};
\node at (5.5,1.5) {$l$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (6.5,2.1) {$+$};
\node at (6.8,1.65) {$m$};
\node at (6.17,0.88) {$b$};
\node at (6.4,0.6) {$+$};
\node at (7.6,0.6) {$\frac{1}{2}$};
\node at (4.2,0.55) {$\alpha$};
\node at (7.15,0.25) {$\beta$};
\node at (4.114-0.685-0.214,-0.95) {$j_3$};
\node at (5.986+1.685+0.214,-0.95) {$j_2$};
\end{scope}
\begin{scope}[shift={(2.5,0)}]
\begin{scope}[shift={(3.34,0.45)}] 
\draw (0.65+4.35,3.6-5.4+2.6+1.5) --  (0.65+4.35,4-5.45+2.6+0.9+0.85) -- (0.25+4.25,4-5.45+2.6+0.9+0.85) -- (0.65+4.35,4.7-5.4+2.6+0.9+0.85) -- (1.05+4.45,4-5.45+2.6+0.9+0.85) -- (5.0,2.9);
\draw (5.0,3.65) -- (5.0,4.25);
\draw (0.65+4.35,3.6-5.4+2.6+1.5)--(3.87,3.6-5.4+2.6+1.5);
\node at (0.625+4.35,4.2-5.45+2.6+0.9+0.87) {$g^{-1}$};
\node at (5.2,4.25) {$\frac{1}{2}$};
\end{scope}

\draw (4.114-0.685+0.68+0.6,0.05) -- (4.972+0.6,1.25)--(4.4+0.6,2.05);
\draw (5.986+1,0.05) --  (5.128+1,1.25)--  (7.384,3.0);

\draw (3.9+0.814,0.05) --  (3.9+1.1,0.45)-- (3.9+1.672,1.25)--(3.9+1.1,2.05);
\draw (3.9+2.686+0.4,0.05) --  (3.9+2.4+0.4,0.45)-- (3.9+1.828+0.4,1.25)--  (3.9+2.4+0.4,2.05);

\draw (4.972+0.6,1.25)-- (5.128+1,1.25);
\draw (6.74,2.1)--(6.74+0.855,2.1);
\draw[-stealth] (5.128+1,1.25) -- (6.463,1.72);
\draw[-stealth] (4.114-0.685+0.68+0.6,0.05) -- (4.755+0.6,0.95);

\node at (6.74+1.0,2.1) {$\frac{1}{2}$};
\node at (4.8,2.15) {$j_1$};
\node at (7.384+0.25,3.1) {$j_4$};
\node at (6.53,2.1) {$+$};
\node at (6.99,2.76) {$+$};
\node at (7.25,2.42) {$m$};
\node at (6.7,1.65) {$k$};
\node at (1.75+0.2+3.9,1.5) {$l$};
\node at (4.75+0.6,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.5+0.6,0.9) {$\alpha$};
\node at (6.6,0.9) {$\beta$};
\node at (4.709-0.214,0.0) {$j_3$};
\node at (6.986+0.214,0.0) {$j_2$};
\node at (1.7,1) {$=\ \sum\limits_{k}\mathrm{d}_k(-1)^{m-\beta+l+\frac{1}{2}}
\begin{Bmatrix}
m & \frac{1}{2} & k \\
\beta & l & b
\end{Bmatrix}$};

\draw (0.7+0.4+3.9,0.45) --  (1+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.15) -- (1.5+0.5+0.2+3.9,0.45) -- (1+0.5+0.2+3.9,0.75) -- (1+0.5+0.2+3.9,0.45);
\draw (1.5+0.5+0.2+3.9,0.45) --  (1.8+0.6+0.4+3.9,0.45);
\draw[-stealth] (2.4+0.4+3.9,0.45) --  (2.0+0.4+3.9,0.45);
\node at (1.65+0.2+3.9,0.45) {$g$};
\node at (1.75+0.2+3.9,0) {$\gamma$};
\node at (2.65+0.4+3.9,0.45) {$+$};
\node at (0.85+3.9,0.45) {$+$};
\node at (8.5,0.5) {$.$};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(-5,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5+0.2,0.45) -- (4+0.5+0.2,0.15) -- (4.5+0.5+0.2,0.45) -- (4+0.5+0.2,0.75) -- (4+0.5+0.2,0.45);
\draw (4.5+0.5+0.2,0.45) --  (4.8+0.6+0.4,0.45);
\draw[-stealth] (5.4+0.4,0.45) --  (5.1+0.4,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.672,1.25)--(4.1,2.05);
\draw (5.686+0.4,0.05) --  (5.4+0.4,0.45)-- (4.828+0.4,1.25)--  (5.4+0.4,2.05);
\draw[-stealth] (4.1,0.45)-- (4.386,0.85);
\draw[-stealth] (5.4+0.4,0.45)-- (5.114+0.4,0.85);
\draw (4.672,1.25)-- (4.828+0.4,1.25);
\draw[-stealth] (4.672,1.25)-- (4.78+0.2,1.25);
\node at (4.65+0.2,0.45) {$g$};
\node at (4.75+0.2,0) {$\varepsilon$};
\node at (4.75+0.2,1.5) {$n$};
\node at (3.9,2.15) {$j_1$};
\node at (6.05,2.15) {$j_4$};
\node at (5.65+0.4,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (5.1+0.4,1.25) {$+$};
\node at (4.4,1.25) {$+$};
\node at (5.38+0.4,0.9) {$b$};
\node at (3.6,0) {$j_3$};
\node at (5.9+0.4,-0) {$j_2$};
\node at (4.15,0.9) {$a$};
\node at (0.2,1.2) {{$\frac{i}{2} \text{tr} \left\{ \hat{h}[\alpha_{23}]-\hat{h}[\alpha_{32}] , \hat{h}[p_1] \hat{V} \hat{h}^{-1}[p_1]\right\} $}};
\end{scope}

\begin{scope}[shift={(4,0)}]
\node at (0,1.1) {$=\frac{i}{2}\hspace{-3mm}\sum\limits_{\alpha, \beta, \gamma, m, k, q } \hspace{-3mm}d_\alpha d_\beta d_\gamma d_m d_k
$};
\end{scope}

\begin{scope}[shift={(-0.5,0)}]
\node at (0,-1.7) {$\times
\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
j_3 & \varepsilon  & \gamma
\end{Bmatrix}
\begin{Bmatrix}
b & \beta & \frac{1}{2} \\
\gamma & \varepsilon  & j_2
\end{Bmatrix}
\Bigg[ \sum\limits_{p,l} d_l \big(V^{(4.5)p,q}_{l,j_1;j_4,b,a,m}\sqrt{d_p d_q d^{-1}_l d^{-1}_{j_1} } \big)
\begin{Bmatrix}
j_1 & b & l \\
j_4 & a  & n
\end{Bmatrix}
\Bigg((-1)^{1/2 + 2 j_1 + j_2+ j_3-\varepsilon-\gamma + 2 q - l - 2 p + 2 a  - n + 
 2 \alpha - 2 \beta}
$};

\node at (0,-4.3) {$\times
\begin{Bmatrix}
p & m & \beta \\
\frac{1}{2} & b  & q
\end{Bmatrix}
\begin{Bmatrix}
p & m & \beta \\
k & j_4  & a
\end{Bmatrix}
\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
k & m  & j_1
\end{Bmatrix}
-\sum\limits_u d_u(-1)^{1- b-j_1 + j_2 + j_3 + j_4 + 2 q  + m- n - l - p + 
 2 u - \varepsilon - \gamma+ \alpha    + \beta}
 \begin{Bmatrix}
b & j_4 & u \\
a & q  & p
\end{Bmatrix}
$};

\node at (-0.6,-6.9) {$\times
\begin{Bmatrix}
a & u & q \\
m & \frac{1}{2}  & \alpha
\end{Bmatrix}
\begin{Bmatrix}
j_1 & \alpha & k \\
u & \frac{1}{2}  & m
\end{Bmatrix}
\begin{Bmatrix}
u & \frac{1}{2} & k \\
\beta & j_4  & b
\end{Bmatrix} \Bigg)
-\sum\limits_{p,l}d_l d_q d^{-1}_{j_1}\big(V^{(4.5)p,j_1}_{l,q;j_4,\beta,\alpha,m}\sqrt{d_p d_{j_1} d^{-1}_l d^{-1}_{q} } \big) \begin{Bmatrix}
\beta & j_4 & k \\
\alpha & j_1  & p
\end{Bmatrix} 
$};

\node at (-0.6,-9.5) {$\times
\Bigg((-1)^{1/2+ 2 j_1 + j_2 + j_3 + 2 j_4 + 2 a + 2 b +\varepsilon + \gamma  + 2 m   - p - k }
\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
n & j_1  & m
\end{Bmatrix}
\begin{Bmatrix}
b & m & l \\
\alpha & j_4  & n
\end{Bmatrix}
\begin{Bmatrix}
m & \frac{1}{2} & q \\
\beta & l  & b
\end{Bmatrix}-\sum\limits_u d_u 
$};

\node at (-0.6,-12.1) {$\times
(-1)^{1  + j_1 + j_2 + j_3 + j_4 + a - b + \varepsilon + \gamma + l + 2 q - m + 2 n - p + 
 2 u - k + 2 \alpha - \beta}
\begin{Bmatrix}
\beta & q & l \\
\alpha & j_4  & u
\end{Bmatrix}
\begin{Bmatrix}
m & a & u \\
n & \frac{1}{2}  & j_1
\end{Bmatrix}
\begin{Bmatrix}
n & \frac{1}{2} & u \\
\beta & j_4  & b
\end{Bmatrix}
\begin{Bmatrix}
u & \alpha & q \\
\frac{1}{2} & m  & a
\end{Bmatrix}
\Bigg)\Bigg]$};

\begin{scope}[shift={(-5,-15.9)}]
\draw (3.7+0.4,0.45) --  (4+0.5+0.2,0.45) -- (4+0.5+0.2,0.15) -- (4.5+0.5+0.2,0.45) -- (4+0.5+0.2,0.75) -- (4+0.5+0.2,0.45);
\draw (4.5+0.5+0.2,0.45) --  (4.8+0.6+0.4,0.45);
\draw[-stealth] (5.4+0.4,0.45) --  (5.1+0.4,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.672,1.25)--(4.1,2.05);
\draw (5.686+0.4,0.05) --  (5.4+0.4,0.45)-- (4.828+0.4,1.25)--  (5.4+0.4,2.05);
\draw[-stealth] (4.1,0.45)-- (4.386,0.85);
\draw[-stealth] (5.4+0.4,0.45)-- (5.114+0.4,0.85);
\draw (4.672,1.25)-- (4.828+0.4,1.25);
\draw[-stealth] (4.672,1.25)-- (4.78+0.2,1.25);
\node at (4.65+0.2,0.45) {$g$};
\node at (4.75+0.2,0) {$\gamma$};
\node at (4.75+0.2,1.5) {$k$};
\node at (3.9,2.15) {$j_1$};
\node at (6.05,2.15) {$j_4$};
\node at (5.65+0.4,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (5.1+0.4,1.25) {$+$};
\node at (4.4,1.25) {$+$};
\node at (5.38+0.4,0.9) {$\beta$};
\node at (3.6,0) {$j_3$};
\node at (5.9+0.4,-0) {$j_2$};
\node at (4.15,0.9) {$\alpha$};
\node at (6.8,0.4) {.};
\end{scope}

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(-5,0)}]
\draw (3.7+0.4,0.45) --  (4+0.5+0.2,0.45) -- (4+0.5+0.2,0.15) -- (4.5+0.5+0.2,0.45) -- (4+0.5+0.2,0.75) -- (4+0.5+0.2,0.45);
\draw (4.5+0.5+0.2,0.45) --  (4.8+0.6+0.4,0.45);
\draw[-stealth] (5.4+0.4,0.45) --  (5.1+0.4,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.672,1.25)--(4.1,2.05);
\draw (5.686+0.4,0.05) --  (5.4+0.4,0.45)-- (4.828+0.4,1.25)--  (5.4+0.4,2.05);
\draw[-stealth] (4.1,0.45)-- (4.386,0.85);
\draw[-stealth] (5.4+0.4,0.45)-- (5.114+0.4,0.85);
\draw (4.672,1.25)-- (4.828+0.4,1.25);
\draw[-stealth] (4.672,1.25)-- (4.78+0.2,1.25);
\node at (4.65+0.2,0.45) {$g$};
\node at (4.75+0.2,0) {$\varepsilon$};
\node at (4.75+0.2,1.5) {$n$};
\node at (3.9,2.15) {$j_1$};
\node at (6.05,2.15) {$j_4$};
\node at (5.65+0.4,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (5.1+0.4,1.25) {$+$};
\node at (4.4,1.25) {$+$};
\node at (5.38+0.4,0.9) {$b$};
\node at (3.6,0) {$j_3$};
\node at (5.9+0.4,-0) {$j_2$};
\node at (4.15,0.9) {$a$};
\node at (0.2,1.2) {{$\frac{i}{2} \text{tr} \left\{ \hat{h}[\alpha_{23}]-\hat{h}[\alpha_{32}] , \hat{h}[p_4] \hat{V} \hat{h}^{-1}[p_4]\right\} $}};
\end{scope}

\begin{scope}[shift={(4,0)}]
\node at (0,1.1) {$=\frac{i}{2}\hspace{-3mm}\sum\limits_{\alpha, \beta, \gamma, m, k, q } \hspace{-3mm}d_\alpha d_\beta d_\gamma d_m $};
\end{scope}

\begin{scope}[shift={(-0.5,0)}]
\node at (0,-1.7) {$\times
\begin{Bmatrix}
\frac{1}{2} & \alpha & a \\
j_3 & \varepsilon  & \gamma
\end{Bmatrix}
\begin{Bmatrix}
b & \beta & \frac{1}{2} \\
\gamma & \varepsilon  & j_2
\end{Bmatrix}
\Bigg[ \sum\limits_{p} d_k\big(V^{(4.5)p,q}_{n,j_4;j_1,b,a,m}\sqrt{d_p d_{j_1} d^{-1}_l d^{-1}_{q} }  \big)
\Bigg((-1)^{ 1 + j_1+j_2 + j_3 - j_4 + a + 2 b + p + m + \varepsilon + \gamma +\alpha - \beta }
$};

\node at (0,-4.3) {$\times
\begin{Bmatrix}
p & \frac{1}{2} & k \\
j_4 & \beta  & m
\end{Bmatrix}
\begin{Bmatrix}
\frac{1}{2} & m & q \\
p & b  & \beta
\end{Bmatrix}
\begin{Bmatrix}
\alpha & j_1 & k \\
p & \frac{1}{2}  & a
\end{Bmatrix}
-(-1)^{1+ j_1+j_2+ j_3+ 2 j_4 - a - b - m  + \varepsilon  + \gamma  - k +  q- \alpha}
 \begin{Bmatrix}
p & \frac{1}{2} & k \\
m & b & q
\end{Bmatrix}\begin{Bmatrix}
p & \frac{1}{2} & k \\
\alpha & j_1  & a
\end{Bmatrix}
$};

\node at (-0.6,-6.9) {$\times
\begin{Bmatrix}
\frac{1}{2} & j_4 & m \\
k & b  & \beta
\end{Bmatrix} \Bigg)
+\sum\limits_{p}d_p d_q d^{-1}_{j_4}\big(V^{(4.5)k,j_4}_{p,q;j_1,\beta,\alpha,m}\sqrt{d_k d_{j_4} d^{-1}_p d^{-1}_{q} } \big) 
\Bigg((-1)^{j_1+ j_2+ j_3+ 2 j_4 -a-\varepsilon - \gamma + q   - \alpha+ \beta +m   + n }
\begin{Bmatrix}
\frac{1}{2} & m & j_4 \\
n & b & \beta
\end{Bmatrix}
$};

\node at (-0.6,-9.5) {$\times
\begin{Bmatrix}
\alpha & j_1 & p \\
n & \frac{1}{2}  & a
\end{Bmatrix}
\begin{Bmatrix}
\frac{1}{2} & m & q \\
\beta & p  & n
\end{Bmatrix}
-(-1)^{j_1 + j_2 + j_3 + j_4+a + b + \varepsilon + \gamma  - p + m + \alpha + 2 \beta}
\begin{Bmatrix}
n & \frac{1}{2} & p \\
\alpha & j_1  & a
\end{Bmatrix}
\begin{Bmatrix}
n & \frac{1}{2} & p \\
m & b  & j_4
\end{Bmatrix}
\begin{Bmatrix}
m & \frac{1}{2} & q \\
\beta & p  & b
\end{Bmatrix}
\Bigg)\Bigg]$};

\begin{scope}[shift={(-5,-13.3)}]
\draw (3.7+0.4,0.45) --  (4+0.5+0.2,0.45) -- (4+0.5+0.2,0.15) -- (4.5+0.5+0.2,0.45) -- (4+0.5+0.2,0.75) -- (4+0.5+0.2,0.45);
\draw (4.5+0.5+0.2,0.45) --  (4.8+0.6+0.4,0.45);
\draw[-stealth] (5.4+0.4,0.45) --  (5.1+0.4,0.45);
\draw (3.814,0.05) --  (4.1,0.45)-- (4.672,1.25)--(4.1,2.05);
\draw (5.686+0.4,0.05) --  (5.4+0.4,0.45)-- (4.828+0.4,1.25)--  (5.4+0.4,2.05);
\draw[-stealth] (4.1,0.45)-- (4.386,0.85);
\draw[-stealth] (5.4+0.4,0.45)-- (5.114+0.4,0.85);
\draw (4.672,1.25)-- (4.828+0.4,1.25);
\draw[-stealth] (4.672,1.25)-- (4.78+0.2,1.25);
\node at (4.65+0.2,0.45) {$g$};
\node at (4.75+0.2,0) {$\gamma$};
\node at (4.75+0.2,1.5) {$k$};
\node at (3.9,2.15) {$j_1$};
\node at (6.05,2.15) {$j_4$};
\node at (5.65+0.4,0.45) {$+$};
\node at (3.85,0.45) {$+$};
\node at (5.1+0.4,1.25) {$+$};
\node at (4.4,1.25) {$+$};
\node at (5.38+0.4,0.9) {$\beta$};
\node at (3.6,0) {$j_3$};
\node at (5.9+0.4,-0) {$j_2$};
\node at (4.15,0.9) {$\alpha$};
\node at (6.8,0.4) {.};
\end{scope}

\end{scope}
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,0)}]
\draw (1.95,1.1) -- (2.75,1.67) -- (3.55,1.1);
\draw (2.75,1.67)-- (2.75,2.226) -- (2.75,3.226);
\draw (2.75,2.226+0.214) -- (3.848,3.226);

\draw (2.7,2.25) arc [start angle=270, end angle=83, radius=0.37cm];
\draw (2.8,2.25) arc [start angle=90, end angle=7, radius=0.515cm];
\draw (3.31,1.8) arc [start angle=120, end angle=165, radius=0.5cm];
\draw (3.31,1.8) arc [start angle=45, end angle=-28, radius=0.5cm];
\draw (3.08,1.37) arc [start angle=350, end angle=200, radius=0.45cm];

\draw[-stealth] (2.75,2.85) -- (2.75,2.65);
\draw[-stealth] (2.334,2.68) -- (2.334,2.69);
\draw[-stealth] (1.95,1.1) -- (2.44,1.45);
\draw[-stealth] (3.55,1.1) -- (2.85,1.6);

\node at (2.75,3.226+0.15) {$m$};
\node at (3.998,3.376) {$\frac{1}{2}$};
\node at (2.95,2.98) {$+$};
\node at (3.53,1.82) {$+$};
\node at (3.62,1.42) {$1$};
\node at (2.53,1.95) {$j_1$};
\node at (2.75,1.47) {$+$};
\node at (2.1,1.38) {$+$};
\node at (2.6,0.83) {$1$};
\node at (3.31,1.1) {$+$};
\node at (1.85,0.95) {$a$};
\node at (3.65,0.95) {$b$};

\node at (2.1,2.7) {$1$};

\node at (-0.5,2.1) {$\ (-1)^{1+m+m}(-1)^{2m}$};
\end{scope}

\begin{scope}[shift={(9,0)}]
\draw (1.95,1.1) -- (2.75,1.67) -- (3.55,1.1);
\draw (2.75,1.67)-- (2.75,2.226) -- (2.75,3.226);
\draw (2.75,2.226+0.428) -- (3.55,2.798+0.428);
\draw (2.2166,1.29) -- (2.75,0.9) -- (3.29,1.29);

\draw (2.75,2.25) arc [start angle=90, end angle=-45, radius=0.44cm];
\draw (3,1.44) arc [start angle=125, end angle=185, radius=0.6cm];

\draw[-stealth] (2.75,1.67) -- (2.75,2.52);
\draw[-stealth] (1.95,1.1) -- (2.579,1.55);
\draw[-stealth] (3.55,1.1) -- (3.1,1.42);
\draw[-stealth] (3.185,1.87) -- (3.185,1.89);

\node at (2.75,3.226+0.15) {$m$};
\node at (3.55+0.15,2.798+0.428+0.15) {$\frac{1}{2}$};
\node at (2.53,2.226+0.428) {$+$};
\node at (3.37,1.87) {$1$};
\node at (2.9,2.47) {$k$};
\node at (2.53,2.25) {$-$};
\node at (2.53,1.9) {$j_1$};
\node at (2.75,1.47) {$+$};
\node at (2.1,1.38) {$+$};
\node at (2.75,0.7) {$+$};
\node at (3.42,1.38) {$+$};
\node at (1.85,0.95) {$a$};
\node at (3.65,0.95) {$b$};
\node at (3.2,0.9) {$1$};
\node at (2.3,0.9) {$1$};
\node at (-1.5,2.1) {$=\ (-1)\sum\limits_kd_k(-1)^{m-j_1+1+\frac{1}{2}}
\begin{Bmatrix}
m & \frac{1}{2} & k \\
j_1 & 1 & m
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(5.5,-3.3)}]
\draw (1.95,1.1) -- (2.75,1.67) -- (3.55,1.1);
\draw (2.75,1.67)-- (2.75,2.226) -- (2.75,3.226);
\draw (2.75,2.226+0.428) -- (3.55,2.798+0.428);
\draw (2.2166,1.29) -- (2.75,0.9) -- (3.29,1.29);

\draw (2.75,2.25) arc [start angle=90, end angle=-45, radius=0.44cm];
\draw (3,1.44) arc [start angle=125, end angle=185, radius=0.6cm];

\node at (2.75,3.226+0.15) {$m$};
\node at (3.55+0.15,2.798+0.428+0.15) {$\frac{1}{2}$};
\node at (2.53,2.226+0.428) {$+$};
\node at (3.37,1.87) {$1$};
\node at (2.9,2.47) {$k$};
\node at (2.53,2.25) {$+$};
\node at (2.53,1.9) {$j_1$};
\node at (2.75,1.47) {$+$};
\node at (2.1,1.38) {$+$};
\node at (2.75,0.7) {$+$};
\node at (3.2,0.9) {$1$};
\node at (2.3,0.9) {$1$};
\node at (3.42,1.38) {$+$};
\node at (1.85,0.95) {$a$};
\node at (3.65,0.95) {$b$};
\node at (-2.5,2.1) {$=\ (-1)^{1+2k+(k+1+j_1)}\sum\limits_kd_k(-1)^{m-j_1+\frac{1}{2}+1}
\begin{Bmatrix}
m & \frac{1}{2} & k \\
j_1 & 1 & m
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(5.3,-6.8)}]
\draw (1.95,1.1) -- (2.75,1.67) -- (3.55,1.1);
\draw (2.75,1.67)-- (2.75,2.226) -- (2.75,2.798);
\draw (2.75,2.226) -- (3.55,2.798);
\node at (2.75,2.798+0.15) {$m$};
\node at (3.7,2.798+0.15) {$\frac{1}{2}$};
\node at (2.52,2.226) {$+$};
\node at (3,1.948) {$k$};
\node at (2.75,1.47) {$+$};
\node at (1.85,0.95) {$a$};
\node at (3.65,0.95) {$b$};
\node at (-2.2,2.1) {$=\ \sum\limits_kd_k(-1)^{\frac{1}{2}+2a-k+m}
\begin{Bmatrix}
m & \frac{1}{2} & k \\
j_1 & 1 & m
\end{Bmatrix}
\begin{Bmatrix}
j_1 & 1 & k \\
a & 1 & a \\
b & 1 & b
\end{Bmatrix}$};
\node at (4.8,1.3) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0)}]
\draw (4.114-0.685-3.3,-0.9) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.3,-0.9) -- (1.828+0.4+0.6,1.25)--  (2.4+0.4+0.6,2.05);

\draw (1.28,1.8) arc [start angle=120, end angle=222, radius=0.8cm];
\draw (1.2,0.45) arc [start angle=230, end angle=290, radius=1.3cm];
\draw (0.61,-0.225) arc [start angle=230, end angle=339, radius=1.195cm];
\draw (2.47,0.21) arc [start angle=160, end angle=112, radius=1cm];
\draw (3.24,0.85) arc [start angle=110, end angle=-46, radius=0.8cm];
\draw (2.4+0.4+0.6,2.05) -- (2.8+0.6,3.0);
\draw (2.4+0.4+0.6,2.05) -- (2.4+0.4+0.95+0.6,2.05);
\draw (1.672,1.25)-- (1.828+0.4+0.6,1.25);
\draw[-stealth] (1.1,2.05) -- (4.57-3.04,1.25+.2);
\draw[-stealth] (1.672,1.25)-- (1.78+0.5,1.25);
\draw[-stealth] (4.114-0.685-3.3,-0.9)--(1.168,0.55);
\draw[-stealth] (5.986+1.685-3.3,-0.9) -- (3.598,0.18);
\node at (5.5-3.3,1.5) {$l$};
\node at (1.1,2.3) {$j_1$};
\node at (1.48,1.84) {$+$};
\node at (1.828+1+0.6,1.65) {$j_4$};
\node at (3.65,2.3) {$+$};
\node at (3+0.15,2.85) {$c$};
\node at (3.95+0.6,2.05) {$\frac{1}{2}$};
\node at (2.1+0.4+0.6,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (0.45,-0.15) {$+$};
\node at (2.72,0.21) {$-$};
\node at (4.114-0.685-3.3,-1.15) {$j_3$};
\node at (3.89,-0.6) {$+$};
\node at (5.986+1.685-3.3,-1.15) {$j_2$};

\node at (0.7,1.25) {$1$};
\node at (1.4,-0.8) {$1$};
\node at (4.4,0.55) {$1$};

\node at (-0.9,1.25) {$W_{123}\ =$};
\end{scope}

\begin{scope}[shift={(0,-4.2)}]
\draw (4.114-0.685-3.3,-0.9) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.87,0.45) -- (1.828+1.4,1.25)--  (2.4+1.4,2.05);
\draw (1.28,1.8) arc [start angle=120, end angle=222, radius=0.8cm];
\draw (1.2,0.45) arc [start angle=230, end angle=332, radius=0.9cm];
\draw (0.61,-0.225) arc [start angle=230, end angle=388, radius=1.195cm];
\draw (2.4+0.4+1,2.05) -- (2.8+1,3.0);
\draw (2.4+1.4,2.05) -- (2.4+1.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (1.828+1.4,1.25)-- (1.828+1.4-0.5183,1.25);
\node at (2,1.5) {$l$};
\node at (2.4,1.5) {$+$};
\node at (2.8903,1.5) {$m$};
\node at (1.1,2.3) {$j_1$};
\node at (1.48,1.84) {$+$};
\node at (1.828+1+1,1.65) {$j_4$};
\node at (3.65+0.4,2.3) {$+$};
\node at (3+0.55,2.85) {$c$};
\node at (4.95,2.05) {$\frac{1}{2}$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (0.45,-0.15) {$+$};
\node at (2.77,0.7) {$+$};
\node at (4.114-0.685-3.3,-1.15) {$j_3$};
\node at (5.986+1.685-3.87,0.2) {$j_2$};

\node at (0.7,1.25) {$1$};
\node at (2.35,1) {$1$};
\node at (1.4,-0.8) {$1$};

\node at (-4.7,1.25) {$=\ (-1)^{2l}\sum\limits_m(-1)^{1-j_4+j_2+l}\mathrm{d}_m
\begin{Bmatrix}
1 & l & m\\
j_4 & j_2 & j_2
\end{Bmatrix}(-1)^{1+2j_2}(-1)^{3}$};
\end{scope}

\begin{scope}[shift={(0,-9.5)}]
\draw (4.114-0.685-3.013,-0.5) -- (1.672,1.25)--(3.718-3.3,3);
\draw (5.986+1.685-3.87,0.45) -- (1.828+1.4,1.25)--  (2.4+1.4,2.05);
\draw (1.35,0.58) arc [start angle=230, end angle=373, radius=0.68cm];
\draw (-0.012,1.25) arc [start angle=80, end angle=53, radius=2.73cm];
\draw (-0.012,1.25) -- (0.83,0.0833);
\draw (-0.012,1.25) -- (0.83,2.4166);
\draw (2.4+0.4+1,2.05) -- (2.8+1,3.0);
\draw (2.4+1.4,2.05) -- (2.4+1.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (1.828+1.4,1.25)-- (1.828+1.4-0.5183,1.25);
\node at (2.,1.5) {$l$};
\node at (2.4,1.5) {$+$};
\node at (2.8903,1.5) {$m$};
\node at (3.718-3.3,3.2) {$j_1$};
\node at (1.1,2.4166) {$-$};
\node at (1.828+1+1,1.65) {$j_4$};
\node at (3.65+0.4,2.3) {$+$};
\node at (3+0.55,2.85) {$c$};
\node at (4.95,2.05) {$\frac{1}{2}$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (-0.2,1.25) {$+$};
\node at (1.1,0.0833) {$+$};
\node at (4.114-0.685-3.013,-0.7) {$j_3$};
\node at (5.986+1.685-3.87,0.2) {$j_2$};

\node at (2.1,0.25) {$1$};
\node at (0.25,2) {$1$};
\node at (0.25,0.5) {$1$};

\node at (-5.,1.25) {$=\ (-1)^{1+2j_1}(-1)^{1+2j_3}\sum\limits_m(-1)^{1-j_2-j_4-l}\mathrm{d}_m
\begin{Bmatrix}
1 & l & m\\
j_4 & j_2 & j_2
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(0,-13.6)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (2.4+0.4,0.45) -- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw (2.4+0.4,2.05) -- (2.8,3.0);
\draw (2.4+0.4,2.05) -- (2.4+0.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.75+0.2,1.5) {$m$};
\node at (1.1,2.3) {$j_1$};
\node at (1.828+1,1.65) {$j_4$};
\node at (3.05,2.3) {$+$};
\node at (2.55,2.85) {$c$};
\node at (3.95,2.05) {$\frac{1}{2}$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (2.8,0.2) {$j_2$};
\node at (-4,1.25) {$=\ \sum\limits_m\mathrm{d}_m(-1)^{1+2j_1-j_2+2j_3-j_4-l+2m}
\begin{Bmatrix}
1 & l & m \\
j_4 & j_2 & j_2
\end{Bmatrix}
\begin{Bmatrix}
l & 1 & m \\
j_1 & 1 & j_1 \\
j_3 & 1 & j_3
\end{Bmatrix}$};
\node at (4.7,1.1) {$.$};
\end{scope}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0)}]
\draw (4.114-0.685-3.3,-0.9) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.87-0.4,0.45) -- (1.828+0.4+0.6,1.25)--  (3.4,2.05);

\draw (1.28,1.8) arc [start angle=120, end angle=222, radius=0.8cm];
\draw (1.2,0.45) arc [start angle=230, end angle=290, radius=1.3cm];
\draw (0.61,-0.225) arc [start angle=230, end angle=339, radius=1.192cm];
\draw (2.47,0.21) arc [start angle=340, end angle=377, radius=1.51cm];
\draw (6.7-3.4,2.55) .. controls (5.75-3.5,2.55) .. (5.66-3.2,1.34);
\draw (6.7-3.2,2.55) arc [start angle=270, end angle=464, radius=0.4cm];
\draw (2.4+0.4+0.6,2.05) -- (2.8+0.6,3.8);
\draw[-stealth] (2.4+0.4+0.6,2.05) -- (2.8+0.6,3.8);
\draw (2.4+0.4+0.6,2.05) -- (2.4+0.4+0.95+0.6,2.05);
\draw (1.672,1.25)-- (1.828+0.4+0.6,1.25);
\draw[-stealth] (1.1,2.05) -- (4.57-3.04,1.25+.2);
\draw[-stealth] (1.672,1.25)-- (1.78+0.3,1.25);
\draw[-stealth] (4.114-0.685-3.3,-0.9)--(1.168,0.55);
\node at (5.5-3.5,1.5) {$l$};
\node at (1.1,2.3) {$j_1$};
\node at (1.48,1.84) {$+$};
\node at (1.828+1+0.6,1.65) {$j_4$};
\node at (3.65,2.3) {$+$};
\node at (3+0.6,3.7) {$c$};
\node at (3+0.15,3.3) {$+$};
\node at (3.95+0.6,2.05) {$\frac{1}{2}$};
\node at (2.1+0.4+0.6,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (0.45,-0.15) {$+$};
\node at (2.72,0.21) {$+$};
\node at (4.114-0.685-3.3,-1.15) {$j_3$};
\node at (5.986+1.685-3.87-0.4,0.2) {$j_2$};

\node at (0.7,1.25) {$1$};
\node at (1.4,-0.8) {$1$};
\node at (4.08,2.95) {$1$};

\node at (-0.9,1.25) {$W_{134}\ =$};
\end{scope}

\begin{scope}[shift={(-1,-5)}]
\draw (4.114-0.685-3.3,-0.9) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.87-0.4,0.45) -- (1.828+0.4+0.6,1.25)--  (2.4+0.4+1.14,2.8);

\draw (1.28,1.8) arc [start angle=120, end angle=222, radius=0.8cm];
\draw (1.2,0.45) arc [start angle=230, end angle=290, radius=1.3cm];
\draw (0.61,-0.225) arc [start angle=230, end angle=339, radius=1.192cm];
\draw (2.47,0.21) arc [start angle=340, end angle=377, radius=1.51cm];
\draw (5.66-3.2,1.34) arc [start angle=210, end angle=50, radius=0.7cm];
\draw (2.4+0.4+1.14,2.25+0.55) -- (2.8+1.14,3.2+0.55);
\draw (2.4+0.4+1.14,2.25+0.55) -- (2.4+0.4+0.95+1.14,2.25+0.55);
\draw (1.672,1.25)-- (1.828+0.4+0.6,1.25);
\draw[-stealth] (1.828+0.4+0.6,1.25) -- (3.795,2.6);
\draw[-stealth] (3.01,2.389) -- (3.,2.389);
\node at (5.5-3.5,1.5) {$l$};
\node at (1.1,2.3) {$j_1$};
\node at (1.48,1.84) {$+$};
\node at (3+0.15+0.55,2.85+0.75) {$c$};
\node at (3.65+0.48,2.3+0.75) {$+$};
\node at (3.95+0.93+0.15,2.8) {$\frac{1}{2}$};
\node at (4.0,2.5) {$k$};
\node at (3.7,2.12) {$+$};
\node at (1.828+1+0.6,1.65) {$j_4$};
\node at (2.1+0.4+0.6,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (0.45,-0.15) {$+$};
\node at (2.72,0.21) {$+$};
\node at (4.114-0.685-3.3,-1.15) {$j_3$};
\node at (5.986+1.685-3.87-0.4,0.2) {$j_2$};

\node at (0.7,1.25) {$1$};
\node at (1.4,-0.8) {$1$};

\node at (-4,1.25) {$=\ (-1)^{2l}(-1)^{1+4c}\sum\limits_k\mathrm{d}_k(-1)^{c-j_4+1+\frac{1}{2}}
\begin{Bmatrix}
c & \frac{1}{2} & k \\
j_4 & 1 & c
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(0,-10)}]
\draw (4.114-0.685-3.013,-0.5) -- (1.672,1.25)--(3.718-3.3,3);
\draw (5.986+1.685-3.87,0.45) -- (1.828+1.4,1.25)--  (2.4+1.4,2.05);
\draw (1.35,0.58) arc [start angle=230, end angle=373, radius=0.68cm];
\draw (-0.012,1.25) arc [start angle=80, end angle=53, radius=2.73cm];
\draw (-0.012,1.25) -- (0.83,0.0833);
\draw (-0.012,1.25) -- (0.83,2.4166);
\draw (2.4+0.4+1,2.05) -- (2.8+1,3.0);
\draw (2.4+1.4,2.05) -- (2.4+1.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (1.828+1.4,1.25)-- (1.828+1.4-0.5183,1.25);
\node at (2.,1.5) {$l$};
\node at (2.4,1.5) {$-$};
\node at (2.8903,1.5) {$m$};
\node at (3.718-3.3,3.2) {$j_1$};
\node at (1.1,2.4166) {$+$};
\node at (1.828+1+1,1.65) {$k$};
\node at (3.65+0.4,2.3) {$+$};
\node at (3+0.55,2.85) {$c$};
\node at (4.95,2.05) {$\frac{1}{2}$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (-0.2,1.25) {$+$};
\node at (1.1,0.0833) {$-$};
\node at (4.114-0.685-3.013,-0.7) {$j_3$};
\node at (5.986+1.685-3.87,0.2) {$j_2$};

\node at (2.1,0.25) {$1$};
\node at (0.25,2) {$1$};
\node at (0.25,0.5) {$1$};

\node at (-5.4,1.25) {$=\ \sum\limits_k d_k(-1)^{2l+c-j_4+\frac{1}{2}}
\begin{Bmatrix}
c & \frac{1}{2} & k \\
j_1 & 1 & c
\end{Bmatrix} \sum\limits_m d_m (-1)^{l-p+j_2+1}
\begin{Bmatrix}
l & 1 & m \\
k & j_2 & j_4
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(1.2,-14.5)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (2.4+0.4,0.45) -- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw (2.4+0.4,2.05) -- (2.8,3.0);
\draw (2.4+0.4,2.05) -- (2.4+0.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.75+0.2,1.5) {$m$};
\node at (1.1,2.3) {$j_1$};
\node at (1.828+1,1.65) {$k$};
\node at (3.05,2.3) {$+$};
\node at (2.55,2.85) {$c$};
\node at (3.95,2.05) {$\frac{1}{2}$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (2.8,0.2) {$j_2$};
\node at (-5.2,1.25) {$=\ \sum\limits_{m,k}\mathrm{d}_m\mathrm{d}_k(-1)^{2j_1+j_2+2j_3+j_4+\frac{1}{2}+c+k-m}
\begin{Bmatrix}
c & \frac{1}{2} & k\\
j_4 & 1 & c
\end{Bmatrix}
\begin{Bmatrix}
l & 1 & m\\
k & j_2 & j_4
\end{Bmatrix}
\begin{Bmatrix}
l & 1 & m \\
j_1 & 1 & j_1 \\
j_3 & 1 & j_3
\end{Bmatrix}$};
\node at (4.7,1.3) {$.$};
\end{scope}
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0)}]
\draw (1.1,0.45) -- (1.672,1.25)--(3.718-3.3,3);
\draw (5.986+1.685-3.87,0.45) -- (1.828+1.4,1.25)--  (2.4+1.4,2.05);
\draw (0.64,2.7) arc [start angle=140, end angle=281, radius=0.5cm];
\draw (1.3,1.95) arc [start angle=120, end angle=75, radius=2cm];
\draw (2.81,2.145) arc [start angle=134, end angle=95, radius=1.5cm];
\draw (3.9,2.55) arc [start angle=270, end angle=464, radius=0.4cm];

\draw (2.81,2.145) arc [start angle=215, end angle=260, radius=1cm];
\draw (3.7,1.75) arc [start angle=90, end angle=-104, radius=0.5cm];

\draw[-stealth] (0.418,3) -- (1.063,3-0.9);
\draw (2.4+0.4+1,2.05) -- (2.8+1,3.0);
\draw (2.4+1.4,2.05) -- (2.8+1,3.8);
\draw (2.4+1.4,2.05) -- (2.4+1.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (2.4+1.4,2.05) -- (2.8+1,3.8);
\draw[-stealth] (1.672,1.25)-- (2.45,1.25);
\draw[-stealth] (3.801,0.45) -- (3.302,1.15);
\node at (2.4,1.5) {$l$};
\node at (3.718-3.3,3.2) {$j_1$};
\node at (0.85,2.7) {$+$};
\node at (3.65+0.4,2.3) {$+$};
\node at (3+0.6,3.7) {$c$};
\node at (3+0.55,3.3) {$+$};
\node at (2.81,2.453) {$+$};
\node at (4.95,2.05) {$\frac{1}{2}$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (3.37,0.75) {$+$};
\node at (5.986+1.685-3.87,0.2) {$j_2$};

\node at (0.5,1.9) {$1$};
\node at (4.45,2.95) {$1$};
\node at (4.4,1.25) {$1$};

\node at (-0.8,1.25) {$W_{124}=\ $};
\end{scope}

\begin{scope}[shift={(-1,-4.2)}]
\draw (1.1,0.45) -- (1.672,1.25)--(3.718-3.3,3);
\draw (5.986+1.685-3.87,0.45) -- (1.828+1.4,1.25)--  (2.4+0.8+1.14,2.8);

\draw (.82,2.43) arc [start angle=120, end angle=72, radius=2.1cm];
\draw (2.51,2.615) arc [start angle=110, end angle=35.5, radius=1.2cm];

\draw (2.51,2.615) arc [start angle=182, end angle=265, radius=1cm];
\draw (3.65,1.68) arc [start angle=90, end angle=-92, radius=0.5cm];

\draw[-stealth] (0.418,3) -- (1.25,1.8334);
\draw[-stealth] (3.3,2.627) -- (3.31,2.625);
\draw[-stealth] (2.4+0.8+1.14,2.8) -- (4.09,2.45);
\draw (2.4+0.4+1.54,2.25+0.55) -- (2.8+1.54,3.2+0.55);
\draw (2.4+0.4+1.54,2.25+0.55) -- (2.4+0.4+0.95+1.54,2.25+0.55);

\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (1.672,1.25)-- (2.45,1.25);
\draw[-stealth] (3.801,0.45) -- (3.302,1.15);
\node at (2.4,1.5) {$l$};
\node at (3.718-3.3,3.2) {$j_1$};
\node at (.58,2.43) {$+$};
\node at (2.51,2.84) {$+$};
\node at (3+0.15+0.95,2.85+0.75) {$c$};
\node at (3.65+0.88,2.3+0.75) {$+$};
\node at (3.95+0.93+0.55,2.8) {$\frac{1}{2}$};
\node at (3.92,2.65) {$k$};
\node at (3.65+0.42,2.08) {$+$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (3.43,0.67) {$+$};
\node at (5.986+1.685-3.87,0.2) {$j_2$};

\node at (1.7,2.95) {$1$};
\node at (3.25,2.87) {$1$};
\node at (4.4,1.25) {$1$};

\node at (-4,1.25) {$=\ (-1)^{1+2c}(-1)^{1+2j_1}\sum\limits_k \mathrm{d}_k(-1)^{j_4-c+\frac{1}{2}+1}
\begin{Bmatrix}
j_4 & 1 & k \\
c & \frac{1}{2} & c
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(0,-8.5)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.19,-0.5) -- (1.828+1.4,1.25)--  (2.4+0.8+1.287,3);

\draw (2.1903+0.2597,1.25) arc [start angle=190, end angle=50, radius=0.67cm];
\draw (3.68,1.75) arc [start angle=221.5, end angle=274, radius=1.5cm];

\draw[-stealth] (2.4+0.8+1.287,3) -- (4.234,2.65);
\draw (2.4+0.4+1.54+0.145,2.25+0.55+0.192) -- (2.8+1.54+0.145,3.2+0.55+0.192);
\draw (2.4+0.4+1.54+0.145,2.25+0.55+0.192) -- (2.4+0.4+0.95+1.54+0.145,2.25+0.55+0.192);

\draw (4.09,2.45) -- (1.828+1.4+1.684,1.25);
\draw (4.09,0.05) -- (1.828+1.4+1.684,1.25);
\draw[-stealth] (1.828+1.4,1.25) -- (3.837,2.1);
\draw[-stealth] (4.912,1.25) -- (4.434,1.25+0.7);

\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (1.672,1.25)-- (2.1903,1.25);
\node at (1.1,2.3) {$j_1$};
\node at (2.1,1.5) {$m$};
\node at (2.1903+0.2597,1.03) {$+$};
\node at (2.7903,1.5) {$l$};
\node at (3+0.15+0.95+0.145,2.85+0.75+0.192) {$c$};
\node at (3.65+0.88+0.145,2.3+0.75+0.192) {$+$};
\node at (3.95+0.93+0.55+0.145,2.8+0.192) {$\frac{1}{2}$};
\node at (4.08,2.85) {$k$};
\node at (3.85,2.45) {$-$};
\node at (3.55,2.25) {$j_4$};
\node at (5.162,1.25) {$+$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (5.986+1.685-3.8,0.02) {$+$};
\node at (5.986+1.685-3.19,-0.75) {$j_2$};

\node at (2.8,2.2) {$1$};
\node at (4.7,2) {$1$};
\node at (4.7,0.5) {$1$};

\node at (-4.5,1.25) {$=\ \sum\limits_k \mathrm{d}_k(-1)^{j_4+c-\frac{1}{2}+2j_1}
\begin{Bmatrix}
j_4 & 1 & k \\
c & \frac{1}{2} & c
\end{Bmatrix}
\sum\limits_m \mathrm{d}_m(-1)^{1-j_3+j_1+l}
\begin{Bmatrix}
1 & l & m \\
j_3 & j_1 & j_1
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(1.5,-13)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (2.4+0.4,0.45) -- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw (2.4+0.4,2.05) -- (2.8,3.0);
\draw (2.4+0.4,2.05) -- (2.4+0.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.75+0.2,1.5) {$m$};
\node at (1.1,2.3) {$j_1$};
\node at (1.828+1,1.65) {$k$};
\node at (3.05,2.3) {$+$};
\node at (2.55,2.85) {$c$};
\node at (3.95,2.05) {$\frac{1}{2}$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (2.8,0.2) {$j_2$};
\node at (-5.3,1.25) {$=\ \sum\limits_{k,m}\mathrm{d}_k\mathrm{d}_m(-1)^{-j_1+2j_2-j_3+2j_4+\frac{1}{2}+l+k+c}
\begin{Bmatrix}
j_4 & 1 & k\\
c & \frac{1}{2} & c
\end{Bmatrix}
\begin{Bmatrix}
1 & l & m\\
j_3 & j_1 & j_1
\end{Bmatrix}
\begin{Bmatrix}
l & 1 & m \\
j_2 & 1 & j_2 \\
j_4 & 1 & k
\end{Bmatrix}$};
\node at (4.8,1.3) {$.$};
\end{scope}

\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(-4,0)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.87,0.45) -- (1.828+1.4,1.25)--  (2.4+1.4,2.05);
\draw (1.3,0.45+0.2666) arc [start angle=265, end angle=333, radius=0.83cm];
\draw (2.15,1.34) arc [start angle=160, end angle=121.5, radius=1.587cm];
\draw (2.81,2.145) arc [start angle=134, end angle=95, radius=1.5cm];
\draw (3.9,2.55) arc [start angle=270, end angle=464, radius=0.4cm];

\draw (2.81,2.145) arc [start angle=215, end angle=260, radius=1cm];
\draw (3.7,1.75) arc [start angle=90, end angle=-104, radius=0.5cm];

\draw[-stealth] (1.1,0.45) -- (1.49,1.);
\draw (2.4+0.4+1,2.05) -- (2.8+1,3.0);
\draw (2.4+1.4,2.05) -- (2.8+1,3.8);
\draw (2.4+1.4,2.05) -- (2.4+1.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (2.4+1.4,2.05) -- (2.8+1,3.8);
\draw[-stealth] (1.672,1.25)-- (3.228-0.5186,1.25);
\draw[-stealth] (3.801,0.45) -- (3.302,1.15);
\node at (3.228-0.5186,1.5) {$l$};
\node at (1.1,2.3) {$j_1$};
\node at (3.65+0.4,2.3) {$+$};
\node at (3+0.6,3.7) {$c$};
\node at (3+0.55,3.3) {$+$};
\node at (2.81,2.453) {$-$};
\node at (4.95,2.05) {$\frac{1}{2}$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.08,0.45+0.275)  {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (3.37,0.75) {$+$};
\node at (5.986+1.685-3.87,0.2) {$j_2$};
\node at (3.15,1.57) {$j_4$};
\node at (4.45,2.8) {$1$};

\node at (2.3,2.05) {$1$};
\node at (4.4,1.25) {$1$};

\node at (-0.2,1.25) {$W_{234}=\ $};
\end{scope}

\begin{scope}[shift={(-0.5,-4)}]
\draw (1.1-0.3,0.45) -- (1.672-0.3,1.25)--(1.1-0.3,2.05);
\draw (5.986+1.685-3.3,-0.9) -- (1.828+1.4,1.25)--  (2.4+1.4,2.05);
\draw (1.672-0.3+0.3712*2,1.25) arc [start angle=180, end angle=348, radius=0.4cm];
\draw (1.672-0.25+0.3712*4,1.34) arc [start angle=170, end angle=133.4, radius=3cm];

\draw (1.7+0.3712*2,0.86) arc [start angle=230, end angle=290, radius=1cm];
\draw (3.6,0.78) arc [start angle=110, end angle=-65, radius=0.6cm];

\draw (2.4+0.4+1,2.05) -- (2.8+1,3.0);
\draw (2.4+1.4,2.05) -- (2.8+1,3.8);
\draw (2.4+1.4,2.05) -- (2.4+1.4+0.95,2.05);
\draw (1.672-0.3,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (2.4+0.4+1,2.05) -- (2.8+1,2.6);
\draw[-stealth] (3.27,2.34) -- (3.275,2.35);
\draw[-stealth] (1.828+1.4,1.25)--  (3.619,1.8);
\draw[-stealth] (1.828+1.4,1.25)-- (1.672,1.25);

\node at (1.828+2,1.65) {$j_4$};
\node at (1.672-0.3+0.3712,1.5) {$m$};
\node at (1.672-0.3+0.3712*2,1.5) {$+$};
\node at (1.672-0.3+0.3712*3,1.5) {$l$};
\node at (1.1-0.3,2.3) {$j_1$};
\node at (3.65+0.4,2.3) {$+$};
\node at (3+0.6,3.7) {$c$};
\node at (4,3.) {$+$};
\node at (4.95,2.05) {$\frac{1}{2}$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4-0.3,1.25) {$+$};
\node at (1.68+0.3712*2,0.64)  {$+$};
\node at (1.1-0.3,0.2) {$j_3$};
\node at (3.84,-0.35) {$+$};
\node at (5.986+1.685-3.3,-1.15) {$j_2$};

\node at (2.9,2.15) {$1$};
\node at (4.6,0.5) {$1$};

\node at (-3.4,1.) {$=\ \sum\limits_m\mathrm{d}_m(-1)^{j_3-l+1+j_1}
\begin{Bmatrix}
j_3 & j_1 & m \\
l & 1 & j_3
\end{Bmatrix} (-1)^{1+2c}(-1)^{3}$};
\end{scope}

\node at (-5.5,2.4-9.7) {$=\ \sum\limits_m \mathrm{d}_m(-1)^{j_1+j_3-l+1+2c}
\begin{Bmatrix}
j_3 & j_1 & m \\
l & 1 & j_3
\end{Bmatrix}$};

\begin{scope}[shift={(0,-9.7-2)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (5.986+1.685-3.19,-0.5) -- (1.828+1.4,1.25)--  (2.4+0.8+1.287,3);

\draw (2.1903+0.2597,1.25) arc [start angle=190, end angle=55, radius=0.8cm];
\draw (3.8,1.93) arc [start angle=221.5, end angle=256, radius=2.2cm];

\draw[-stealth] (2.4+0.8+1.287,3) -- (4.234,2.65);
\draw (2.4+0.4+1.54+0.145,2.25+0.55+0.192) -- (2.8+1.54+0.145,3.2+0.55+0.192);
\draw (2.4+0.4+1.54+0.145,2.25+0.55+0.192) -- (2.4+0.4+0.95+1.54+0.145,2.25+0.55+0.192);

\draw (4.09,2.45) -- (1.828+1.4+1.684,1.25);
\draw (4.09,0.05) -- (1.828+1.4+1.684,1.25);
\draw[-stealth] (1.828+1.4,1.25) -- (3.58,1.73);
\draw[-stealth] (4.912,1.25) -- (4.434,1.25+0.7);

\draw (1.672,1.25)-- (1.828+1.4,1.25);
\draw[-stealth] (1.672,1.25)-- (2.1903,1.25);
\node at (1.1,2.3) {$j_1$};
\node at (2.1,1.5) {$m$};
\node at (2.1903+0.2597,1.08) {$+$};
\node at (2.7903,1.5) {$l$};
\node at (3+0.15+0.95+0.145,2.85+0.75+0.192) {$c$};
\node at (3.65+0.88+0.145,2.3+0.75+0.192) {$+$};
\node at (3.95+0.93+0.55+0.145,2.8+0.192) {$\frac{1}{2}$};
\node at (4.08,2.85) {$k$};
\node at (3.85,2.45) {$-$};
\node at (3.27,1.77) {$j_4$};
\node at (1.828+1.65+1.684,1.25) {$+$};
\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (5.986+1.685-3.8,0.02) {$+$};
\node at (5.986+1.685-3.19,-0.75) {$j_2$};

\node at (2.8,2.3) {$1$};

\node at (-3,1.25) {$\times\sum\limits_k \mathrm{d}_k(-1)^{j_4-c+\frac{1}{2}+1}
\begin{Bmatrix}
j_4 & 1 & k \\
c & \frac{1}{2} & c
\end{Bmatrix} (-1)^{2m+(m+l+1)}$};
\end{scope}

\begin{scope}[shift={(2.5,-14-2)}]
\draw (1.1,0.45) -- (1.672,1.25)--(1.1,2.05);
\draw (2.4+0.4,0.45) -- (1.828+0.4,1.25)--  (2.4+0.4,2.05);
\draw (2.4+0.4,2.05) -- (2.8,3.0);
\draw (2.4+0.4,2.05) -- (2.4+0.4+0.95,2.05);
\draw (1.672,1.25)-- (1.828+0.4,1.25);
\draw[-stealth] (1.672,1.25)-- (1.78+0.2,1.25);
\node at (1.75+0.2,1.5) {$m$};
\node at (1.1,2.3) {$j_1$};
\node at (1.828+1,1.65) {$k$};
\node at (3.05,2.3) {$+$};
\node at (2.55,2.85) {$c$};
\node at (3.95,2.05) {$\frac{1}{2}$};
\node at (2.1+0.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (1.1,0.2) {$j_3$};
\node at (2.8,0.2) {$j_2$};
\node at (-5.3,1.) {$=\ \sum\limits_{m,k}\mathrm{d}_m\mathrm{d}_k(-1)^{j_1+2j_2+j_3+2j_4-\frac{1}{2}+c+k-m}
\begin{Bmatrix}
j_3 & j_1 & m\\
l & 1 & j_3
\end{Bmatrix}
\begin{Bmatrix}
j_4 & 1 & k\\
c & \frac{1}{2} & c
\end{Bmatrix}
\begin{Bmatrix}
l & 1 & m \\
j_2 & 1 & j_2 \\
j_4 & 1 & k
\end{Bmatrix}$};
\node at (4.8,1.0) {$.$};
\end{scope}
\end{tikzpicture}

==> (inline-38) <==
\begin{tabular}{lc@{\hskip 2mm}c@{\hskip 2.5mm}c@{\hskip 2mm}ccc}
\hline
& & \multicolumn{5}{c}{{Time (seconds)}} \\
\cline{3-7}
Functional & $\{j_1, j_2, j_3, j_4, i\}$ & 1 & $C_s$ & $C^2_s$  & $C^3_s$ & $C^4_s$ \\
\hline
   \multirow{4}{*}{Hamiltonian}  & $\{1/2, 1/2, 1/2, 1/2,0\}|_\text{gc}$  &  NA  &  168.8  & 10058.5  &  $10^6$ &  NA  \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|_\text{gc}$  & NA &  187.5  & 10438.1 & $10^6$ &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,0\}|^{e}_\text{gc}$  &  NA  &  44.8  & 1048.1  &  9793.3 &  85985.6  \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|^e_\text{gc}$  & NA &  42.0  & 1054.0 & 10230.4 &  85636.3 \\
     & $\{1/2, 1/2, 1/2, 1/2,0\}|^\circ_\text{gp}$  &  NA  & 70.1   &  1057.7 & 7282.4   &  21233.1 \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\circ_\text{gp}$ &  NA  &  71.2  & 1054.0  &  6141.1 &  21196.5  \\
      & $\{1/2, 1/2, 1/2, 1/2,0\}|^\triangle_\text{gp}$  &  NA  & 69.8   &  1212.1 &   7070.1 &  32628.2 \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\triangle_\text{gp}$ &  NA  &  69.9  & 1177.0 & 7650.5  &  33529.5   \\
      & $\{1/2, 1/2, 1/2, 1/2,0\}|^\square_\text{gp}$  &  NA  & 35.4  &  746.7 &   11562.7 &  59017.1 \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\square_\text{gp}$ &  NA  &  69.7  & 2203.7  &  22876.1 &  96747.7  \\
      \hline 
     \multirow{4}{*}{Collector}  & $\{1/2, 1/2, 1/2, 1/2,0\}|_\text{gc}$  & NA   & 0.009   & 11.06  &  NA &  NA  \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|_\text{gc}$  &  NA  &  0.008  & 11.66  &   NA &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,0\}|_\text{gc}^e$  & NA   & 0.002   & 0.44  &  147.7 &  NA  \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|_\text{gc}^e$  &  NA  &  0.002  & 0.43  &   157.1 &  NA \\
     & $\{1/2, 1/2, 1/2, 1/2,0\}|^\circ_\text{gp}$ & NA  &  0.001  &  0.04  &   0.9 &  22.4  \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\circ_\text{gp}$ &  NA  &  0.001  & 0.03  &  1.1 &  23.9  \\
        & $\{1/2, 1/2, 1/2, 1/2,0\}|^\triangle_\text{gp}$ & NA  &  0.001  &  0.06  &   2.5 &  114.5  \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\triangle_\text{gp}$ &  NA  &  0.001  & 0.07  &  2.6 &  111.7  \\
        & $\{1/2, 1/2, 1/2, 1/2,0\}|^\square_\text{gp}$ & NA  &  0.001  &  0.09  &   5.4 &  375.9  \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\square_\text{gp}$ &  NA  &  0.005  & 0.25  &  19.8 &  NA  \\
      \hline 
    \multirow{4}{*}{Normalizer}  & $\{1/2, 1/2, 1/2, 1/2,0\}|_\text{gc}$  &  0.00010  &  0.0013  & 0.617  &  $24.982^*$ &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|_\text{gc}$  & 0.00009  &   0.0021 &  0.408 & $7.30692^*$ &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,0\}|^e_\text{gc}$  &  0.00010  &  0.0014  & 0.053  &  2.270 &  $10.14^*$ \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|^e_\text{gc}$  & 0.00011  &   0.0006 &  0.026 & 1.346 &  $9.95^*$\\
     & $\{1/2, 1/2, 1/2, 1/2,0\}|^\circ_\text{gp}$  & 0.00083 & 0.0004    &  0.001 & 0.002 &  0.43 \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\circ_\text{gp}$ & 0.00011 &  0.0005  & 0.001   &  0.003  &  $0.47$ \\
       & $\{1/2, 1/2, 1/2, 1/2,0\}|^\triangle_\text{gp}$  & 0.00083 & 0.0010    &  0.003 & 0.003 &  2.38 \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\triangle_\text{gp}$ & 0.00003 &  0.0004  & 0.001   &  0.002  &  2.34 \\
       & $\{1/2, 1/2, 1/2, 1/2,0\}|^\square_\text{gp}$& 0.00005  & 0.0042 & 0.002    &  0.010 & 9.47  \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\square_\text{gp}$ & 0.00024 &  0.0009  & 0.003   &  1.103  &  $7.33^*$ \\
      \hline 
     \multirow{4}{*}{Volume}      & $\{1/2, 1/2, 1/2, 1/2,0\}|_\text{gc}$  &  0.092  &  1.39  &  27.8 &  NA &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|_\text{gc}$  &  0.086  &  1.40  &  27.7 &   NA &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,0\}|^e_\text{gc}$  &  0.091  &  0.81  &  7.6 &  NA &  NA \\
    & $\{1/2, 1/2, 1/2, 1/2,1\}|^e_\text{gc}$  &  0.096  &  0.85  &  8.3 &   NA &  NA \\
     & $\{1/2, 1/2, 1/2, 1/2,0\}|^\circ_\text{gp}$  & 0.085  &  0.37  & 1.5  &  NA  &  NA \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\circ_\text{gp}$ & 0.095   &   0.38 &  1.6 & NA &  NA \\
        & $\{1/2, 1/2, 1/2, 1/2,0\}|^\triangle_\text{gp}$  & 0.094  &  0.47  & 2.0  &  NA  &  NA \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\triangle_\text{gp}$ & 0.081   &   1.38 &  8.7 & NA &  NA \\
        & $\{1/2, 1/2, 1/2, 1/2,0\}|^\square_\text{gp}$  & 0.090 &  0.46  & 3.2 &  NA  &  NA \\
      &  $\{1/2, 1/2, 1/2, 1/2,1\}|^\square_\text{gp}$ & 0.094 &  0.82  & 5.3 &  NA  &  NA \\
\hline
\end{tabular}

==> (inline-39) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,-6.5)}] 
\draw (4.972-0.715,0.25) -- (4.972,1.25)--(4.972-0.715,2.25);
\draw (5.128+1+0.715,0.25) --  (5.128+1,1.25)--  (5.128+1+0.715,2.25);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972,1.25)-- (5.08+0.45,1.25);

\draw (6.7,2.05) .. controls (5.75,2.05) .. (5.66,1.35);
\draw (5.66,1.15) .. controls (5.6,.55) .. (4.44,0.5);
\draw[stealth-] (5.1,0.54)-- (5.12,0.54);

\node at (4.972-0.2-0.715,2.25) {$j_1$};
\node at (5.128+1.2+0.715,2.35) {$m$};
\node at (6.9,2.0) {$+$};
\node at (5.68,2.3) {$\frac{1}{2}$};
\node at (5.3,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (4.95,0.85) {$j_3$};
\node at (4.2,0.5) {$+$};
\node at (6.1,1.68) {$q$};
\node at (4.972-0.2-0.715,0.25) {$a$};
\node at (5.128+1.2+0.715,0.25) {$j_2$};
\end{scope}

\begin{scope}[shift={(6.7,-6.5)}] 
\node at (2.2,1.25) {$=(-1)^{(j_1+j_3+p)+(a+1/2+j_3)}$};
\draw (4.972-0.715,0.25) -- (4.972,1.25)--(4.972-0.715,2.25);
\draw (5.128+1+0.715,0.25) --  (5.128+1,1.25)--  (5.128+1+0.715,2.25);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972+0.2,1.25)-- (5.08+0.45+0.2,1.25);
\draw[-stealth] (5.08+0.45+0.4,2.05)--(4.972+0.4,2.05);

\draw (6.7,2.05) -- (4.44,2.05);
\node at (4.972-0.2-0.715,2.25) {$a$};
\node at (5.128+1.2+0.715,2.35) {$m$};
\node at (6.9,2.0) {$+$};
\node at (5.5,2.4) {$\frac{1}{2}$};
\node at (5.5,1.5) {$p$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};
\node at (5.0,1.68) {$j_3$};
\node at (4.2,0.5) {$+$};
\node at (5.128+1,1.68) {$q$};
\node at (4.972-0.2-0.715,0.25) {$j_1$};
\node at (5.128+1.2+0.715,0.25) {$j_2$};
\draw[-stealth] (4.1+0.3,0.45)-- (4.386+0.3,0.85);
\draw[-stealth] (5.4+1.3,0.45)-- (5.114+1.3,0.85);
\draw[-stealth] (4.1+0.3,2.05)-- (4.386+0.3,1.65);
\draw[-stealth] (5.4+1.3,2.05)-- (5.114+1.3,1.65);

\end{scope}

\begin{scope}[shift={(9.3,-10)}] 
\node at (-2.9,1.25) {$=(-1)^{j_1+2j_3+a-p+1/2}\sum_{n,o}d_n d_o(-1)^{(1/2-j_1+a+p)+(m-p+1/2+j_2)}\begin{Bmatrix}
1/2 & p & n\\
j_1 & a & j_3
\end{Bmatrix}\begin{Bmatrix}
m & j_2 & o\\
p & 1/2 & q
\end{Bmatrix}$};
\draw (4.972-0.715-0.4,0.25) -- (4.972-0.4,1.25)--(4.972-0.715-0.4,2.25);
\draw (5.128+1+0.715+0.4,0.25) --  (5.128+1+0.4,1.25)--  (5.128+1+0.715+0.4,2.25);
\draw (4.972-0.4,1.25)-- (4.972+0.578-0.4,1.25);
\draw (4.972+0.578+0.4,1.25)-- (5.128+1+0.4,1.25);
\draw[-stealth] (4.972-0.4,1.25)-- (4.972,1.25);
\draw (4.972+0.578,1.25) circle (0.4);

\node at (4.972-0.2-0.715-0.4,2.25) {$a$};
\node at (5.128+1.2+0.715+0.4,2.35) {$m$};
\node at (6.2,1.5) {$o$};
\node at (4.9,1.5) {$n$};
\node at (4.75-0.4,1.25) {$+$};
\node at (6.35+0.4,1.25) {$+$};
\node at (4.972+0.578-0.25,1.25) {$+$};
\node at (4.972+0.578+0.25,1.25) {$+$};
\node at (5.55,0.6) {$p$};
\node at (5.55,1.9) {$1/2$};
\node at (4.972-0.2-0.715-0.4,0.25) {$j_1$};
\node at (5.128+1.2+0.715+0.4,0.25) {$j_2$};
\draw[-stealth] (4.1+0.3-0.4,0.45)-- (4.386+0.3-0.4,0.85);
\draw[-stealth] (5.4+1.3+0.4,0.45)-- (5.114+1.3+0.4,0.85);
\end{scope}

\begin{scope}[shift={(8,-13.8)}] 
\node at (-1,1.25) {$=\sum_{n}d_n (-1)^{-j_1-j_2+2j_3-a+m+2n}\begin{Bmatrix}
1/2 & p & n\\
j_1 & a & j_3
\end{Bmatrix}\begin{Bmatrix}
m & j_2 & n\\
p & 1/2 & q
\end{Bmatrix}$};
\draw (4.972-0.715,0.25) -- (4.972,1.25)--(4.972-0.715,2.25);
\draw (5.128+1+0.715,0.25) --  (5.128+1,1.25)--  (5.128+1+0.715,2.25);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972+0.2,1.25)-- (5.08+0.45+0.2,1.25);

\node at (4.972-0.2-0.715,2.25) {$j_1$};
\node at (5.128+1.2+0.715,2.35) {$m$};

\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};

\node at (4.972-0.2-0.715,0.25) {$a$};
\node at (5.128+1.2+0.715,0.25) {$j_2$};
\draw[stealth-] (4.1+0.3,2.05)-- (4.386+0.3,1.65);
\draw[stealth-] (5.4+1.3,0.45)-- (5.114+1.3,0.85);

\end{scope}

\begin{scope}[shift={(8,-18)}] 
\node at (-1,1.25) {$=\sum_{n}d_n (-1)^{-j_1+j_2+a+1-m}\begin{Bmatrix}
a & j_1 & n\\
p & 1/2 & j_3
\end{Bmatrix}\begin{Bmatrix}
p & 1/2 & n\\
m & j_2 & q
\end{Bmatrix}$};
\draw (4.972-0.715,0.25) -- (4.972,1.25)--(4.972-0.715,2.25);
\draw (5.128+1+0.715,0.25) --  (5.128+1,1.25)--  (5.128+1+0.715,2.25);
\draw (4.972,1.25)-- (5.128+1,1.25);
\draw[-stealth] (4.972+0.2,1.25)-- (5.08+0.45+0.2,1.25);

\node at (4.972-0.2-0.715,2.25) {$j_1$};
\node at (5.128+1.2+0.715,2.35) {$m$};

\node at (5.5,1.5) {$n$};
\node at (4.75,1.25) {$+$};
\node at (6.35,1.25) {$+$};

\node at (4.972-0.2-0.715,0.25) {$a$};
\node at (5.128+1.2+0.715,0.25) {$j_2$};
\draw[stealth-] (4.1+0.3,2.05)-- (4.386+0.3,1.65);
\draw[stealth-] (5.4+1.3,0.45)-- (5.114+1.3,0.85);
\node at (7.3,1) {.};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];

\begin{scope}[shift={(0,-10)}]
\node at (4.4,1.25) {$=$};
\draw (4.114-0.685-3.013,-0.5) -- (1.672,1.25)--(3.718-3.3,3);

\draw (1.35,0.58) arc [start angle=230, end angle=373, radius=0.68cm];
\draw (-0.012,1.25) arc [start angle=80, end angle=53, radius=2.73cm];
\draw (-0.012,1.25) -- (0.83,0.0833);
\draw (-0.012,1.25) -- (0.83,2.4166);
\draw (1.672,1.25)-- (1.828+1.4,1.25);
\node at (2.,1.5) {$p$};
\node at (2.4,1.5) {$+$};
\node at (2.8903,1.5) {$j_1$};
\node at (3.718-3.3,3.2) {$j_3$};
\node at (1.1,2.4166) {$-$};
\node at (1.7,0.9) {$k$};
\node at (1.45,2) {$l$};

\node at (2.1+1.4,1.25) {$+$};
\node at (1.4,1.25) {$+$};
\node at (-0.2,1.25) {$+$};
\node at (1.1,0.0833) {$+$};
\node at (4.114-0.685-3.013,-0.7) {$m$};

\node at (2.1,0.25) {$c$};
\node at (0.25,2) {$a$};
\node at (0.25,0.5) {$b$};

\begin{scope}[shift={(6,1.25)}]
    \draw (0.9,-0.9*1.73/2) --  (0.45,0)--(0.9,0.9*1.73/2);
\draw (0,-0.9*1.73/2) --  (0.45,0)--(0,0.9*1.73/2);
\draw (-0.45,0) --(1.35,0);
\draw (0.9,0.9*1.73/2) --  (1.35,0)--(0.9,-0.9*1.73/2)--(0,-0.9*1.73/2)--(-0.45,0)--(0,0.9*1.73/2)--(0.9,0.9*1.73/2);
\node at (-0.65,0) {$+$};
\node at (1,0.92) {$+$};
\node at (1,-0.92) {$+$};
\node at (-0.1,0.92) {$+$};
\node at (-0.1,-0.92) {$+$};
\node at (1.55,0) {$+$};
\node at (0,0.2) {$k$};
\node at (1.13-0.55,-0.5) {$c$};
\node at (0.45,0.9*1.73/2+0.2) {$j_1$};
\node at (0.45,-0.9*1.73/2-0.2) {$a$};
\node at (1.3,0.5) {$m$};
\node at (1.3,-0.5) {$b$};
\node at (-0.35,0.5) {$p$};
\node at (-0.35,-0.5) {$l$};
\node at (0.05,-0.26) {$j_3$};
\end{scope}
\end{scope}

\begin{scope}[shift={(7.3,-10)}]
\draw (1.672-0.86,0.05) -- (1.672,1.25)--(1.672-0.86,2.45);

\draw (1.672,1.25)-- (1.672+1.476,1.25);
\node at (2.8903,1.5) {$j_1$};
\node at (1,2.65) {$j_3$};

\node at (1.4,1.25) {$+$};
\node at (1,-0.1) {$m$};
\node at (3.6,0.6) {.};
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(3,0)}]

\begin{scope}
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[stealth-] (0.9*1.73/2,0.9/2)--(0.9*1.73,0.9);
\draw[stealth-] (0.9*1.73/2,-0.9/2)--(0,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$j_1$};
\node at (0.9*1.73/2,0.18) {$k_1$};
\node at (1.13-0.5,-0.65) {$k_2$};
\node at (1.13-0.5,0.7) {$j_3$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$k_3$};
\end{scope}

\begin{scope}[shift={(3.2,0)}]
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[stealth-] (0.9*1.73/2,0.9/2)--(0.9*1.73,0.9);
\draw[stealth-] (0.9*1.73/2,-0.9/2)--(0,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[stealth-] (0.7*1.73/2,0.7/2)--(0,0);
\draw[stealth-] (0.7*1.73/2,-0.7/2)--(0,0);
\draw[stealth-] (0.7*1.73/2,0)--(0,0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$j_1$};
\node at (0.9*1.73/2,0.18) {$k_1$};
\node at (1.13-0.5,-0.65) {$k_2$};
\node at (1.13-0.5,0.7) {$j_3$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$k_3$};
\node at (-0.8,0){$=$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
\draw (0.9*1.73,0.9) --  (0,0)--(0.9*1.73,-0.9)--(0.9*1.73,0.9);
\draw (0.9*1.73,0.9) --  (2*0.9*1.73/3,0)--(0.9*1.73,-0.9);
\draw (0,0) --  (2*0.9*1.73/3,0);
\draw[-stealth] (0.9*1.73,-0.9)--(0.9*1.73,0);
\draw[stealth-] (0.7*1.73/2,0)--(0,0);
\node at (-0.2,0) {$+$};
\node at (0.9*1.73+0.12,1.02) {$+$};
\node at (0.9*1.73+0.12,-1.02) {$+$};
\node at (2*0.9*1.73/3+0.2,0) {$+$};
\node at (0.9*1.73+0.3,0) {$j_1$};
\node at (0.9*1.73/2,0.18) {$k_1$};
\node at (1.13-0.5,-0.65) {$k_2$};
\node at (1.13-0.5,0.7) {$j_3$};
\node at (2*0.9*1.73/3+0.36,0.34) {$j_2$};
\node at (2*0.9*1.73/3+0.02,-0.3) {$k_3$};
\node at (-1.2,0){$= (-1)^{2k_2}$};
\node at (3,-0.4) {.};
\end{scope}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\begin{scope}[shift={(0,0)}]
\draw (0.7-0.3,0-0.5) -- (0.25-0.3,0.45-0.5)-- node[above] {$l$} (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0-0.5);
\draw (0.7-0.3,0.9-0.5) --  (0.25-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0.9-0.5);
\draw[stealth-] (0.05-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5);
\node at (-0.5-0.3,0.45-0.5) {$+$};
\node at (0.5-0.3,0.45-0.5) {$+$};
\node at (-0.7-0.3,-0.19-0.5) {$j_3$};
\node at (0.7-0.3,-0.19-0.5) {$j_2$};
\node at (-0.7-0.3,1.13-0.5) {$j_1$};
\node at (0.7-0.3,1.13-0.5) {$j_4$};
\end{scope}

\begin{scope}[shift={(5,0)}]
\draw (0.7-0.3,0-0.5) -- (0.25-0.3,0.45-0.5)-- node[above] {$l$} (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0-0.5);
\draw (0.7-0.3,0.9-0.5) --  (0.25-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0.9-0.5);
\draw[stealth-] (0.05-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5);
\node at (-0.5-0.3,0.45-0.5) {$+$};
\node at (0.5-0.3,0.45-0.5) {$+$};
\node at (-0.7-0.3,-0.19-0.5) {$j_3$};
\node at (0.7-0.3,-0.19-0.5) {$j_4$};
\node at (-0.7-0.3,1.13-0.5) {$j_1$};
\node at (0.7-0.3,1.13-0.5) {$j_2$};
\node at (-2.7,0){$=\sum_k d_k (-1)^{l+j_2+j_4}$};
\end{scope}

\begin{scope}[shift={(13.5,0)}]
\draw (0.7-0.3,0-0.5) -- (0.25-0.3,0.45-0.5)-- node[above] {$l$} (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0-0.5);
\draw (0.7-0.3,0.9-0.5) --  (0.25-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0.9-0.5);
\draw[stealth-] (0.05-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5);
\node at (-0.5-0.3,0.45-0.5) {$+$};
\node at (0.5-0.3,0.45-0.5) {$+$};
\node at (-0.7-0.3,-0.19-0.5) {$j_4$};
\node at (0.7-0.3,-0.19-0.5) {$j_3$};
\node at (-0.7-0.3,1.13-0.5) {$j_1$};
\node at (0.7-0.3,1.13-0.5) {$j_2$};
\node at (-4.5,0){$=\sum_k d_k (-1)^{2l+k+j_1+j_2+j_3+j_4}\begin{Bmatrix}
j_1 & j_4 & k\\
j_2 & j_3 & l
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(6.5,-2)}]
\draw (0.7-0.3,0-0.5) -- (0.25-0.3,0.45-0.5)-- node[above] {$l$} (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0-0.5);
\draw (0.7-0.3,0.9-0.5) --  (0.25-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5)--(-0.7-0.3,0.9-0.5);
\draw[stealth-] (0.05-0.3,0.45-0.5)-- (-0.25-0.3,0.45-0.5);
\node at (-0.5-0.3,0.45-0.5) {$-$};
\node at (0.5-0.3,0.45-0.5) {$+$};
\node at (-0.7-0.3,-0.19-0.5) {$j_1$};
\node at (0.7-0.3,-0.19-0.5) {$j_3$};
\node at (-0.7-0.3,1.13-0.5) {$j_4$};
\node at (0.7-0.3,1.13-0.5) {$j_2$};
\node at (-4.5,0){$=\sum_k d_k (-1)^{2l+k+j_1+j_2+j_3+j_4}\begin{Bmatrix}
j_1 & j_4 & k\\
j_2 & j_3 & l
\end{Bmatrix}$};
\end{scope}

\begin{scope}[shift={(6.9,-2)}]
\node at (3.3,0){$=\sum_k d_k (-1)^{j_1-j_2+j_3+j_4}\begin{Bmatrix}
j_1 & j_4 & k\\
j_2 & j_3 & l
\end{Bmatrix}$};
\draw (6.25,0.7) -- (6.7,0.25)-- node[right] {$k$} (6.7,-0.25)--(6.25,-0.7);
\draw (7.15,0.7) --  (6.7,0.25)-- (6.7,-0.25)--(7.15,-0.7);
\draw[stealth-]  (6.7,0.05)-- (6.7,-0.25);
\node at (6.7,-0.5) {$+$};
\node at (6.7,0.5) {$+$};
\node at (6.06,-0.7) {$j_3$};
\node at (6.06,0.7) {$j_1$};
\node at (7.38,-0.7) {$j_2$};
\node at (7.38,0.7) {$j_4$};
\node at (7.9,-0.5) {.};
\end{scope}
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-0.35,0.35) -- node[above] {$b$} (0,0)-- node[above] {$j$} (0.5,0)--node[above] {$c$} (0.85,0.35);
\draw (-0.35,-0.35) -- node[below] {$a$} (0,0)-- (0.5,0)--node[below] {$d$}(0.85,-0.35);
\node at (2,0) {$= \sum_i \begin{Bmatrix}
a & b & i\\
c & d & j
\end{Bmatrix}$};
\draw (3.5-0.35,0.6) -- node[above] {$b$} (3.5,0.25)-- node[right] {$i$} (3.5,-0.25)--node[below] {$a$} (3.5-0.35,-0.6);
\draw (3.85,0.6) -- node[above] {$c$} (3.5,0.25)-- (3.5,-0.25)--node[below] {$d$}(3.85,-0.6);
\end{tikzpicture} ,
\label{recoup1}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (0,0) {$ \begin{Bmatrix}
a & b & i\\
c & d & j
\end{Bmatrix} =$};
\draw[rounded corners] (1.1, 0.2) rectangle  (1.5, 0.5) node[above left] {$i$} {};
\filldraw[fill=white, draw=black] (1.25,0.2-0.05) rectangle (1.35,0.25);
\draw (1,0)--(3,0);
\draw (1.4,-0.8) ellipse (0.4 and 0.3);
\draw (1,-0.8)--(1.8,-0.8);
\draw (2.4,-0.8)  ellipse (0.4 and 0.3);
\draw (2,-0.8)-- (2.8,-0.8);
\node at (2.4,-1.3) {$i$};
\node at (1.4,-1.3) {$i$};
\node at (2.4,-0.25) {$b$};
\node at (1.4,-0.25) {$a$};
\node at (1.4,-0.65) {$d$};
\node at (2.4,-0.65) {$c$};
\draw (2.2,0.2) -- (1.75,0.65) -- (2.2, 1.1)-- (2.65,0.65)--cycle;
\draw (1.75,0.65) -- node[above] {$j$} (2.65,0.65);
\draw (2.2,0.2) -- (3,0.2)-- node[right] {$i$} (3,1.1)-- (2.2, 1.1);
\node at (1.8,0.35) {$a$};
\node at (1.8,0.95) {$b$};
\node at (2.65,0.4) {$d$};
\node at (2.65,0.95) {$c$};
\end{tikzpicture},
\label{recoup2}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw[rounded corners] (0.1, -0.1) rectangle  (0.5, 0.2) node[above left] {$i$} {};
\filldraw[fill=white, draw=black] (0.25,0.2-0.35) rectangle (0.35,0.25-0.3);
\node at (1.75,0.1) {$=(-1)^i(i+1),$};
\end{tikzpicture}
\label{recoup3}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (1.4,-0.8) ellipse (0.4 and 0.3);
\draw (1,-0.8)--(1.8,-0.8);
\node at (1.4,-1.3) {$c$};
\node at (1.4,-0.25) {$a$};
\node at (1.4,-0.65) {$b$};
\node at (5.8,-0.8) {$=(-1)^{\frac{a+b+c}{2}}\dfrac{(\frac{a+b+c+2}{2})!(\frac{a+b-c}{2})!(\frac{a-b+c}{2})!(\frac{-a+b+c}{2})!}{a!b!c!}, $};
\end{tikzpicture} 
\label{recoup4}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0,0.6)-- node[left]{$n$} (0,-0.6);
\draw (0.2,0.6)-- node[right]{$m$} (0.2,-0.6);
\node at (1.15,0){$=\sum_i$};
\draw[rounded corners] (2, 0.2) rectangle  (2.4, 0.5) node[above left] {$i$} {};
\filldraw[fill=white, draw=black] (2.15,0.2-0.05) rectangle (2.25,0.25);
\draw (1.7,0)--(2.65,0);
\draw (2.2,-0.8) ellipse (0.4 and 0.3);
\draw (1.8,-0.8)--(2.6,-0.8);
\node at (2.2,-1.3) {$i$};
\node at (2.2,-0.25) {$m$};
\node at (2.2,-0.65) {$n$};
\draw (3.5-0.65,0.6) -- node[above] {$n$} (3.2,0.25)-- node[right] {$i$} (3.2,-0.25)--node[below] {$n$} (3.5-0.65,-0.6);
\draw (3.55,0.6) -- node[above] {$m$} (3.2,0.25)-- (3.2,-0.25)--node[below] {$m$}(3.55,-0.6);
\end{tikzpicture} ,
\label{recoup5}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0,-0.7) -- (0.4,-0.3)--(1,-0.3)--(0.7,0.1)--(0.7,0.7);
\draw (0.7,0.1)--(0.4,-0.3)--(1,-0.3)--(1.4,-0.7);
\node at (1.45,0) {$=$};
\draw (1.7,0)--(3,0);
\draw (2.4,-0.8)  ellipse (0.4 and 0.3);
\draw (2,-0.8)-- (2.8,-0.8);
\node at (2.4,-1.3) {$c$};
\node at (2.4,-0.25) {$a$};
\node at (2.4,-0.65) {$b$};
\draw (2.2,0.2) -- (1.75,0.65) -- (2.2, 1.1)-- (2.65,0.65)--cycle;
\draw (1.75,0.65) -- node[above] {$s$} (2.65,0.65);
\draw (2.2,0.2) -- (3,0.2)-- node[right] {$a$} (3,1.1)-- (2.2, 1.1);
\node at (1.8,0.35) {$b$};
\node at (1.8,0.95) {$r$};
\node at (2.65,0.4) {$c$};
\node at (2.65,0.95) {$t$};
\draw (0+3.1,-0.7)  --(0.7+3.1,0.1)--(0.7+3.1,0.7);
\draw (0.7+3.1,0.1)--(1.4+3.1,-0.7);
\node at (0,-0.4) {$b$};
\node at (0.3,0) {$r$};
\node at (0.5,0.6) {$a$};
\node at (1.1,0) {$t$};
\node at (1.4,-0.4) {$c$};
\node at (0.7,-0.5) {$s$};
\node at (0+3.1,-0.4) {$b$};
\node at (0.5+3.1,0.6) {$a$};
\node at (1.4+3.1,-0.4) {$c$};
\node at (4.8,-0.6) {,};
\end{tikzpicture} 
\label{recoup6}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0,0.6)-- node[left]{$a$} (0,0.3);
\draw (0,-0.3)-- node[right]{$d$} (0,-0.6);
\draw (0,0) circle (0.3);
\node at (-0.45,0) {$b$};
\node at (0.45,0) {$c$};
\node at (1.15,0){$=\delta_{ad}$};
\draw[rounded corners] (2, -0.2) rectangle  (2.4, -0.5)  {};
\filldraw[fill=white, draw=black] (2.15,-0.55) rectangle (2.25,-0.45) node[below] {$a$};
\draw (1.7,0)--(2.65,0);
\draw (2.2,0.8) ellipse (0.4 and 0.3);
\draw (1.8,0.8)--(2.6,0.8);
\node at (2.2,1.3) {$a$};
\node at (2.2,0.25) {$c$};
\node at (2.2,0.96) {$b$};
\draw (3,0.6) --  node[right] {$a$} (3,-0.6);
\node at (3.5,-0.35) {,};
\end{tikzpicture} 
\label{recoup7}
\end{equation}

\begin{equation}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (0,0.25)-- node[right] {$c$} (0,-0.15);
\draw(-0.22,0.64) arc (150:390:0.25);
\draw (-0.241,0.6)--(0.1,1.2);
\draw (0.236,0.6)--(-0.1,1.2);
\node at (0.25,1.2) {$b$};
\node at (-0.25,1.2) {$a$};
\node at (1,0.5) {$= \lambda^{a,b}_c$};
\draw (1.8-0.35,1) -- node[above] {$a$} (1.8,0.6)-- node[right] {$c$} (1.8,0);
\draw (2.15,1) -- node[above] {$b$} (1.8,0.6)-- (1.8,-0.1);
\node at (4.5,0.5) {$\equiv (-1)^{[a(a+3)+b(b+3)-c(c+3)]/2}$};
\draw (6.5-0.35+0.5,1) -- node[above] {$a$} (6.5+0.5,0.6)-- node[right] {$c$} (6.5+0.5,0);
\draw (6.85+0.5,1) -- node[above] {$b$} (6.5+0.5,0.6)-- (6.5+0.5,-0.1);
\node at (7.45,0.1) {.};
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (-1.2,0.1) {$\hat{h}(\alpha_{ij})-\hat{h}(\alpha_{ji})$};
\node at (0.5+0.5,0.6) {$1$};
\node at (0.5+0.75,0) {$1$};
\node at (0.5,0.37) {$c$};
\node at (0.5,0) {$r$};
\draw[<-] (0.7,0.15)--(1.1,0);
\draw[->] (0.7,0.55)--(0.85,0.6)--(0.85,0.2);
\node at (1.8,0) {$\equiv$};
\draw (0,-0.7)  --(0.7,-0.1)--(0.7,0.7);
\draw (0.7,-0.1)--(1.4,-0.7);
\draw[<-] (2.8,0.15)--(3.05,0);
\draw[->] (0.7+2.1,0.55)--(0.8+2.1,0.6)--(0.8+2.1,-0.3);
\draw[thick,->] (0.8+2.1,-0.3)--(1.25+2.1, -0.7);
\draw[thick,<-] (0.15+2.1, -0.7)--(1.25+2.1,-0.7);
\draw[thick,<-] (3.05,-0.0)--(0.15+2.1, -0.7);
\node at (0.5+2.6,0.5) {$1$};
\node at (+2.6,-0.05) {$r$};
\node at (+2.6,0.8) {$r$};
\node at (+2.6,0.35) {$c$};
\node at (0+2.1,-0.4) {$p$};
\node at (1.4+2.1,-0.4) {$q$};
\node at (0,-0.4) {$p$};
\node at (0.5,0.7) {$r$};
\node at (1.4,-0.4) {$q$};
\node at (3.9,0) {$-$};
\draw (2.1,-0.7)  --(2.8,-0.1)--(2.8,0.7);
\draw (2.8,-0.1)--(3.5,-0.7);
\draw (0+4.3,-0.7)  --(0.7+4.3,-0.1)--(0.7+4.3,0.7);
\draw (0.7+4.3,-0.1)--(1.4+4.3,-0.7);
\draw[<-] (0.7+4.3,0.15)--(5.2,0)--(0.9+4.3,-0.4);
\draw[->] (0.7+4.3,0.55)--(5.1,0.6)--(5.1,-0.15);
\draw[thick,->] (5.1,-0.15)--(0.15+4.3, -0.7);
\draw[thick,->] (0.15+4.3, -0.7)--(1.25+4.3,-0.7);
\draw[thick,->] (1.25+4.3,-0.7)--(0.9+4.3,-0.4);
\node at (0+4.3,-0.4) {$p$};
\node at (0.5+4.3,0.7) {$r$};
\node at (0.5+4.3,0.37) {$c$};
\node at (0.5+4.3,0) {$r$};
\node at (1.4+4.3,-0.4) {$q$};
\node at (0.5+4.8,0.5) {$1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw[<-] (0.7,0.15)--(0.95,0);
\draw[->] (0.7,0.55)--(0.8,0.6)--(0.8,-0.3);
\draw[thick,->] (0.8,-0.3)--(1.25, -0.7);
\draw[thick,<-] (0.15, -0.7)--(1.25,-0.7);
\draw[thick,<-] (0.95,-0.0)--(0.15, -0.7);
\node at (0.5+0.5,0.5) {$1$};
\node at (+0.5,-0.05) {$r$};
\node at (+0.5,0.8) {$r$};
\node at (+0.5,0.35) {$c$};
\node at (0,-0.4) {$p$};
\node at (1.4,-0.4) {$q$};
\draw (0,-0.7)  --(0.7,-0.1)--(0.7,0.7);
\draw (0.7,-0.1)--(1.4,-0.7);
\node at (1.9,0){$=\sum\limits_{a,b}$};
\draw[rounded corners] (2.7, 0.2) rectangle  (3.1, 0.5) node[above left] {$a$} {};
\filldraw[fill=white, draw=black] (2.85,0.2-0.05) rectangle (2.95,0.25);
\draw (1.7+0.7,0)--(2.65+1.45,0);
\draw (2.2+0.6,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+0.6,-0.8)--(2.6+0.6,-0.8);
\node at (2.2+0.6,-1.3) {$p$};
\node at (2.2+0.6,-0.25) {$a$};
\node at (2.2+0.6,-0.65) {$1$};
\draw[rounded corners] (2+1.4, 0.2) rectangle  (2.4+1.4, 0.5) node[above left] {$\; b$} {};
\filldraw[fill=white, draw=black] (2.15+1.4,0.2-0.05) rectangle (2.25+1.4,0.25);
\draw (2.2+1.5,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+1.5,-0.8)--(2.6+1.5,-0.8);
\node at (2.2+1.5,-1.3) {$q$};
\node at (2.2+1.5,-0.25) {$b$};
\node at (2.2+1.5,-0.65) {$1$};
\draw (-0.1+4.3,-0.8)  --(0.7+4.3,-0.1)--(0.7+4.3,0.7);
\draw (0.7+4.3,-0.1)--(1.5+4.3,-0.8);
\draw (0.7+4.3,0.15)--(5.2,0);
\draw (0.7+4.3,0.55)--(5.1,0.6)--(5.1,-0.4);
\draw (5.2,0)--(0.56+4.3, -0.3)--(0.47+4.3,-0.3);
\draw (0+4.3, -0.7)--(1.4+4.3,-0.7);
\draw (1.05+4.3,-0.4)--(0.8+4.3,-0.4);
\node at (0.1+4.3,-0.4) {$a$};
\node at (0.08+4.3,-0.9) {$p$};
\node at (0.35+4.3,-0.15) {$p$};
\node at (0.55+4.3,0.75) {$r$};
\node at (0.55+4.3,0.4) {$c$};
\node at (0.55+4.3,0.1) {$r$};
\node at (1.4+4.3,-0.4) {$b$};
\node at (1.3+4.3,-0.9) {$q$};
\node at (1.1+4.3,-0.15) {$q$};
\node at (0.5+4.8,0.5) {$1$};
\node at (0.7+4.3,-0.9) {1};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-0.1+4.3,-0.8)  --(0.7+4.3,-0.1)--(0.7+4.3,0.7);
\draw (0.7+4.3,-0.1)--(1.5+4.3,-0.8);
\draw (0.7+4.3,0.15)--(5.2,0);
\draw (0.7+4.3,0.55)--(5.1,0.6)--(5.1,-0.4);
\draw (5.2,0)--(0.56+4.3, -0.3)--(0.47+4.3,-0.3);
\draw (0+4.3, -0.7)--(1.4+4.3,-0.7);
\draw (1.05+4.3,-0.4)--(0.8+4.3,-0.4);
\node at (0.1+4.3,-0.4) {$a$};
\node at (0.08+4.3,-0.9) {$p$};
\node at (0.35+4.3,-0.15) {$p$};
\node at (0.55+4.3,0.75) {$r$};
\node at (0.55+4.3,0.4) {$c$};
\node at (0.55+4.3,0.1) {$r$};
\node at (1.4+4.3,-0.4) {$b$};
\node at (1.3+4.3,-0.9) {$q$};
\node at (1.1+4.3,-0.15) {$q$};
\node at (0.5+4.8,0.5) {$1$};
\node at (0.7+4.3,-0.9) {1};
\node at (6.85,0) {$=\lambda^{1,r}_{c}\lambda^{1,p}_{a}\lambda^{1,q}_{b}$};
\draw (-0.1+7.9,-0.8)  --(0.7+7.9,-0.1)--(0.7+7.9,0.7);
\draw (0.7+7.9,-0.1)--(1.5+7.9,-0.8);
\draw (0.7+7.9,0.15)--(0.4+7.9,0.15)--(0.4+7.9,-0.35);
\draw (0+7.9, -0.7)--(1.4+7.9,-0.7);
\draw (1.0+7.9,-0.37)--(1.0+7.9,0.55)--(0.7+7.9,0.55);
\node at (0.1+7.9,-0.4) {$a$};
\node at (0.08+7.9,-0.9) {$p$};
\node at (0.59+7.9,-0.4) {$p$};
\node at (0.55+7.9,0.75) {$r$};
\node at (0.82+7.9,0.4) {$c$};
\node at (0.82+7.9,0.05) {$r$};
\node at (1.4+7.9,-0.4) {$b$};
\node at (1.3+7.9,-0.9) {$q$};
\node at (0.81+7.9,-0.4) {$q$};
\node at (1.15+7.9,0.4) {$1$};
\node at (0.4+7.9,0.35) {$1$};
\node at (0.7+7.9,-0.9) {1};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-0.1,-0.8)  --(0.7,-0.1)--(0.7,0.7);
\draw (0.7,-0.1)--(1.5,-0.8);
\draw (0.7,0.15)--(0.4,0.15)--(0.4,-0.35);
\draw (0, -0.7)--(1.4,-0.7);
\draw (1.0,-0.37)--(1.0,0.55)--(0.7,0.55);
\node at (0.1,-0.4) {$a$};
\node at (0.08,-0.9) {$p$};
\node at (0.59,-0.4) {$p$};
\node at (0.55,0.75) {$r$};
\node at (0.82,0.4) {$c$};
\node at (0.82,0.05) {$r$};
\node at (1.4,-0.4) {$b$};
\node at (1.3,-0.9) {$q$};
\node at (0.81,-0.4) {$q$};
\node at (1.15,0.4) {$1$};
\node at (0.4,0.35) {$1$};
\node at (0.7,-0.9) {1};
\node at (1.45+0.2,0) {$=$};
\draw (1.7+0.2,0)--(5.2,0);
\draw (2.4+0.5,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5,-0.8)-- (2.8+0.5,-0.8);
\node at (2.4+0.5,-1.3) {$q$};
\node at (2.4+0.5,-0.25) {$a$};
\node at (2.4+0.5,-0.65) {$c$};
\draw (2.2+0.2,0.2) -- (1.75+0.2,0.65) -- (2.2+0.2, 1.1)-- (2.65+0.2,0.65)--cycle;
\draw (1.75+0.2,0.65) -- node[above] {$p$} (2.65+0.2,0.65);
\draw (2.2+0.2,0.2) -- (3+0.2,0.2)-- node[right] {$c$} (3+0.2,1.1)-- (2.2+0.2, 1.1);
\node at (1.8+0.2,0.35) {$a$};
\node at (1.8+0.2,0.95) {$1$};
\node at (2.65+0.2,0.4) {$q$};
\node at (2.65+0.2,0.95) {$r$};
\draw (2.4+1.8,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8,-0.8)-- (2.8+1.8,-0.8);
\node at (2.4+1.8,-1.3) {$b$};
\node at (2.4+1.8,-0.25) {$r$};
\node at (2.4+1.8,-0.65) {$a$};
\draw (2.2+2,0.2) -- (1.75+2,0.65) -- (2.2+2, 1.1)-- (2.65+2,0.65)--cycle;
\draw (1.75+2,0.65) -- node[above] {$q$} (2.65+2,0.65);
\draw (2.2+2,0.2) -- (3+2,0.2)-- node[right] {$r$} (3+2,1.1)-- (2.2+2, 1.1);
\node at (1.8+2,0.35) {$a$};
\node at (1.8+2,0.95) {$c$};
\node at (2.65+2,0.4) {$b$};
\node at (2.65+2,0.95) {$1$};
\draw (-0.1+5.3,-0.8)  --(0.7+5.3,-0.1)--(0.7+5.3,0.7);
\draw (0.7+5.3,-0.1)--(1.5+5.3,-0.8);
\draw (0+5.3, -0.7)--(1.4+5.3,-0.7);
\node at (0.2+5.3,-0.3) {$a$};
\node at (0.08+5.3,-0.9) {$p$};
\node at (0.55+5.3,0.6) {$r$};
\node at (1.3+5.3,-0.3) {$b$};
\node at (1.3+5.3,-0.9) {$q$};
\node at (0.7+5.3,-0.9) {1};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (-0.45,0.1) {$\hat{C}_s$};
\draw (0,-0.7)  --(0.7,0.1)--(0.7,0.7);
\draw (0.7,0.1)--(1.4,-0.7);
\node at (0,-0.4) {$p$};
\node at (0.5,0.6) {$r$};
\node at (1.4,-0.4) {$q$};
\node at (3.2,0) {$=\dfrac{i l_0}{12}\sum\limits_{a,b,c}\lambda^{1,r}_{c}\lambda^{1,p}_{a}\lambda^{1,q}_{b}$};
\draw[rounded corners] (2+3.3, 0.2) rectangle  (2.4+3.3, 0.5) node[above left] {$c$} {};
\filldraw[fill=white, draw=black] (2.15+3.3,0.2-0.05) rectangle (2.25+3.3,0.25);
\draw (1.7+3.4,0)--(2.75+5.0,0);
\draw (2.2+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+3.3,-0.8)--(2.6+3.3,-0.8);
\node at (2.2+3.3,-1.3) {$1$};
\node at (2.2+3.3,-0.25) {$c$};
\node at (2.2+3.3,-0.65) {$r$};
\draw[rounded corners] (2+0.9+3.3, 0.2) rectangle  (2.4+0.9+3.3, 0.5) node[above left] {$a$} {};
\filldraw[fill=white, draw=black] (2.15+0.9+3.3,0.2-0.05) rectangle (2.25+0.9+3.3,0.25);
\draw (2.2+0.9+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+0.9+3.3,-0.8)--(2.6+0.9+3.3,-0.8);
\node at (2.2+0.9+3.3,-1.3) {$1$};
\node at (2.2+0.9+3.3,-0.25) {$a$};
\node at (2.2+0.9+3.3,-0.65) {$p$};
\draw[rounded corners] (2+1.8+3.3, 0.2) rectangle  (2.4+1.8+3.3, 0.5) node[above left] {$b$} {};
\filldraw[fill=white, draw=black] (2.15+1.8+3.3,0.2-0.05) rectangle (2.25+1.8+3.3,0.25);
\draw (2.2+1.8+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+1.8+3.3,-0.8)--(2.6+1.8+3.3,-0.8);
\node at (2.2+1.8+3.3,-1.3) {$1$};
\node at (2.2+1.8+3.3,-0.25) {$b$};
\node at (2.2+1.8+3.3,-0.65) {$q$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (4.7+3.3,-1.4) --  (4.7+3.3,1.4);
\draw [thick, decorate,
    decoration = {calligraphic brace}] (4.9+3.3,-1.35) --  (4.9+3.3,1.35);
\draw (4.9+0.3+3.3,0)--(4.9+3.6+3.3,0);
\draw (2.4+0.5-1.4+2.2+5.8,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5-1.4+2.2+5.8,-0.8)-- (2.8+0.5-1.4+2.2+5.8,-0.8);
\node at (2.4+0.5-1.4+2.2+5.8,-1.3) {$q$};
\node at (2.4+0.5-1.4+2.2+5.8,-0.25) {$a$};
\node at (2.4+0.5-1.4+2.2+5.8,-0.65) {$c$};
\draw (2.2+0.2-1.4+2.2+5.8,0.2) -- (1.75+0.2-1.4+2.2+5.8,0.65) -- (2.2+0.2-1.4+2.2+5.8, 1.1)-- (2.65+0.2-1.4+2.2+5.8,0.65)--cycle;
\draw (1.75+0.2-1.4+2.2+5.8,0.65) -- node[above] {$p$} (2.65+0.2-1.4+2.2+5.8,0.65);
\draw (2.2+0.2-1.4+2.2+5.8,0.2) -- (3+0.2-1.4+2.2+5.8,0.2)-- node[right] {$c$} (3+0.2-1.4+2.2+5.8,1.1)-- (2.2+0.2-1.4+2.2+5.8, 1.1);
\node at (1.8+0.2-1.4+2.2+5.8,0.35) {$a$};
\node at (1.8+0.2-1.4+2.2+5.8,0.95) {$1$};
\node at (2.65+0.2-1.4+2.2+5.8,0.4) {$q$};
\node at (2.65+0.2-1.4+2.2+5.8,0.95) {$r$};
\draw (2.4+1.8-1.4+2.2+5.8,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8-1.4+2.2+5.8,-0.8)-- (2.8+1.8-1.4+2.2+5.8,-0.8);
\node at (2.4+1.8-1.4+2.2+5.8,-1.3) {$b$};
\node at (2.4+1.8-1.4+2.2+5.8,-0.25) {$r$};
\node at (2.4+1.8-1.4+2.2+5.8,-0.65) {$a$};
\draw (2.2+2-1.4+2.2+5.8,0.2) -- (1.75+2-1.4+2.2+5.8,0.65) -- (2.2+2-1.4+2.2+5.8, 1.1)-- (2.65+2-1.4+2.2+5.8,0.65)--cycle;
\draw (1.75+2-1.4+2.2+5.8,0.65) -- node[above] {$q$} (2.65+2-1.4+2.2+5.8,0.65);
\draw (2.2+2-1.4+2.2+5.8,0.2) -- (3+2-1.4+2.2+5.8,0.2)-- node[right] {$r$} (3+2-1.4+2.2+5.8,1.1)-- (2.2+2-1.4+2.2+5.8, 1.1);
\node at (1.8+2-1.4+2.2+5.8,0.35) {$a$};
\node at (1.8+2-1.4+2.2+5.8,0.95) {$c$};
\node at (2.65+2-1.4+2.2+5.8,0.4) {$b$};
\node at (2.65+2-1.4+2.2+5.8,0.95) {$1$};
\node at (4.2+2.2+5.8,0) {$-$};

\draw (1.7+0.2+2.7+2.2+5.8,0)--(5.2+2.7+2.2+5.8,0);
\draw (2.4+0.5+2.7+2.2+5.8,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5+2.7+2.2+5.8,-0.8)-- (2.8+0.5+2.7+2.2+5.8,-0.8);
\node at (2.4+0.5+2.7+2.2+5.8,-1.3) {$p$};
\node at (2.4+0.5+2.7+2.2+5.8,-0.25) {$b$};
\node at (2.4+0.5+2.7+2.2+5.8,-0.65) {$c$};
\draw (2.2+0.2+2.7+2.2+5.8,0.2) -- (1.75+0.2+2.7+2.2+5.8,0.65) -- (2.2+0.2+2.7+2.2+5.8, 1.1)-- (2.65+0.2+2.7+2.2+5.8,0.65)--cycle;
\draw (1.75+0.2+2.7+2.2+5.8,0.65) -- node[above] {$q$} (2.65+0.2+2.7+2.2+5.8,0.65);
\draw (2.2+0.2+2.7+2.2+5.8,0.2) -- (3+0.2+2.7+2.2+5.8,0.2)-- node[right] {$c$} (3+0.2+2.7+2.2+5.8,1.1)-- (2.2+0.2+2.7+2.2+5.8, 1.1);
\node at (1.8+0.2+2.7+2.2+5.8,0.35) {$p$};
\node at (1.8+0.2+2.7+2.2+5.8,0.95) {$r$};
\node at (2.65+0.2+2.7+2.2+5.8,0.4) {$b$};
\node at (2.65+0.2+2.7+2.2+5.8,0.95) {$1$};
\draw (2.4+1.8+2.7+2.2+5.8,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8+2.7+2.2+5.8,-0.8)-- (2.8+1.8+2.7+2.2+5.8,-0.8);
\node at (2.4+1.8+2.7+2.2+5.8,-1.3) {$b$};
\node at (2.4+1.8+2.7+2.2+5.8,-0.25) {$r$};
\node at (2.4+1.8+2.7+2.2+5.8,-0.65) {$a$};
\draw (2.2+2+2.7+2.2+5.8,0.2) -- (1.75+2+2.7+2.2+5.8,0.65) -- (2.2+2+2.7+2.2+5.8, 1.1)-- (2.65+2+2.7+2.2+5.8,0.65)--cycle;
\draw (1.75+2+2.7+2.2+5.8,0.65) -- node[above] {$p$} (2.65+2+2.7+2.2+5.8,0.65);
\draw (2.2+2+2.7+2.2+5.8,0.2) -- (3+2+2.7+2.2+5.8,0.2)-- node[right] {$r$} (3+2+2.7+2.2+5.8,1.1)-- (2.2+2+2.7+2.2+5.8, 1.1);
\node at (1.8+2+2.7+2.2+5.8,0.35) {$a$};
\node at (1.8+2+2.7+2.2+5.8,0.95) {$1$};
\node at (2.65+2+2.7+2.2+5.8,0.4) {$b$};
\node at (2.65+2+2.7+2.2+5.8,0.95) {$c$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (8.2+2.2+5.8,1.35) --  (8.2+2.2+5.8,-1.35);
\node at (+1.65,-2.9) {$\times K^{[a,b,c]}_{[p,q,c]}$};
\draw (-0.1+5.3-2.7,-0.8-2.9)  --(0.7+5.3-2.7,-0.1-2.9)--(0.7+5.3-2.7,0.7-2.9);
\draw (0.7+5.3-2.7,-0.1-2.9)--(1.5+5.3-2.7,-0.8-2.9);
\draw (0+5.3-2.7, -0.7-2.9)--(1.4+5.3-2.7,-0.7-2.9);
\node at (0.2+5.3-2.7,-0.3-2.9) {$a$};
\node at (0.08+5.3-2.7,-0.9-2.9) {$p$};
\node at (0.55+5.3-2.7,0.6-2.9) {$r$};
\node at (1.3+5.3-2.7,-0.3-2.9) {$b$};
\node at (1.3+5.3-2.7,-0.9-2.9) {$q$};
\node at (0.7+5.3-2.7,-0.9-2.9) {1};
\node at (1.4+5.3+0.5-2.7,-2.9) {$+$};

\draw [thick, decorate,
    decoration = {calligraphic brace}] (0.2+2.2+2.9,-4.4) --  (0.2+2.2+2.9,-1.7);
\draw (1.7+0.2-1.4+2.2+2.9,0-2.9)--(5.2-1.4+2.2+2.9,0-2.9);
\draw (2.4+0.5-1.4+2.2+2.9,-0.8-2.9)  ellipse (0.4 and 0.3);
\draw (2+0.5-1.4+2.2+2.9,-0.8-2.9)-- (2.8+0.5-1.4+2.2+2.9,-0.8-2.9);
\node at (2.4+0.5-1.4+2.2+2.9,-1.3-2.9) {$p$};
\node at (2.4+0.5-1.4+2.2+2.9,-0.25-2.9) {$c$};
\node at (2.4+0.5-1.4+2.2+2.9,-0.65-2.9) {$b$};
\draw (2.2+0.2-1.4+2.2+2.9,0.2-2.9) -- (1.75+0.2-1.4+2.2+2.9,0.65-2.9) -- (2.2+0.2-1.4+2.2+2.9, 1.1-2.9)-- (2.65+0.2-1.4+2.2+2.9,0.65-2.9)--cycle;
\draw (1.75+0.2-1.4+2.2+2.9,0.65-2.9) -- node[above] {$r$} (2.65+0.2-1.4+2.2+2.9,0.65-2.9);
\draw (2.2+0.2-1.4+2.2+2.9,0.2-2.9) -- (3+0.2-1.4+2.2+2.9,0.2-2.9)-- node[right] {$b$} (3+0.2-1.4+2.2+2.9,1.1-2.9)-- (2.2+0.2-1.4+2.2+2.9, 1.1-2.9);
\node at (1.8+0.2-1.4+2.2+2.9,0.35-2.9) {$c$};
\node at (1.8+0.2-1.4+2.2+2.9,0.95-2.9) {$1$};
\node at (2.65+0.2-1.4+2.2+2.9,0.4-2.9) {$p$};
\node at (2.65+0.2-1.4+2.2+2.9,0.95-2.9) {$q$};
\draw (2.4+1.8-1.4+2.2+2.9,-0.8-2.9)  ellipse (0.4 and 0.3);
\draw (2+1.8-1.4+2.2+2.9,-0.8-2.9)-- (2.8+1.8-1.4+2.2+2.9,-0.8-2.9);
\node at (2.4+1.8-1.4+2.2+2.9,-1.3-2.9) {$a$};
\node at (2.4+1.8-1.4+2.2+2.9,-0.25-2.9) {$q$};
\node at (2.4+1.8-1.4+2.2+2.9,-0.65-2.9) {$c$};
\draw (2.2+2-1.4+2.2+2.9,0.2-2.9) -- (1.75+2-1.4+2.2+2.9,0.65-2.9) -- (2.2+2-1.4+2.2+2.9, 1.1-2.9)-- (2.65+2-1.4+2.2+2.9,0.65-2.9)--cycle;
\draw (1.75+2-1.4+2.2+2.9,0.65-2.9) -- node[above] {$p$} (2.65+2-1.4+2.2+2.9,0.65-2.9);
\draw (2.2+2-1.4+2.2+2.9,0.2-2.9) -- (3+2-1.4+2.2+2.9,0.2-2.9)-- node[right] {$q$} (3+2-1.4+2.2+2.9,1.1-2.9)-- (2.2+2-1.4+2.2+2.9, 1.1-2.9);
\node at (1.8+2-1.4+2.2+2.9,0.35-2.9) {$c$};
\node at (1.8+2-1.4+2.2+2.9,0.95-2.9) {$b$};
\node at (2.65+2-1.4+2.2+2.9,0.4-2.9) {$a$};
\node at (2.65+2-1.4+2.2+2.9,0.95-2.9) {$1$};
\node at (4.2+2.2+2.9,-2.9) {$-$};

\draw (1.7+0.2+2.7+2.2+2.9,0-2.9)--(5.2+2.7+2.2+2.9,0-2.9);
\draw (2.4+0.5+2.7+2.2+2.9,-0.8-2.9)  ellipse (0.4 and 0.3);
\draw (2+0.5+2.7+2.2+2.9,-0.8-2.9)-- (2.8+0.5+2.7+2.2+2.9,-0.8-2.9);
\node at (2.4+0.5+2.7+2.2+2.9,-1.3-2.9) {$r$};
\node at (2.4+0.5+2.7+2.2+2.9,-0.25-2.9) {$a$};
\node at (2.4+0.5+2.7+2.2+2.9,-0.65-2.9) {$b$};
\draw (2.2+0.2+2.7+2.2+2.9,0.2-2.9) -- (1.75+0.2+2.7+2.2+2.9,0.65-2.9) -- (2.2+0.2+2.7+2.2+2.9, 1.1-2.9)-- (2.65+0.2+2.7+2.2+2.9,0.65-2.9)--cycle;
\draw (1.75+0.2+2.7+2.2+2.9,0.65-2.9) -- node[above] {$p$} (2.65+0.2+2.7+2.2+2.9,0.65-2.9);
\draw (2.2+0.2+2.7+2.2+2.9,0.2-2.9) -- (3+0.2+2.7+2.2+2.9,0.2-2.9)-- node[right] {$b$} (3+0.2+2.7+2.2+2.9,1.1-2.9)-- (2.2+0.2+2.7+2.2+2.9, 1.1-2.9);
\node at (1.8+0.2+2.7+2.2+2.9,0.35-2.9) {$r$};
\node at (1.8+0.2+2.7+2.2+2.9,0.95-2.9) {$q$};
\node at (2.65+0.2+2.7+2.2+2.9,0.4-2.9) {$a$};
\node at (2.65+0.2+2.7+2.2+2.9,0.95-2.9) {$1$};
\draw (2.4+1.8+2.7+2.2+2.9,-0.8-2.9)  ellipse (0.4 and 0.3);
\draw (2+1.8+2.7+2.2+2.9,-0.8-2.9)-- (2.8+1.8+2.7+2.2+2.9,-0.8-2.9);
\node at (2.4+1.8+2.7+2.2+2.9,-1.3-2.9) {$a$};
\node at (2.4+1.8+2.7+2.2+2.9,-0.25-2.9) {$q$};
\node at (2.4+1.8+2.7+2.2+2.9,-0.65-2.9) {$c$};
\draw (2.2+2+2.7+2.2+2.9,0.2-2.9) -- (1.75+2+2.7+2.2+2.9,0.65-2.9) -- (2.2+2+2.7+2.2+2.9, 1.1-2.9)-- (2.65+2+2.7+2.2+2.9,0.65-2.9)--cycle;
\draw (1.75+2+2.7+2.2+2.9,0.65-2.9) -- node[above] {$r$} (2.65+2+2.7+2.2+2.9,0.65-2.9);
\draw (2.2+2+2.7+2.2+2.9,0.2-2.9) -- (3+2+2.7+2.2+2.9,0.2-2.9)-- node[right] {$q$} (3+2+2.7+2.2+2.9,1.1-2.9)-- (2.2+2+2.7+2.2+2.9, 1.1-2.9);
\node at (1.8+2+2.7+2.2+2.9,0.35-2.9) {$c$};
\node at (1.8+2+2.7+2.2+2.9,0.95-2.9) {$1$};
\node at (2.65+2+2.7+2.2+2.9,0.4-2.9) {$a$};
\node at (2.65+2+2.7+2.2+2.9,0.95-2.9) {$b$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (8.2+2.2+2.9,-1.7) --  (8.2+2.2+2.9,-4.4);
    \node at (8.5+2.2+3.5,-2.9) {$K^{[c,a,b]}_{[r,p,b]}$};
\draw (-0.2+5.3+3.8+2.5+3.5,-0.5-2.9)  --(0.7+5.3+3.8+2.5+3.5,-0.3-2.9)--(0.7+5.3+3.8+2.5+3.5,0.7-2.9);
\draw (0.7+5.3+3.8+2.5+3.5,-0.3-2.9)--(1.5+5.3+3.8+2.5+3.5,-0.8-2.9);
\draw (0.0+5.3+3.8+2.5+3.5,-0.45-2.9)--(0.7+5.3+3.8+2.5+3.5,0.5-2.9);
\node at (0.45+5.3+3.8+2.5+3.5,-0.5-2.9) {$a$};
\node at (-0.1+5.3+3.8+2.5+3.5,-0.65-2.9) {$p$};
\node at (0.55+5.3+3.8+2.5+3.5,0.6-2.9) {$r$};
\node at (0.9+5.3+3.8+2.5+3.5,0.1-2.9) {$c$};
\node at (1.3+5.3+3.8+2.5+3.5,-0.9-2.9) {$q$};
\node at (0.2+5.3+3.8+2.5+3.5,0.2-2.9) {1};

\node at (-0.6+2.2,-2.9-2.9) {$+$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (0.2+2.2,-4.4-2.9) --  (0.2+2.2,-1.7-2.9);
\draw (1.7+0.2-1.4+2.2,0-2.9-2.9)--(5.2-1.4+2.2,0-2.9-2.9);
\draw (2.4+0.5-1.4+2.2,-0.8-2.9-2.9)  ellipse (0.4 and 0.3);
\draw (2+0.5-1.4+2.2,-0.8-2.9-2.9)-- (2.8+0.5-1.4+2.2,-0.8-2.9-2.9);
\node at (2.4+0.5-1.4+2.2,-1.3-2.9-2.9) {$r$};
\node at (2.4+0.5-1.4+2.2,-0.25-2.9-2.9) {$b$};
\node at (2.4+0.5-1.4+2.2,-0.65-2.9-2.9) {$a$};
\draw (2.2+0.2-1.4+2.2,0.2-2.9-2.9) -- (1.75+0.2-1.4+2.2,0.65-2.9-2.9) -- (2.2+0.2-1.4+2.2, 1.1-2.9-2.9)-- (2.65+0.2-1.4+2.2,0.65-2.9-2.9)--cycle;
\draw (1.75+0.2-1.4+2.2,0.65-2.9-2.9) -- node[above] {$q$} (2.65+0.2-1.4+2.2,0.65-2.9-2.9);
\draw (2.2+0.2-1.4+2.2,0.2-2.9-2.9) -- (3+0.2-1.4+2.2,0.2-2.9-2.9)-- node[right] {$a$} (3+0.2-1.4+2.2,1.1-2.9-2.9)-- (2.2+0.2-1.4+2.2, 1.1-2.9-2.9);
\node at (1.8+0.2-1.4+2.2,0.35-2.9-2.9) {$b$};
\node at (1.8+0.2-1.4+2.2,0.95-2.9-2.9) {$1$};
\node at (2.65+0.2-1.4+2.2,0.4-2.9-2.9) {$r$};
\node at (2.65+0.2-1.4+2.2,0.95-2.9-2.9) {$p$};
\draw (2.4+1.8-1.4+2.2,-0.8-2.9-2.9)  ellipse (0.4 and 0.3);
\draw (2+1.8-1.4+2.2,-0.8-2.9-2.9)-- (2.8+1.8-1.4+2.2,-0.8-2.9-2.9);
\node at (2.4+1.8-1.4+2.2,-1.3-2.9-2.9) {$c$};
\node at (2.4+1.8-1.4+2.2,-0.25-2.9-2.9) {$p$};
\node at (2.4+1.8-1.4+2.2,-0.65-2.9-2.9) {$b$};
\draw (2.2+2-1.4+2.2,0.2-2.9-2.9) -- (1.75+2-1.4+2.2,0.65-2.9-2.9) -- (2.2+2-1.4+2.2, 1.1-2.9-2.9)-- (2.65+2-1.4+2.2,0.65-2.9-2.9)--cycle;
\draw (1.75+2-1.4+2.2,0.65-2.9-2.9) -- node[above] {$r$} (2.65+2-1.4+2.2,0.65-2.9-2.9);
\draw (2.2+2-1.4+2.2,0.2-2.9-2.9) -- (3+2-1.4+2.2,0.2-2.9-2.9)-- node[right] {$r$} (3+2-1.4+2.2,1.1-2.9-2.9)-- (2.2+2-1.4+2.2, 1.1-2.9-2.9);
\node at (1.8+2-1.4+2.2,0.35-2.9-2.9) {$b$};
\node at (1.8+2-1.4+2.2,0.95-2.9-2.9) {$a$};
\node at (2.65+2-1.4+2.2,0.4-2.9-2.9) {$c$};
\node at (2.65+2-1.4+2.2,0.95-2.9-2.9) {$1$};
\node at (4.2+2.2,-2.9-2.9) {$-$};

\draw (1.7+0.2+2.7+2.2,0-2.9-2.9)--(5.2+2.7+2.2,0-2.9-2.9);
\draw (2.4+0.5+2.7+2.2,-0.8-2.9-2.9)  ellipse (0.4 and 0.3);
\draw (2+0.5+2.7+2.2,-0.8-2.9-2.9)-- (2.8+0.5+2.7+2.2,-0.8-2.9-2.9);
\node at (2.4+0.5+2.7+2.2,-1.3-2.9-2.9) {$q$};
\node at (2.4+0.5+2.7+2.2,-0.25-2.9-2.9) {$c$};
\node at (2.4+0.5+2.7+2.2,-0.65-2.9-2.9) {$a$};
\draw (2.2+0.2+2.7+2.2,0.2-2.9-2.9) -- (1.75+0.2+2.7+2.2,0.65-2.9-2.9) -- (2.2+0.2+2.7+2.2, 1.1-2.9-2.9)-- (2.65+0.2+2.7+2.2,0.65-2.9-2.9)--cycle;
\draw (1.75+0.2+2.7+2.2,0.65-2.9-2.9) -- node[above] {$r$} (2.65+0.2+2.7+2.2,0.65-2.9-2.9);
\draw (2.2+0.2+2.7+2.2,0.2-2.9-2.9) -- (3+0.2+2.7+2.2,0.2-2.9-2.9)-- node[right] {$a$} (3+0.2+2.7+2.2,1.1-2.9-2.9)-- (2.2+0.2+2.7+2.2, 1.1-2.9-2.9);
\node at (1.8+0.2+2.7+2.2,0.35-2.9-2.9) {$q$};
\node at (1.8+0.2+2.7+2.2,0.95-2.9-2.9) {$p$};
\node at (2.65+0.2+2.7+2.2,0.4-2.9-2.9) {$c$};
\node at (2.65+0.2+2.7+2.2,0.95-2.9-2.9) {$1$};
\draw (2.4+1.8+2.7+2.2,-0.8-2.9-2.9)  ellipse (0.4 and 0.3);
\draw (2+1.8+2.7+2.2,-0.8-2.9-2.9)-- (2.8+1.8+2.7+2.2,-0.8-2.9-2.9);
\node at (2.4+1.8+2.7+2.2,-1.3-2.9-2.9) {$c$};
\node at (2.4+1.8+2.7+2.2,-0.25-2.9-2.9) {$p$};
\node at (2.4+1.8+2.7+2.2,-0.65-2.9-2.9) {$b$};
\draw (2.2+2+2.7+2.2,0.2-2.9-2.9) -- (1.75+2+2.7+2.2,0.65-2.9-2.9) -- (2.2+2+2.7+2.2, 1.1-2.9-2.9)-- (2.65+2+2.7+2.2,0.65-2.9-2.9)--cycle;
\draw (1.75+2+2.7+2.2,0.65-2.9-2.9) -- node[above] {$q$} (2.65+2+2.7+2.2,0.65-2.9-2.9);
\draw (2.2+2+2.7+2.2,0.2-2.9-2.9) -- (3+2+2.7+2.2,0.2-2.9-2.9)-- node[right] {$p$} (3+2+2.7+2.2,1.1-2.9-2.9)-- (2.2+2+2.7+2.2, 1.1-2.9-2.9);
\node at (1.8+2+2.7+2.2,0.35-2.9-2.9) {$b$};
\node at (1.8+2+2.7+2.2,0.95-2.9-2.9) {$1$};
\node at (2.65+2+2.7+2.2,0.4-2.9-2.9) {$c$};
\node at (2.65+2+2.7+2.2,0.95-2.9-2.9) {$a$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (8.2+2.2,-1.7-2.9) --  (8.2+2.2,-4.4-2.9);
    \node at (8.5+2.2+3.5-2.9,-2.9-2.9) {$K^{[b,c,a]}_{[q,r,a]}$};
\draw (1.6+5.3+3.8+2.5+3.5-2.9,-0.5-2.9-2.9)  --(0.7+5.3+3.8+2.5+3.5-2.9,-0.3-2.9-2.9)--(0.7+5.3+3.8+2.5+3.5-2.9,0.7-2.9-2.9);
\draw (0.7+5.3+3.8+2.5+3.5-2.9,-0.3-2.9-2.9)--(-0.1+5.3+3.8+2.5+3.5-2.9,-0.8-2.9-2.9);
\draw (1.4+5.3+3.8+2.5+3.5-2.9,-0.45-2.9-2.9)--(0.7+5.3+3.8+2.5+3.5-2.9,0.5-2.9-2.9);
\node at (0.95+5.3+3.8+2.5+3.5-2.9,-0.5-2.9-2.9) {$b$};
\node at (1.5+5.3+3.8+2.5+3.5-2.9,-0.65-2.9-2.9) {$q$};
\node at (0.55+5.3+3.8+2.5+3.5-2.9,0.6-2.9-2.9) {$r$};
\node at (0.5+5.3+3.8+2.5+3.5-2.9,0.1-2.9-2.9) {$c$};
\node at (0.2+5.3+3.8+2.5+3.5-2.9,-0.9-2.9-2.9) {$p$};
\node at (1.2+5.3+3.8+2.5+3.5-2.9,0.2-2.9-2.9) {1};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (1.8+5.3+3.8+2.5+3.5-2.9,-1.7-2.9) --  (1.8+5.3+3.8+2.5+3.5-2.9,-4.4-2.9);
    \node at (2+5.3+3.8+2.5+3.5-2.9,-4.3-2.9) {.};
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-0.1+5.3-2.7,-0.8)  --(0.7+5.3-2.7,-0.1)--(0.7+5.3-2.7,0.7);
\draw (0.7+5.3-2.7,-0.1)--(1.5+5.3-2.7,-0.8);
\draw (0+5.3-2.7, -0.7)--(1.4+5.3-2.7,-0.7);
\node at (0.2+5.3-2.7,-0.3) {$a$};
\node at (0.08+5.3-2.7,-0.9) {$p$};
\node at (0.55+5.3-2.7,0.6) {$r$};
\node at (1.3+5.3-2.7,-0.3) {$b$};
\node at (1.3+5.3-2.7,-0.9) {$q$};
\node at (0.7+5.3-2.7,-0.9) {1};
\node at (1.4+5.3+0.5-2.7,-0.0) {$\longrightarrow$};

\draw[rounded corners] (2+3.3, 0.2) rectangle  (2.4+3.3, 0.5) node[above left] {$c$} {};
\filldraw[fill=white, draw=black] (2.15+3.3,0.2-0.05) rectangle (2.25+3.3,0.25);
\draw (1.7+3.4,0)--(2.75+5.0,0);
\draw (2.2+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+3.3,-0.8)--(2.6+3.3,-0.8);
\node at (2.2+3.3,-1.3) {$1$};
\node at (2.2+3.3,-0.25) {$c$};
\node at (2.2+3.3,-0.65) {$r$};
\draw[rounded corners] (2+0.9+3.3, 0.2) rectangle  (2.4+0.9+3.3, 0.5) node[above left] {$d$} {};
\filldraw[fill=white, draw=black] (2.15+0.9+3.3,0.2-0.05) rectangle (2.25+0.9+3.3,0.25);
\draw (2.2+0.9+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+0.9+3.3,-0.8)--(2.6+0.9+3.3,-0.8);
\node at (2.2+0.9+3.3,-1.3) {$1$};
\node at (2.2+0.9+3.3,-0.25) {$d$};
\node at (2.2+0.9+3.3,-0.65) {$a$};
\draw[rounded corners] (2+1.8+3.3, 0.2) rectangle  (2.4+1.8+3.3, 0.5) node[above left] {$e$} {};
\filldraw[fill=white, draw=black] (2.15+1.8+3.3,0.2-0.05) rectangle (2.25+1.8+3.3,0.25);
\draw (2.2+1.8+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+1.8+3.3,-0.8)--(2.6+1.8+3.3,-0.8);
\node at (2.2+1.8+3.3,-1.3) {$1$};
\node at (2.2+1.8+3.3,-0.25) {$e$};
\node at (2.2+1.8+3.3,-0.65) {$b$};

\draw [thick, decorate,
    decoration = {calligraphic brace}] (0.2+2.2+2.9+3,-1.5) --  (0.2+2.2+2.9+3,1.2);
\draw (1.7+0.2-1.4+2.2+2.9+3,0)--(5.2-1.4+2.2+2.9+3,0);
\draw (2.4+0.5-1.4+2.2+2.9+3,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5-1.4+2.2+2.9+3,-0.8)-- (2.8+0.5-1.4+2.2+2.9+3,-0.8);
\node at (2.4+0.5-1.4+2.2+2.9+3,-1.3) {$b$};
\node at (2.4+0.5-1.4+2.2+2.9+3,-0.25) {$d$};
\node at (2.4+0.5-1.4+2.2+2.9+3,-0.65) {$c$};
\draw (2.2+0.2-1.4+2.2+2.9+3,0.2) -- (1.75+0.2-1.4+2.2+2.9+3,0.65) -- (2.2+0.2-1.4+2.2+2.9+3, 1.1)-- (2.65+0.2-1.4+2.2+2.9+3,0.65)--cycle;
\draw (1.75+0.2-1.4+2.2+2.9+3,0.65) -- node[above] {$a$} (2.65+0.2-1.4+2.2+2.9+3,0.65);
\draw (2.2+0.2-1.4+2.2+2.9+3,0.2) -- (3+0.2-1.4+2.2+2.9+3,0.2)-- node[right] {$c$} (3+0.2-1.4+2.2+2.9+3,1.1)-- (2.2+0.2-1.4+2.2+2.9+3, 1.1);
\node at (1.8+0.2-1.4+2.2+2.9+3,0.35) {$d$};
\node at (1.8+0.2-1.4+2.2+2.9+3,0.95) {$1$};
\node at (2.65+0.2-1.4+2.2+2.9+3,0.4) {$b$};
\node at (2.65+0.2-1.4+2.2+2.9+3,0.95) {$r$};
\draw (2.4+1.8-1.4+2.2+2.9+3,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8-1.4+2.2+2.9+3,-0.8)-- (2.8+1.8-1.4+2.2+2.9+3,-0.8);
\node at (2.4+1.8-1.4+2.2+2.9+3,-1.3) {$e$};
\node at (2.4+1.8-1.4+2.2+2.9+3,-0.25) {$r$};
\node at (2.4+1.8-1.4+2.2+2.9+3,-0.65) {$d$};
\draw (2.2+2-1.4+2.2+2.9+3,0.2) -- (1.75+2-1.4+2.2+2.9+3,0.65) -- (2.2+2-1.4+2.2+2.9+3, 1.1)-- (2.65+2-1.4+2.2+2.9+3,0.65)--cycle;
\draw (1.75+2-1.4+2.2+2.9+3,0.65) -- node[above] {$b$} (2.65+2-1.4+2.2+2.9+3,0.65);
\draw (2.2+2-1.4+2.2+2.9+3,0.2) -- (3+2-1.4+2.2+2.9+3,0.2)-- node[right] {$r$} (3+2-1.4+2.2+2.9+3,1.1)-- (2.2+2-1.4+2.2+2.9+3, 1.1);
\node at (1.8+2-1.4+2.2+2.9+3,0.35) {$d$};
\node at (1.8+2-1.4+2.2+2.9+3,0.95) {$c$};
\node at (2.65+2-1.4+2.2+2.9+3,0.4) {$e$};
\node at (2.65+2-1.4+2.2+2.9+3,0.95) {$1$};
\node at (4.2+2.2+2.9+3,0) {$-$};

\draw (1.7+0.2+2.7+2.2+2.9+3,0)--(5.2+2.7+2.2+2.9+3,0);
\draw (2.4+0.5+2.7+2.2+2.9+3,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5+2.7+2.2+2.9+3,-0.8)-- (2.8+0.5+2.7+2.2+2.9+3,-0.8);
\node at (2.4+0.5+2.7+2.2+2.9+3,-1.3) {$a$};
\node at (2.4+0.5+2.7+2.2+2.9+3,-0.25) {$e$};
\node at (2.4+0.5+2.7+2.2+2.9+3,-0.65) {$c$};
\draw (2.2+0.2+2.7+2.2+2.9+3,0.2) -- (1.75+0.2+2.7+2.2+2.9+3,0.65) -- (2.2+0.2+2.7+2.2+2.9+3, 1.1)-- (2.65+0.2+2.7+2.2+2.9+3,0.65)--cycle;
\draw (1.75+0.2+2.7+2.2+2.9+3,0.65) -- node[above] {$b$} (2.65+0.2+2.7+2.2+2.9+3,0.65);
\draw (2.2+0.2+2.7+2.2+2.9+3,0.2) -- (3+0.2+2.7+2.2+2.9+3,0.2)-- node[right] {$c$} (3+0.2+2.7+2.2+2.9+3,1.1)-- (2.2+0.2+2.7+2.2+2.9+3, 1.1);
\node at (1.8+0.2+2.7+2.2+2.9+3,0.35) {$a$};
\node at (1.8+0.2+2.7+2.2+2.9+3,0.95) {$r$};
\node at (2.65+0.2+2.7+2.2+2.9+3,0.4) {$e$};
\node at (2.65+0.2+2.7+2.2+2.9+3,0.95) {$1$};
\draw (2.4+1.8+2.7+2.2+2.9+3,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8+2.7+2.2+2.9+3,-0.8)-- (2.8+1.8+2.7+2.2+2.9+3,-0.8);
\node at (2.4+1.8+2.7+2.2+2.9+3,-1.3) {$e$};
\node at (2.4+1.8+2.7+2.2+2.9+3,-0.25) {$r$};
\node at (2.4+1.8+2.7+2.2+2.9+3,-0.65) {$d$};
\draw (2.2+2+2.7+2.2+2.9+3,0.2) -- (1.75+2+2.7+2.2+2.9+3,0.65) -- (2.2+2+2.7+2.2+2.9+3, 1.1)-- (2.65+2+2.7+2.2+2.9+3,0.65)--cycle;
\draw (1.75+2+2.7+2.2+2.9+3,0.65) -- node[above] {$a$} (2.65+2+2.7+2.2+2.9+3,0.65);
\draw (2.2+2+2.7+2.2+2.9+3,0.2) -- (3+2+2.7+2.2+2.9+3,0.2)-- node[right] {$r$} (3+2+2.7+2.2+2.9+3,1.1)-- (2.2+2+2.7+2.2+2.9+3, 1.1);
\node at (1.8+2+2.7+2.2+2.9+3,0.35) {$d$};
\node at (1.8+2+2.7+2.2+2.9+3,0.95) {$1$};
\node at (2.65+2+2.7+2.2+2.9+3,0.4) {$e$};
\node at (2.65+2+2.7+2.2+2.9+3,0.95) {$c$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (8.2+2.2+2.9+3,1.2) --  (8.2+2.2+2.9+3,-1.5);
\draw (-0.1+5.3+3.8+2.5+3.5-1+3,-0.8)  --(0.7+5.3+3.8+2.5+3.5-1+3,-0.1)--(0.7+5.3+3.8+2.5+3.5-1+3,0.7);
\draw (0.7+5.3+3.8+2.5+3.5-1+3,-0.1)--(1.5+5.3+3.8+2.5+3.5-1+3,-0.8);
\draw (0+5.3+3.8+2.5+3.5-1+3, -0.7)--(1.4+5.3+3.8+2.5+3.5-1+3,-0.7);
\draw (0.35+5.3+3.8+2.5+3.5-1+3, -0.4)--(1.05+5.3+3.8+2.5+3.5-1+3,-0.4);
\node at (0.45+5.3+3.8+2.5+3.5-1+3,-0.05) {$d$};
\node at (0.1+5.3+3.8+2.5+3.5-1+3,-0.4) {$a$};
\node at (0.08+5.3+3.8+2.5+3.5-1+3,-0.9) {$p$};
\node at (0.55+5.3+3.8+2.5+3.5-1+3,0.6) {$r$};
\node at (1.4+5.3+3.8+2.5+3.5-1+3,-0.4) {$b$};
\node at (1.05+5.3+3.8+2.5+3.5-1+3,-0.05) {$e$};
\node at (1.3+5.3+3.8+2.5+3.5-1+3,-0.9) {$q$};
\node at (0.7+5.3+3.8+2.5+3.5-1+3,-0.9) {1};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (-0.1+5.3-2.7,-0.8)  --(0.7+5.3-2.7,-0.1)--(0.7+5.3-2.7,0.7);
\draw (0.7+5.3-2.7,-0.1)--(1.5+5.3-2.7,-0.8);
\draw (0+5.3-2.7, -0.7)--(1.4+5.3-2.7,-0.7);
\draw (0.35+5.3-2.7, -0.4)--(1.05+5.3-2.7,-0.4);
\node at (0.45+5.3-2.7,-0.05) {$d$};
\node at (0.1+5.3-2.7,-0.4) {$a$};
\node at (0.08+5.3-2.7,-0.9) {$p$};
\node at (0.55+5.3-2.7,0.6) {$r$};
\node at (1.4+5.3-2.7,-0.4) {$b$};
\node at (1.05+5.3-2.7,-0.05) {$e$};
\node at (1.3+5.3-2.7,-0.9) {$q$};
\node at (0.7+5.3-2.7,-0.9) {1};
\node at (1.7+5.3+0.5-2.7,-0.0) {$= \sum\limits_{l=0,2}$};

\draw (2.3+3.4,0)--(2.1+5.0,0);
\draw[rounded corners] (2+0.9+3.3, 0.2) rectangle  (2.4+0.9+3.3, 0.5) node[above left] {$l$} {};
\filldraw[fill=white, draw=black] (2.15+0.9+3.3,0.2-0.05) rectangle (2.25+0.9+3.3,0.25);
\draw (2.2+0.9+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+0.9+3.3,-0.8)--(2.6+0.9+3.3,-0.8);
\node at (2.2+0.9+3.3,-1.3) {$l$};
\node at (2.2+0.9+3.3,-0.25) {$1$};
\node at (2.2+0.9+3.3,-0.65) {$1$};

\draw (-0.1+5.3+2.4,-0.8)  --(0.7+5.3+2.4,-0.1)--(0.7+5.3+2.4,0.7);
\draw (0.7+5.3+2.4,-0.1)--(1.5+5.3+2.4,-0.8);
\draw (0+5.3+2.4, -0.7)--(1.4+5.3+2.4,-0.7);
\draw (0.35+5.3+2.4, -0.4)--(0.5+5.3+2.4,-0.7);
\draw (0.9+5.3+2.4, -0.7)--(1.05+5.3+2.4,-0.4);
\node at (0.45+5.3+2.4,-0.05) {$d$};
\node at (0.1+5.3+2.4,-0.4) {$a$};
\node at (-0.2+5.3+2.4,-0.9) {$p$};
\node at (0.55+5.3+2.4,0.6) {$r$};
\node at (1.4+5.3+2.4,-0.4) {$b$};
\node at (1.05+5.3+2.4,-0.05) {$e$};
\node at (1.6+5.3+2.4,-0.9) {$q$};
\node at (0.7+5.3+2.4,-0.9) {$l$};
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\draw (3.45+3.4,0)--(2.75+5.0,0);
\draw[rounded corners] (2+1.8+3.3, 0.2) rectangle  (2.4+1.8+3.3, 0.5) node[above left] {$c$} {};
\filldraw[fill=white, draw=black] (2.15+1.8+3.3,0.2-0.05) rectangle (2.25+1.8+3.3,0.25);
\draw (2.2+1.8+3.3,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+1.8+3.3,-0.8)--(2.6+1.8+3.3,-0.8);
\node at (2.2+1.8+3.3,-1.3) {$1$};
\node at (2.2+1.8+3.3,-0.25) {$c$};
\node at (2.2+1.8+3.3,-0.65) {$r$};

\draw [thick, decorate,
    decoration = {calligraphic brace}] (0.2+2.2+2.9+2.7,-1.5) --  (0.2+2.2+2.9+2.7,1.2);
\draw (1.7+0.2-1.4+2.2+2.9+2.55,0)--(5.2-1.4+2.2+2.9+2.55,0);
\draw (2.4+0.5-1.4+2.2+2.9+2.55,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5-1.4+2.2+2.9+2.55,-0.8)-- (2.8+0.5-1.4+2.2+2.9+2.55,-0.8);
\node at (2.4+0.5-1.4+2.2+2.9+2.55,-1.3) {$b$};
\node at (2.4+0.5-1.4+2.2+2.9+2.55,-0.25) {$p$};
\node at (2.4+0.5-1.4+2.2+2.9+2.55,-0.65) {$c$};
\draw (2.2+0.2-1.4+2.2+2.9+2.55,0.2) -- (1.75+0.2-1.4+2.2+2.9+2.55,0.65) -- (2.2+0.2-1.4+2.2+2.9+2.55, 1.1)-- (2.65+0.2-1.4+2.2+2.9+2.55,0.65)--cycle;
\draw (1.75+0.2-1.4+2.2+2.9+2.55,0.65) -- node[above] {$a$} (2.65+0.2-1.4+2.2+2.9+2.55,0.65);
\draw (2.2+0.2-1.4+2.2+2.9+2.55,0.2) -- (3+0.2-1.4+2.2+2.9+2.55,0.2)-- node[right] {$c$} (3+0.2-1.4+2.2+2.9+2.55,1.1)-- (2.2+0.2-1.4+2.2+2.9+2.55, 1.1);
\node at (1.8+0.2-1.4+2.2+2.9+2.55,0.35) {$p$};
\node at (1.8+0.2-1.4+2.2+2.9+2.55,0.95) {$1$};
\node at (2.65+0.2-1.4+2.2+2.9+2.55,0.4) {$b$};
\node at (2.65+0.2-1.4+2.2+2.9+2.55,0.95) {$r$};
\draw (2.4+1.8-1.4+2.2+2.9+2.55,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8-1.4+2.2+2.9+2.55,-0.8)-- (2.8+1.8-1.4+2.2+2.9+2.55,-0.8);
\node at (2.4+1.8-1.4+2.2+2.9+2.55,-1.3) {$q$};
\node at (2.4+1.8-1.4+2.2+2.9+2.55,-0.25) {$r$};
\node at (2.4+1.8-1.4+2.2+2.9+2.55,-0.65) {$p$};
\draw (2.2+2-1.4+2.2+2.9+2.55,0.2) -- (1.75+2-1.4+2.2+2.9+2.55,0.65) -- (2.2+2-1.4+2.2+2.9+2.55, 1.1)-- (2.65+2-1.4+2.2+2.9+2.55,0.65)--cycle;
\draw (1.75+2-1.4+2.2+2.9+2.55,0.65) -- node[above] {$b$} (2.65+2-1.4+2.2+2.9+2.55,0.65);
\draw (2.2+2-1.4+2.2+2.9+2.55,0.2) -- (3+2-1.4+2.2+2.9+2.55,0.2)-- node[right] {$r$} (3+2-1.4+2.2+2.9+2.55,1.1)-- (2.2+2-1.4+2.2+2.9+2.55, 1.1);
\node at (1.8+2-1.4+2.2+2.9+2.55,0.35) {$p$};
\node at (1.8+2-1.4+2.2+2.9+2.55,0.95) {$c$};
\node at (2.65+2-1.4+2.2+2.9+2.55,0.4) {$q$};
\node at (2.65+2-1.4+2.2+2.9+2.55,0.95) {$1$};
\node at (4.2+2.2+2.9+2.55,0) {$-$};

\draw (1.7+0.2+2.7+2.2+2.9+2.55,0)--(5.2+2.7+2.2+2.9+2.55,0);
\draw (2.4+0.5+2.7+2.2+2.9+2.55,-0.8)  ellipse (0.4 and 0.3);
\draw (2+0.5+2.7+2.2+2.9+2.55,-0.8)-- (2.8+0.5+2.7+2.2+2.9+2.55,-0.8);
\node at (2.4+0.5+2.7+2.2+2.9+2.55,-1.3) {$a$};
\node at (2.4+0.5+2.7+2.2+2.9+2.55,-0.25) {$q$};
\node at (2.4+0.5+2.7+2.2+2.9+2.55,-0.65) {$c$};
\draw (2.2+0.2+2.7+2.2+2.9+2.55,0.2) -- (1.75+0.2+2.7+2.2+2.9+2.55,0.65) -- (2.2+0.2+2.7+2.2+2.9+2.55, 1.1)-- (2.65+0.2+2.7+2.2+2.9+2.55,0.65)--cycle;
\draw (1.75+0.2+2.7+2.2+2.9+2.55,0.65) -- node[above] {$b$} (2.65+0.2+2.7+2.2+2.9+2.55,0.65);
\draw (2.2+0.2+2.7+2.2+2.9+2.55,0.2) -- (3+0.2+2.7+2.2+2.9+2.55,0.2)-- node[right] {$c$} (3+0.2+2.7+2.2+2.9+2.55,1.1)-- (2.2+0.2+2.7+2.2+2.9+2.55, 1.1);
\node at (1.8+0.2+2.7+2.2+2.9+2.55,0.35) {$a$};
\node at (1.8+0.2+2.7+2.2+2.9+2.55,0.95) {$r$};
\node at (2.65+0.2+2.7+2.2+2.9+2.55,0.4) {$q$};
\node at (2.65+0.2+2.7+2.2+2.9+2.55,0.95) {$1$};
\draw (2.4+1.8+2.7+2.2+2.9+2.55,-0.8)  ellipse (0.4 and 0.3);
\draw (2+1.8+2.7+2.2+2.9+2.55,-0.8)-- (2.8+1.8+2.7+2.2+2.9+2.55,-0.8);
\node at (2.4+1.8+2.7+2.2+2.9+2.55,-1.3) {$q$};
\node at (2.4+1.8+2.7+2.2+2.9+2.55,-0.25) {$r$};
\node at (2.4+1.8+2.7+2.2+2.9+2.55,-0.65) {$p$};
\draw (2.2+2+2.7+2.2+2.9+2.55,0.2) -- (1.75+2+2.7+2.2+2.9+2.55,0.65) -- (2.2+2+2.7+2.2+2.9+2.55, 1.1)-- (2.65+2+2.7+2.2+2.9+2.55,0.65)--cycle;
\draw (1.75+2+2.7+2.2+2.9+2.55,0.65) -- node[above] {$a$} (2.65+2+2.7+2.2+2.9+2.55,0.65);
\draw (2.2+2+2.7+2.2+2.9+2.55,0.2) -- (3+2+2.7+2.2+2.9+2.55,0.2)-- node[right] {$r$} (3+2+2.7+2.2+2.9+2.55,1.1)-- (2.2+2+2.7+2.2+2.9+2.55, 1.1);
\node at (1.8+2+2.7+2.2+2.9+2.55,0.35) {$p$};
\node at (1.8+2+2.7+2.2+2.9+2.55,0.95) {$1$};
\node at (2.65+2+2.7+2.2+2.9+2.55,0.4) {$q$};
\node at (2.65+2+2.7+2.2+2.9+2.55,0.95) {$c$};
\draw [thick, decorate,
    decoration = {calligraphic brace}] (8.2+2.2+2.9+2.4,1.2) --  (8.2+2.2+2.9+2.4,-1.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current  bounding  box.center)];
\node at (2.05,0) {$-$};
\draw[rounded corners] (2.5, 0.2) rectangle  (2.9, 0.5) node[above left] {$1$} {};
\filldraw[fill=white, draw=black] (2.65,0.2-0.05) rectangle (2.75,0.25);
\draw[rounded corners] (3, 0.2) rectangle  (3.4, 0.5) node[above left] {$a$} {};
\filldraw[fill=white, draw=black] (3.15,0.2-0.05) rectangle (3.25,0.25);
\draw (1.7+0.7,0)--(2.65+1.45,0);
\draw (2.2+0.6,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+0.6,-0.8)--(2.6+0.6,-0.8);
\node at (2.2+0.6,-1.3) {$p$};
\node at (2.2+0.6,-0.25) {$a$};
\node at (2.2+0.6,-0.65) {$1$};
\draw[rounded corners] (2+1.5, 0.2) rectangle  (2.4+1.5, 0.5) node[above left] {$\; b$} {};
\filldraw[fill=white, draw=black] (2.15+1.5,0.2-0.05) rectangle (2.25+1.5,0.25);
\draw (2.2+1.5,-0.8) ellipse (0.4 and 0.3);
\draw (1.8+1.5,-0.8)--(2.6+1.5,-0.8);
\node at (2.2+1.5,-1.3) {$q$};
\node at (2.2+1.5,-0.25) {$b$};
\node at (2.2+1.5,-0.65) {$1$};
\node at (6.7,0) {$=2\left(\dfrac{-p}{p+1}\right)^{\frac{1-\epsilon'}{2}}\left(\dfrac{-q}{q+1}\right)^{\frac{1-\epsilon''}{2}}$};
\end{tikzpicture}
